A Hierarchy of Fast and Strong Signatures for Vertex Orbits

The defining features of a physical system are its symmetries and its invariants. For a network, the symmetries are the automorphisms, and the invariants are the vertex orbits they define. Two vertices of a graph may appear structurally indistinguishable without being interchangeable under any graph automorphism. Distinguishing apparent similarity from genuine symmetry lies at the heart of the vertex-orbit partition problem. In this work, we develop a hierarchy of increasingly expressive, automorphism-invariant signatures that draw on the spectral properties of the graph Laplacian and the Dirac operator to reveal subtle structural differences. Guided by a sequence of counterexamples, we progressively strengthen these signatures, ultimately incorporating probing techniques, which are temporary structural perturbations, that expose the hidden distinctions in the original unperturbed graph. We evaluate our approach across diverse benchmark families, recovering exact orbit partitions in challenging instances, including graphs that resist low-dimensional Weisfeiler--Leman refinement. We also examine the computational and numerical limitations of our constructions, distinguishing empirical success from theoretical completeness. Our findings highlight the potential of spectral and probing-based methods for uncovering the structural distinctions that define vertex orbit.

==> (inline-0) <==
\begin{tabular}{lrccccc}
\toprule
\textbf{Graph} & $\mathbf{n}$ & \textbf{Method} &
\textbf{NMI} & $\mathbf{P}$ & \textbf{Classes} &
\textbf{$k$-WL} \\
\midrule

\multirow{2}{*}{f-lex-reg-10-1}
& \multirow{2}{*}{340}
& $G$-Laplacian
& 0.977331 & 0.885111 & 141 & -- \\

& & \textbf{$G$-Neighborhood deletion ($p=3$, $d=4$)}
& \textbf{1.000000} & \textbf{1.000000} & \textbf{175} & \\
\midrule
\multirow{2}{*}{f-lex-reg-10-3}
& \multirow{2}{*}{340}
& $G$-Laplacian
& 0.985687 & 0.925230 & 163 & -- \\

& & \textbf{$G$-Neighborhood deletion ($p=3$)}
& \textbf{1.000000} & \textbf{1.000000} & \textbf{184} & \\

\bottomrule
\end{tabular}
\begin{longtable}{ll l c c c c}
\caption{Results for the USR graphs.}
\label{tab:usr}\\
\toprule
Graph & $n$ & Method & NMI & $P$ & Classes & $k$-WL \\
\midrule
\endfirsthead

\toprule
Graph & $n$ & Method & NMI & $P$ & Classes & $k$-WL \\
\midrule
\endhead

\multirow{3}{*}{\texttt{usr(1)\_29-1}}
& \multirow{3}{*}{29} & $G$-Laplacian & 0.000000 & 0.091558 & 1 & 4 \\
& & $G$-Correlation & 0.000000 & 0.091558 & 1 & \\
& & \textbf{$G$-Dirac} & \textbf{1.000000} & \textbf{1.000000} & \textbf{13} & \\
\midrule

\multirow{3}{*}{\texttt{usr(1)\_29-2}}
& \multirow{3}{*}{29} & $G$-Laplacian & 0.000000 & 0.034483 & 1 & 4 \\
& & $G$-Correlation & 0.000000 & 0.034483 & 1 & \\
& & \textbf{$G$-Dirac} & \textbf{1.000000} & \textbf{1.000000} & \textbf{29} & \\
\midrule

\multirow{3}{*}{\texttt{usr(2)\_58-1}}
& \multirow{3}{*}{58} & $G$-Laplacian & 0.000000 & 0.038644 & 1 & 4 \\
& & $G$-Correlation & 0.000000 & 0.038644 & 1 & \\
& & \textbf{$G$-Dirac} & \textbf{1.000000} & \textbf{1.000000} & \textbf{30} & \\
\midrule

\multirow{3}{*}{\texttt{usr(2)\_58-2}}
& \multirow{3}{*}{58} & $G$-Laplacian & 0.000000 & 0.024376 & 1 & 4 \\
& & $G$-Correlation & 0.000000 & 0.024376 & 1 & \\
& & \textbf{$G$-Dirac} & \textbf{1.000000} & \textbf{1.000000} & \textbf{46} & \\
\midrule

\multirow{3}{*}{\texttt{usr(3)\_87-1}}
& \multirow{3}{*}{87} & $G$-Laplacian & 0.000000 & 0.024178 & 1 & $>$3 \\
& & $G$-Correlation & 0.000000 & 0.024178 & 1 & \\
& & \textbf{$G$-Dirac} & \textbf{1.000000} & \textbf{1.000000} & \textbf{47} & \\
\midrule

\multirow{3}{*}{\texttt{usr(3)\_87-2}}
& \multirow{3}{*}{87} & $G$-Laplacian & 0.000000 & 0.014665 & 1 & $>$3 \\
& & $G$-Correlation & 0.000000 & 0.014665 & 1 & \\
& & \textbf{$G$-Dirac} & \textbf{1.000000} & \textbf{1.000000} & \textbf{75} & \\
\midrule

\multirow{3}{*}{\texttt{usr(4)\_116-1}}
& \multirow{3}{*}{116} & $G$-Laplacian & 0.000000 & 0.015755 & 1 &  $>$3 \\
& & $G$-Correlation & 0.000000 & 0.015755 & 1 & \\
& & \textbf{$G$-Dirac} & \textbf{1.000000} & \textbf{1.000000} & \textbf{76} & \\
\midrule

\multirow{3}{*}{\texttt{usr(4)\_116-2}}
& \multirow{3}{*}{116} & $G$-Laplacian & 0.000000 & 0.012188 & 1 &  $>$3 \\
& & $G$-Correlation & 0.000000 & 0.012188 & 1 & \\
& & \textbf{$G$-Dirac} & \textbf{1.000000} & \textbf{1.000000} & \textbf{92} & \\
\midrule

\multirow{4}{*}{\texttt{usr(7)\_203-1}}
& \multirow{4}{*}{203} & $G$-Laplacian & 0.000000 & 0.008420 & 1 &  $>$3 \\
& & $G$-Correlation & 0.000000 & 0.008420 & 1 & \\
& & $G$-Dirac & 0.997901 & 0.987179 & 146 & \\
& & \textbf{$G$-Probe node deletion ($M=1$)}
    & \textbf{1.000000} & \textbf{1.000000} & \textbf{147} & \\
\midrule

\multirow{3}{*}{\texttt{usr(7)\_203-2}}
& \multirow{3}{*}{203} & $G$-Laplacian & 0.000000 & 0.006673 & 1 & $>$3 \\
& & $G$-Correlation & 0.000000 & 0.006673 & 1 & \\
& & \textbf{$G$-Dirac} & \textbf{1.000000} & \textbf{1.000000} & \textbf{167} & \\
\bottomrule
\end{longtable}
\begin{longtable}{l r c c c c c c}
\caption{Results on Had-SW graphs.}
\label{tab:had-sw-results}\\
\toprule
\textbf{Graph} & \textbf{$n$} & \textbf{Method} & \textbf{Resolution} & \textbf{NMI} & \textbf{$P$} & \textbf{Classes} & \textbf{$k$-WL} \\
\midrule
\endfirsthead
\toprule
\textbf{Graph} & \textbf{$n$} & \textbf{Method} & \textbf{Resolution} & \textbf{NMI} & \textbf{$P$} & \textbf{Classes} & \textbf{$k$-WL} \\
\midrule
\endhead
\texttt{had-sw-20} & 80 & \textbf{$G$-Laplacian} & -- & \textbf{1.000000} & \textbf{1.000000} & \textbf{1} & 1 \\
\midrule
\texttt{had-sw-32-1} & 128 & $G$-Laplacian & -- & 0.000000 & 0.026367 & 1 & $>3$ \\
 &  & $G$-Correlation & -- & 0.000000 & 0.026367 & 1 &  \\
 &  & $G$-Dirac & -- & 0.000000 & 0.026367 & 1 &  \\
 &  & $G$-Node deletion ($M=1$) & -- & 0.000000 & 0.026367 & 1 &  \\
 &  & \textbf{$G$-Neighborhood deletion ($p=3$)} & -- & \textbf{1.000000} & \textbf{1.000000} & \textbf{42} &  \\
\midrule
\texttt{had-sw-32-2} & 128 & $G$-Laplacian & -- & 0.000000 & 0.027344 & 1 & $>3$ \\
 &  & $G$-Correlation & -- & 0.000000 & 0.027344 & 1 &  \\
 &  & $G$-Dirac & -- & 0.000000 & 0.027344 & 1 &  \\
 &  & $G$-Node deletion ($M=1$) & -- & 0.000000 & 0.027344 & 1 &  \\
 &  & \textbf{$G$-Neighborhood deletion ($p=3$)} & -- & \textbf{1.000000} & \textbf{1.000000} & \textbf{40} &  \\
\midrule
\texttt{had-sw-32-3} & 128 & $G$-Laplacian & -- & 0.000000 & 0.028320 & 1 & $>3$ \\
 &  & $G$-Correlation & -- & 0.000000 & 0.028320 & 1 &  \\
 &  & $G$-Dirac & -- & 0.000000 & 0.028320 & 1 &  \\
 &  & $G$-Node deletion ($M=1$) & -- & 0.000000 & 0.028320 & 1 &  \\
 &  & \textbf{$G$-Neighborhood deletion ($p=3$)} & -- & \textbf{1.000000} & \textbf{1.000000} & \textbf{38} &  \\
\midrule
\texttt{had-sw-32-4} & 128 & $G$-Laplacian & -- & 0.000000 & 0.154297 & 1 & $>3$ \\
 &  & $G$-Correlation & -- & 0.000000 & 0.154297 & 1 &  \\
 &  & $G$-Dirac & -- & 0.000000 & 0.154297 & 1 &  \\
 &  & $G$-Node deletion ($M=1$) & -- & 0.000000 & 0.154297 & 1 &  \\
 &  & \textbf{$G$-Neighborhood deletion ($p=3$)} & -- & \textbf{1.000000} & \textbf{1.000000} & \textbf{14} &  \\
\midrule
\texttt{had-sw-32-5} & 128 & $G$-Laplacian & -- & 0.000000 & 0.050781 & 1 & $>3$ \\
 &  & $G$-Correlation & -- & 0.000000 & 0.050781 & 1 &  \\
 &  & $G$-Dirac & -- & 0.000000 & 0.050781 & 1 &  \\
 &  & $G$-Node deletion ($M=1$) & -- & 0.000000 & 0.050781 & 1 &  \\
 &  & \textbf{$G$-Neighborhood deletion ($p=3$)} & -- & \textbf{1.000000} & \textbf{1.000000} & \textbf{25} &  \\
\midrule
{\texttt{had-sw-32-6}} & 128 & $G$-Laplacian & -- & 0.000000 & 0.042480 & 1 & $>3$ \\
 &  & $G$-Correlation & -- & 0.000000 & 0.042480 & 1 &  \\
 &  & $G$-Dirac & -- & 0.000000 & 0.042480 & 1 &  \\
 &  & $G$-Node deletion ($M=1$) & -- & 0.000000 & 0.042480 & 1 &  \\
 &  & \textbf{$G$-Neighborhood deletion ($p=3$)} & -- & \textbf{1.000000} & \textbf{1.000000} & \textbf{33} &  \\
\midrule
{\texttt{had-sw-32-7}} & 128 & $G$-Laplacian & -- & 0.000000 & 0.148438 & 1 & $>3$ \\
 &  & $G$-Correlation & -- & 0.000000 & 0.148438 & 1 &  \\
 &  & $G$-Dirac & -- & 0.000000 & 0.148438 & 1 &  \\
 &  & $G$-Node deletion ($M=1$) & -- & 0.000000 & 0.148438 & 1 &  \\
 &  & \textbf{$G$-Neighborhood deletion ($p=3$)} & -- & \textbf{1.000000} & \textbf{1.000000} & \textbf{14} &  \\
\midrule
\texttt{had-sw-32-8} & 128 & $G$-Laplacian & -- & 0.000000 & 0.150391 & 1 & $>3$ \\
 &  & $G$-Correlation & -- & 0.000000 & 0.150391 & 1 &  \\
 &  & $G$-Dirac & -- & 0.000000 & 0.150391 & 1 &  \\
 &  & $G$-Node deletion ($M=1$) & -- & 0.000000 & 0.150391 & 1 &  \\
 &  & \textbf{$G$-Neighborhood deletion ($p=3$)} & -- & \textbf{1.000000} & \textbf{1.000000} & \textbf{13} &  \\
\midrule
\texttt{had-sw-32-9} & 128 & $G$-Laplacian & -- & 0.000000 & 0.043457 & 1 & $>3$ \\
 &  & $G$-Correlation & -- & 0.000000 & 0.043457 & 1 &  \\
 &  & $G$-Dirac & -- & 0.000000 & 0.043457 & 1 &  \\
 &  & $G$-Node deletion ($M=1$) & -- & 0.000000 & 0.043457 & 1 &  \\
 &  & \textbf{$G$-Neighborhood deletion ($p=3$)} & -- & \textbf{1.000000} & \textbf{1.000000} & \textbf{31} &  \\
\midrule
\texttt{had-sw-32-10} & 128 & $G$-Laplacian & -- & 0.000000 & 0.084961 & 1 & $>3$ \\
 &  & $G$-Correlation & -- & 0.000000 & 0.084961 & 1 &  \\
 &  & $G$-Dirac & -- & 0.000000 & 0.084961 & 1 &  \\
 &  & $G$-Node deletion ($M=1$) & -- & 0.000000 & 0.084961 & 1 &  \\
 &  & \textbf{$G$-Neighborhood deletion ($p=3$)} & -- & \textbf{1.000000} & \textbf{1.000000} & \textbf{18} &  \\
\midrule
\texttt{had-sw-32-11} & 128 & $G$-Laplacian & -- & 0.000000 & 0.027344 & 1 & $>3$ \\
 &  & $G$-Correlation & -- & 0.000000 & 0.027344 & 1 &  \\
 &  & $G$-Dirac & -- & 0.000000 & 0.027344 & 1 &  \\
 &  & $G$-Node deletion ($M=1$) & -- & 0.000000 & 0.027344 & 1 &  \\
 &  & \textbf{$G$-Neighborhood deletion ($p=3$)} & -- & \textbf{1.000000} & \textbf{1.000000} & \textbf{40} &  \\
\midrule
\texttt{had-sw-36-1} & 144 & $G$-Laplacian & -- & 0.000000 & 0.027778 & 1 & $>3$ \\
 &  & $G$-Correlation & -- & 0.000000 & 0.027778 & 1 &  \\
 &  & $G$-Dirac & -- & 0.000000 & 0.027778 & 1 &  \\
 &  & $G$-Node deletion ($M=1$) & -- & 0.000000 & 0.027778 & 1 &  \\
 &  & \textbf{$G$-Neighborhood deletion ($p=3$)} & -- & \textbf{1.000000} & \textbf{1.000000} & \textbf{36} &  \\
\midrule
\texttt{had-sw-36-2} & 144 & $G$-Laplacian & -- & 0.000000 & 0.055556 & 1 & $>3$ \\
 &  & $G$-Correlation & -- & 0.000000 & 0.055556 & 1 &  \\
 &  & $G$-Dirac & -- & 0.000000 & 0.055556 & 1 &  \\
 &  & $G$-Node deletion ($M=1$) & -- & 0.000000 & 0.055556 & 1 &  \\
 &  & \textbf{$G$-Neighborhood deletion ($p=3$)} & -- & \textbf{1.000000} & \textbf{1.000000} & \textbf{18} &  \\
\midrule
\texttt{had-sw-36-3} & 144 & $G$-Laplacian & -- & 0.000000 & 0.039352 & 1 & $>3$ \\
 &  & $G$-Correlation & -- & 0.000000 & 0.039352 & 1 &  \\
 &  & $G$-Dirac & -- & 0.000000 & 0.039352 & 1 &  \\
 &  & $G$-Node deletion ($M=1$) & -- & 0.000000 & 0.039352 & 1 &  \\
 &  & \textbf{$G$-Neighborhood deletion ($p=3$)} & -- & \textbf{1.000000} & \textbf{1.000000} & \textbf{28} &  \\
\midrule
\texttt{had-sw-36-4} & 144 & $G$-Laplacian & -- & 0.000000 & 0.039352 & 1 & $>3$ \\
 &  & $G$-Correlation & -- & 0.000000 & 0.039352 & 1 &  \\
 &  & $G$-Dirac & -- & 0.000000 & 0.039352 & 1 &  \\
 &  & $G$-Node deletion ($M=1$) & -- & 0.000000 & 0.039352 & 1 &  \\
 &  & \textbf{$G$-Neighborhood deletion ($p=3$)} & -- & \textbf{1.000000} & \textbf{1.000000} & \textbf{28} &  \\
\midrule
\texttt{had-sw-36-5} & 144 & $G$-Laplacian & -- & 0.000000 & 0.039352 & 1 & $>3$ \\
 &  & $G$-Correlation & -- & 0.000000 & 0.039352 & 1 &  \\
 &  & $G$-Dirac & -- & 0.000000 & 0.039352 & 1 &  \\
 &  & $G$-Node deletion ($M=1$) & -- & 0.000000 & 0.039352 & 1 &  \\
 &  & \textbf{$G$-Neighborhood deletion ($p=3$)} & -- & \textbf{1.000000} & \textbf{1.000000} & \textbf{28} &  \\
\midrule
\texttt{had-sw-36-6} & 144 & $G$-Laplacian & -- & 0.000000 & 0.039352 & 1 & $>3$ \\
 &  & $G$-Correlation & -- & 0.000000 & 0.039352 & 1 &  \\
 &  & $G$-Dirac & -- & 0.000000 & 0.039352 & 1 &  \\
 &  & $G$-Node deletion ($M=1$) & -- & 0.000000 & 0.039352 & 1 &  \\
 &  & \textbf{$G$-Neighborhood deletion ($p=3$)} & -- & \textbf{1.000000} & \textbf{1.000000} & \textbf{28} &  \\
\midrule
\texttt{had-sw-36-7} & 144 & $G$-Laplacian & -- & 0.000000 & 0.055556 & 1 & $>3$ \\
 &  & $G$-Correlation & -- & 0.000000 & 0.055556 & 1 &  \\
 &  & $G$-Dirac & -- & 0.000000 & 0.055556 & 1 &  \\
 &  & $G$-Node deletion ($M=1$) & -- & 0.000000 & 0.055556 & 1 &  \\
 &  & \textbf{$G$-Neighborhood deletion ($p=3$)} & -- & \textbf{1.000000} & \textbf{1.000000} & \textbf{18} &  \\
\midrule
\texttt{had-sw-36-8} & 144 & $G$-Laplacian & -- & 0.000000 & 0.055556 & 1 & $>3$ \\
 &  & $G$-Correlation & -- & 0.000000 & 0.055556 & 1 &  \\
 &  & $G$-Dirac & -- & 0.000000 & 0.055556 & 1 &  \\
 &  & $G$-Node deletion ($M=1$) & -- & 0.000000 & 0.055556 & 1 &  \\
 &  & \textbf{$G$-Neighborhood deletion ($p=3$)} & -- & \textbf{1.000000} & \textbf{1.000000} & \textbf{18} &  \\
 \midrule
\texttt{had-sw-36-9} & 144 & $G$-Laplacian & $10^{9}$ & 0.000000 & 0.055556 & 1 & $>3$ \\
 & & $G$-Correlation & $10^{9}$ & 0.000000 & 0.055556 & 1 &  \\
 & & $G$-Dirac & $10^{9}$ & 0.000000 & 0.055556 & 1 &  \\
 & & $G$-Node deletion ($M=1$) & $10^{9}$ & 0.000000 & 0.055556 & 1 &  \\
 & & \textbf{$G$-Neighborhood deletion ($p=3$)} & $10^{9}$ & \textbf{1.000000} & \textbf{1.000000} & \textbf{18} &  \\
\midrule
\texttt{had-sw-36-10} & 144 & $G$-Laplacian & $10^{9}$ & 0.000000 & 0.055556 & 1 & $>3$ \\
 & & $G$-Correlation & $10^{9}$ & 0.000000 & 0.055556 & 1 &  \\
 & & $G$-Dirac & $10^{9}$ & 0.000000 & 0.055556 & 1 &  \\
 & & $G$-Node deletion ($M=1$) & $10^{9}$ & 0.000000 & 0.055556 & 1 &  \\
 & & \textbf{$G$-Neighborhood deletion ($p=3$)} & $10^{9}$ & \textbf{1.000000} & \textbf{1.000000} & \textbf{18} &  \\
\midrule
\texttt{had-sw-36-11} & 144 & $G$-Laplacian & $10^{9}$ & 0.000000 & 0.039352 & 1 & $>3$ \\
 & & $G$-Correlation & $10^{9}$ & 0.000000 & 0.039352 & 1 &  \\
 & & $G$-Dirac & $10^{9}$ & 0.000000 & 0.039352 & 1 &  \\
 & & $G$-Node deletion ($M=1$) & $10^{9}$ & 0.000000 & 0.039352 & 1 &  \\
 & & \textbf{$G$-Neighborhood deletion ($p=3$)} & $10^{9}$ & \textbf{1.000000} & \textbf{1.000000} & \textbf{28} &  \\
\bottomrule
\end{longtable}
\begin{longtable}{l r c c c c c c}
\caption{Results on Grid graphs with adaptive fixed-resolution comparison.}
\label{tab:grid-results}\\

\toprule
\textbf{Graph} & \textbf{$n$} & \textbf{Method} & \textbf{Resolution} &
\textbf{NMI} & \textbf{$P$} & \textbf{Classes} & \textbf{$k$-WL} \\
\midrule
\endfirsthead

\toprule
\textbf{Graph} & \textbf{$n$} & \textbf{Method} & \textbf{Resolution} &
\textbf{NMI} & \textbf{$P$} & \textbf{Classes} & \textbf{$k$-WL} \\
\midrule
\endhead

grid-2-5  & 25   & \textbf{G-Laplacian} & $10^{8}$ & \textbf{1.000000} & \textbf{1.000000} & \textbf{6}   & 1 \\
\midrule
grid-2-10 & 100  & \textbf{G-Laplacian} & $10^{8}$ & \textbf{1.000000} & \textbf{1.000000} & \textbf{15}  & 1 \\
\midrule
grid-2-15 & 225  & \textbf{G-Laplacian} & $10^{8}$ & \textbf{1.000000} & \textbf{1.000000} & \textbf{36}  & 1 \\
\midrule
grid-2-20 & 400  & \textbf{G-Laplacian} & $10^{8}$ & \textbf{1.000000} & \textbf{1.000000} & \textbf{55}  & 1 \\
\midrule
grid-2-25 & 625  & \textbf{G-Laplacian} & $10^{3}$ & \textbf{1.000000} & \textbf{1.000000} & \textbf{91}  & 1 \\
\midrule
grid-2-30 & 900  & \textbf{G-Laplacian} & $10^{8}$ & \textbf{1.000000} & \textbf{1.000000} & \textbf{120} & 1 \\
\midrule
grid-2-35 & 1225 & \textbf{G-Laplacian} & $10^{8}$ & \textbf{1.000000} & \textbf{1.000000} & \textbf{171} & 1 \\
\midrule
grid-2-40 & 1600 & \textbf{G-Laplacian} & $10^{8}$ & \textbf{1.000000} & \textbf{1.000000} & \textbf{210} & 1 \\
\midrule
grid-2-45 & 2025 & \textbf{G-Laplacian} & $10^{7}$ & \textbf{1.000000} & \textbf{1.000000} & \textbf{276} & 1 \\
\midrule
grid-2-50 & 2500 & \textbf{G-Laplacian} & $10^{7}$ & \textbf{1.000000} & \textbf{1.000000} & \textbf{325} & 1 \\
\midrule
grid-2-55 & 3025 & \textbf{G-Laplacian} & $10^{5}$ &
\textbf{1.000000} & \textbf{1.000000} & \textbf{406} & 1 \\
\midrule
grid-3-2  & 8    & \textbf{G-Laplacian} & $10^{8}$ & \textbf{1.000000} & \textbf{1.000000} & \textbf{1}   & 1 \\
\midrule
grid-3-3  & 27   & \textbf{G-Laplacian} & $10^{8}$ & \textbf{1.000000} & \textbf{1.000000} & \textbf{4}   & 1 \\
\midrule
grid-3-4  & 64   & \textbf{G-Laplacian} & $10^{8}$ & \textbf{1.000000} & \textbf{1.000000} & \textbf{4}   & 1 \\
\midrule
grid-3-5  & 125  & \textbf{G-Laplacian} & $10^{8}$ & \textbf{1.000000} & \textbf{1.000000} & \textbf{10}  & 1 \\
\midrule
grid-3-6  & 216  & \textbf{G-Laplacian} & $10^{8}$ & \textbf{1.000000} & \textbf{1.000000} & \textbf{10}  & 1 \\
\midrule
grid-3-7  & 343  & \textbf{G-Laplacian} & $10^{8}$ & \textbf{1.000000} & \textbf{1.000000} & \textbf{20}  & 1 \\
\midrule
grid-3-8  & 512  & \textbf{G-Laplacian} & $10^{8}$ & \textbf{1.000000} & \textbf{1.000000} & \textbf{20}  & 1 \\
\midrule
grid-3-9  & 729  & \textbf{G-Laplacian} & $10^{8}$ & \textbf{1.000000} & \textbf{1.000000} & \textbf{35}  & 1 \\
\midrule
grid-3-10 & 1000 & \textbf{G-Laplacian} & $10^{8}$ & \textbf{1.000000} & \textbf{1.000000} & \textbf{35}  & 1 \\
\midrule
grid-3-11 & 1331 & \textbf{G-Laplacian} & $10^{8}$ & \textbf{1.000000} & \textbf{1.000000} & \textbf{56}  & 1 \\
\midrule
grid-3-12 & 1728 & \textbf{G-Laplacian} & $10^{8}$ & \textbf{1.000000} & \textbf{1.000000} & \textbf{56}  & 1 \\
\midrule
grid-3-13 & 2197 & \textbf{G-Laplacian} & $10^{8}$ & \textbf{1.000000} & \textbf{1.000000} & \textbf{84}  & 1 \\
\midrule
grid-3-14 & 2744 & \textbf{G-Laplacian} & $10^{8}$ & \textbf{1.000000} & \textbf{1.000000} & \textbf{84}  & 1 \\
\midrule
grid-3-15 & 3375 & \textbf{G-Laplacian} & $10^{8}$ & \textbf{1.000000} & \textbf{1.000000} & \textbf{120} & 1 \\
\midrule
grid-3-16 & 4096 & \textbf{G-Laplacian} & $10^{8}$ & \textbf{1.000000} & \textbf{1.000000} & \textbf{120} & 1 \\
\midrule
grid-3-17 & 4913 & \textbf{G-Laplacian} & $10^{8}$ & \textbf{1.000000} & \textbf{1.000000} & \textbf{165} & 1 \\
\midrule
grid-3-18 & 5832 & \textbf{G-Laplacian} & $10^{8}$ & \textbf{1.000000} & \textbf{1.000000} & \textbf{165} & 1 \\
\midrule
grid-3-19 & 6859 & \textbf{G-Laplacian} & $10^{8}$ & \textbf{1.000000} & \textbf{1.000000} & \textbf{220} & 1 \\
\bottomrule
\end{longtable}
\begin{longtable}{l r c c c c c c}
\caption{Results on Grid-W graphs with adaptive fixed-resolution comparison.}
\label{tab:grid-w-results}\\

\toprule
\textbf{Graph} & \textbf{$n$} & \textbf{Method} & \textbf{Resolution} &
\textbf{NMI} & \textbf{$P$} & \textbf{Classes} & \textbf{$k$-WL} \\
\midrule
\endfirsthead

\toprule
\textbf{Graph} & \textbf{$n$} & \textbf{Method} & \textbf{Resolution} &
\textbf{NMI} & \textbf{$P$} & \textbf{Classes} & \textbf{$k$-WL} \\
\midrule
\endhead

grid-w-2-5  & 25   & \textbf{G-Laplacian} & $10^{8}$ & \textbf{1.000000} & \textbf{1.000000} & \textbf{1} & 1 \\
\midrule
grid-w-2-10 & 100  & \textbf{G-Laplacian} & $10^{8}$ & \textbf{1.000000} & \textbf{1.000000} & \textbf{1} & 1 \\
\midrule
grid-w-2-15 & 225  & \textbf{G-Laplacian} & $10^{8}$ & \textbf{1.000000} & \textbf{1.000000} & \textbf{1} & 1 \\
\midrule
grid-w-2-20 & 400  & \textbf{G-Laplacian} & $10^{8}$ & \textbf{1.000000} & \textbf{1.000000} & \textbf{1} & 1 \\
\midrule
grid-w-2-25 & 625  & \textbf{G-Laplacian} & $10^{8}$ & \textbf{1.000000} & \textbf{1.000000} & \textbf{1} & 1 \\
\midrule
grid-w-2-30 & 900  & \textbf{G-Laplacian} & $10^{8}$ & \textbf{1.000000} & \textbf{1.000000} & \textbf{1} & 1 \\
\midrule
grid-w-2-35 & 1225 & \textbf{G-Laplacian} & $10^{8}$ & \textbf{1.000000} & \textbf{1.000000} & \textbf{1} & 1 \\
\midrule
grid-w-2-40 & 1600 & \textbf{G-Laplacian} & $10^{8}$ & \textbf{1.000000} & \textbf{1.000000} & \textbf{1} & 1 \\
\midrule
grid-w-2-45 & 2025 & \textbf{G-Laplacian} & $10^{8}$ &
\textbf{1.000000} & \textbf{1.000000} & \textbf{1} & 1 \\
\midrule
grid-w-2-50 & 2500 & \textbf{G-Laplacian} & $10^{8}$ &
\textbf{1.000000} & \textbf{1.000000} & \textbf{1} & 1 \\

\midrule
grid-w-2-55 & 3025 & \textbf{G-Laplacian} & $10^{8}$ &
\textbf{1.000000} & \textbf{1.000000} & \textbf{1} & 1 \\

\midrule
grid-w-3-2 & 8 & \textbf{G-Laplacian} & $10^{8}$ &
\textbf{1.000000} & \textbf{1.000000} & \textbf{1} & 1 \\

\midrule
grid-w-3-3 & 27 & \textbf{G-Laplacian} & $10^{8}$ &
\textbf{1.000000} & \textbf{1.000000} & \textbf{1} & 1 \\

\midrule
grid-w-3-4 & 64 & \textbf{G-Laplacian} & $10^{8}$ &
\textbf{1.000000} & \textbf{1.000000} & \textbf{1} & 1 \\

\midrule
grid-w-3-5 & 125 & \textbf{G-Laplacian} & $10^{8}$ &
\textbf{1.000000} & \textbf{1.000000} & \textbf{1} & 1 \\

\midrule
grid-w-3-6 & 216 & \textbf{G-Laplacian} & $10^{8}$ &
\textbf{1.000000} & \textbf{1.000000} & \textbf{1} & 1 \\

\midrule
grid-w-3-7 & 343 & \textbf{G-Laplacian} & $10^{8}$ &
\textbf{1.000000} & \textbf{1.000000} & \textbf{1} & 1 \\

\midrule
grid-w-3-8 & 512 & \textbf{G-Laplacian} & $10^{8}$ &
\textbf{1.000000} & \textbf{1.000000} & \textbf{1} & 1 \\

\midrule
grid-w-3-9 & 729 & \textbf{G-Laplacian} & $10^{8}$ &
\textbf{1.000000} & \textbf{1.000000} & \textbf{1} & 1 \\

\midrule
grid-w-3-10 & 1000 & \textbf{G-Laplacian} & $10^{8}$ &
\textbf{1.000000} & \textbf{1.000000} & \textbf{1} & 1 \\

\midrule
grid-w-3-11 & 1331 & \textbf{G-Laplacian} & $10^{8}$ &
\textbf{1.000000} & \textbf{1.000000} & \textbf{1} & 1 \\

\midrule
grid-w-3-12 & 1728 & \textbf{G-Laplacian} & $10^{8}$ &
\textbf{1.000000} & \textbf{1.000000} & \textbf{1} & 1 \\

\midrule
grid-w-3-13 & 2197 & \textbf{G-Laplacian} & $10^{8}$ &
\textbf{1.000000} & \textbf{1.000000} & \textbf{1} & 1 \\

\midrule
grid-w-3-14 & 2744 & \textbf{G-Laplacian} & $10^{8}$ &
\textbf{1.000000} & \textbf{1.000000} & \textbf{1} & 1 \\

\midrule
grid-w-3-15 & 3375 & \textbf{G-Laplacian} & $10^{8}$ &
\textbf{1.000000} & \textbf{1.000000} & \textbf{1} & 1 \\

\midrule
grid-w-3-16 & 4096 & \textbf{G-Laplacian} & $10^{8}$ &
\textbf{1.000000} & \textbf{1.000000} & \textbf{1} & 1 \\

\midrule
grid-w-3-17 & 4913 & \textbf{G-Laplacian} & $10^{8}$ &
\textbf{1.000000} & \textbf{1.000000} & \textbf{1} & 1 \\
\bottomrule
\end{longtable}
\begin{longtable}{@{}l r c c c c c c@{}}
\caption{Results on dac graphs with adaptive fixed-resolution comparison.}
\label{tab:bliss-results}\\

\toprule
\textbf{Graph} & \textbf{$n$} & \textbf{Method} & \textbf{Resolution} &
\textbf{NMI} & \textbf{$P$} & \textbf{Classes} & \textbf{$k$-WL} \\
\midrule
\endfirsthead

\toprule
\textbf{Graph} & \textbf{$n$} & \textbf{Method} & \textbf{Resolution} &
\textbf{NMI} & \textbf{$P$} & \textbf{Classes} & \textbf{$k$-WL} \\
\midrule
\endhead

2pipe.bliss & 3575 & \textbf{G-Laplacian} & $10^{8}$ &
\textbf{1.000000} & \textbf{1.000000} & \textbf{1918} & 1 \\
\midrule
3pipe.bliss & 10048 & \textbf{G-Laplacian} & $10^{8}$ &
\textbf{1.000000} & \textbf{1.000000} & \textbf{5090} & 1 \\
\midrule
fpga11\_13.bliss & 598 & \textbf{G-Laplacian} & $10^{8}$ &
\textbf{1.000000} & \textbf{1.000000} & \textbf{3} & 1 \\
\midrule
fpga11\_20.bliss & 920 & \textbf{G-Laplacian} & $10^{8}$ &
\textbf{1.000000} & \textbf{1.000000} & \textbf{3} & 1 \\
\midrule
fpga13\_10.bliss & 530 & \textbf{G-Laplacian} & $10^{8}$ &
\textbf{1.000000} & \textbf{1.000000} & \textbf{11} & 1 \\
\midrule
fpga13\_12.bliss & 636 & \textbf{G-Laplacian} & $10^{8}$ &
\textbf{1.000000} & \textbf{1.000000} & \textbf{11} & 1 \\
\midrule
hole11.bliss & 276 & \textbf{G-Laplacian} & $10^{8}$ &
\textbf{1.000000} & \textbf{1.000000} & \textbf{3} & 1 \\
\midrule
hole12.bliss & 325 & \textbf{G-Laplacian} & $10^{8}$ &
\textbf{1.000000} & \textbf{1.000000} & \textbf{3} & 1 \\
\midrule
pret60\_25\_ms.bliss & 1080 & \textbf{G-Laplacian} & $10^{8}$ &
\textbf{1.000000} & \textbf{1.000000} & \textbf{300} & $>$ 2 \\
\midrule
pret150\_25\_ms.bliss & 1504 & \textbf{G-Laplacian} & $10^{8}$ &
\textbf{1.000000} & \textbf{1.000000} & \textbf{454} & $>$ 2 \\
\midrule
s3-3-3-3.bliss & 2558 & \textbf{G-Laplacian} & $10^{8}$ &
\textbf{1.000000} & \textbf{1.000000} & \textbf{1194} & 1 \\
\midrule
s3-3-3-8.bliss & 2432 & \textbf{G-Laplacian} & $10^{8}$ &
\textbf{1.000000} & \textbf{1.000000} & \textbf{1200} & 1 \\
\midrule
s4-4-3-1.bliss & 10354 & \textbf{G-Laplacian} & $10^{8}$ &
\textbf{1.000000} & \textbf{1.000000} & \textbf{5642} & 1 \\
\midrule
Urq3\_4.bliss & 292 & \textbf{G-Laplacian} & $10^{8}$ &
\textbf{1.000000} & \textbf{1.000000} & \textbf{54} & 1 \\
\midrule
Urq3\_9.bliss & 306 & \textbf{G-Laplacian} & $10^{8}$ &
\textbf{1.000000} & \textbf{1.000000} & \textbf{53} & 1 \\
\midrule
x1\_32.bliss & 436 & \textbf{G-Laplacian} & $10^{8}$ &
\textbf{1.000000} & \textbf{1.000000} & \textbf{156} & 1 \\
\midrule
x1\_36.bliss & 492 & \textbf{G-Laplacian} & $10^{8}$ &
\textbf{1.000000} & \textbf{1.000000} & \textbf{176} & 1 \\
\midrule
s4-4-3-2.bliss & 9974 & \textbf{G-Laplacian} & $10^{8}$ &
\textbf{1.000000} & \textbf{1.000000} & \textbf{5639} & 1 \\
\midrule
s4-4-3-3.bliss & 9970 & \textbf{G-Laplacian} & $10^{8}$ &
\textbf{1.000000} & \textbf{1.000000} & \textbf{5631} & 1 \\
\midrule
s4-4-3-4.bliss & 10714 & \textbf{G-Laplacian} & $10^{8}$ &
\textbf{1.000000} & \textbf{1.000000} & \textbf{4509} & 1 \\
\midrule
s4-4-3-5.bliss & 11072 & \textbf{G-Laplacian} & $10^{8}$ &
\textbf{1.000000} & \textbf{1.000000} & \textbf{6083} & 1 \\
\midrule
s4-4-3-6.bliss & 9620 & \textbf{G-Laplacian} & $10^{8}$ &
\textbf{1.000000} & \textbf{1.000000} & \textbf{4974} & 1 \\
\midrule
s4-4-3-7.bliss & 10362 & \textbf{G-Laplacian} & $10^{8}$ &
\textbf{1.000000} & \textbf{1.000000} & \textbf{5879} & 1 \\
\midrule
s4-4-3-8.bliss & 6608 & \textbf{G-Laplacian} & $10^{8}$ &
\textbf{1.000000} & \textbf{1.000000} & \textbf{3347} & 1 \\
\midrule
s4-4-3-9.bliss & 12920 & \textbf{G-Laplacian} & $10^{8}$ &
\textbf{1.000000} & \textbf{1.000000} & \textbf{6298} & 1 \\

\bottomrule
\end{longtable}
\begin{longtable}{l r c c c c c}
\caption{Results on Hypercube graphs.}
\label{tab:hypercube-results}\\

\toprule
\textbf{Graph} & \textbf{$n$} & \textbf{Method} &
\textbf{NMI} & \textbf{$P$} & \textbf{Classes} & \textbf{$k$-WL} \\
\midrule
\endfirsthead

\toprule
\textbf{Graph} & \textbf{$n$} & \textbf{Method} &
\textbf{NMI} & \textbf{$P$} & \textbf{Classes} & \textbf{$k$-WL} \\
\midrule
\endhead

3cube.bliss  & 8    & \textbf{G-Laplacian} & \textbf{1.000000} & \textbf{1.000000} & \textbf{1} & 1 \\
4cube.bliss  & 16   & \textbf{G-Laplacian} & \textbf{1.000000} & \textbf{1.000000} & \textbf{1} & 1 \\
5cube.bliss  & 32   & \textbf{G-Laplacian} & \textbf{1.000000} & \textbf{1.000000} & \textbf{1} & 1 \\
6cube.bliss  & 64   & \textbf{G-Laplacian} & \textbf{1.000000} & \textbf{1.000000} & \textbf{1} & 1 \\
7cube.bliss  & 128  & \textbf{G-Laplacian} & \textbf{1.000000} & \textbf{1.000000} & \textbf{1} & 1 \\
8cube.bliss  & 256  & \textbf{G-Laplacian} & \textbf{1.000000} & \textbf{1.000000} & \textbf{1} & 1 \\
9cube.bliss  & 512  & \textbf{G-Laplacian} & \textbf{1.000000} & \textbf{1.000000} & \textbf{1} & 1 \\
10cube.bliss & 1024 & \textbf{G-Laplacian} & \textbf{1.000000} & \textbf{1.000000} & \textbf{1} & 1 \\
11cube.bliss & 2048 & \textbf{G-Laplacian} & \textbf{1.000000} & \textbf{1.000000} & \textbf{1} & 1 \\
12cube.bliss & 4096 & \textbf{G-Laplacian} & \textbf{1.000000} & \textbf{1.000000} & \textbf{1} & 1 \\
13cube.bliss & 8192 & \textbf{G-Laplacian} & \textbf{1.000000} & \textbf{1.000000} & \textbf{1} & 1 \\ 
14cube.bliss & 16384 & \textbf{G-Laplacian} & \textbf{1.000000} & \textbf{1.000000} & \textbf{1} & 1 \\ 
15cube.bliss & 32768 & \textbf{G-Laplacian} & \textbf{1.000000} & \textbf{1.000000} & \textbf{1} & 1 \\
16cube.bliss & 65536 & \textbf{$G$-Laplacian} & \textbf{1.000000} & \textbf{1.000000} & \textbf{1} & 1 \\
\bottomrule
\end{longtable}
\begin{longtable}{l r c c c c c}
\caption{Results on Latin-SW graphs.}
\label{tab:latin-sw-results}\\

\toprule
\textbf{Graph} & \textbf{$n$} & \textbf{Method} &
\textbf{NMI} & \textbf{$P$} & \textbf{Classes} & \textbf{$k$-WL} \\
\midrule
\endfirsthead

\toprule
\textbf{Graph} & \textbf{$n$} & \textbf{Method} &
\textbf{NMI} & \textbf{$P$} & \textbf{Classes} & \textbf{$k$-WL} \\
\midrule
\endhead

\multirow{3}{*}{\texttt{latin-sw-10-1}}
& \multirow{3}{*}{100} & $G$-Laplacian & 0.000000 & 0.010000 & 1 & $>$3 \\
& & $G$-Correlation & 0.706389 & 0.255820 & 18 &  \\
& & \textbf{$G$-Dirac} & \textbf{1.000000} & \textbf{1.000000} & \textbf{100} &  \\
\midrule

\multirow{6}{*}{\texttt{latin-sw-10-2}}
& \multirow{6}{*}{100} & $G$-Laplacian & 0.000000 & 0.010000 & 1 & -- \\
& & $G$-Correlation & 0.753864 & 0.224623 & 20 &  \\
& & $G$-Dirac & 0.998493 & 0.500000 & 99 &  \\
& & $G_2$-Laplacian & 0.998493 & 0.500000 & 99 &  \\
& & $G_2$-Correlation & 0.998493 & 0.500000 & 99 &  \\
& & \textbf{$G_2$-Dirac} & \textbf{1.000000} & \textbf{1.000000} & \textbf{100} &  \\
\midrule

\multirow{3}{*}{\texttt{latin-sw-10-3}}
& \multirow{3}{*}{100} & $G$-Laplacian & 0.000000 & 0.010000 & 1 & -- \\
& & $G$-Correlation & 0.742904 & 0.261530 & 18 &  \\
& & \textbf{$G$-Dirac} & \textbf{1.000000} & \textbf{1.000000} & \textbf{100} &  \\
\midrule

\multirow{6}{*}{\texttt{latin-sw-10-4}}
& \multirow{6}{*}{100} & $G$-Laplacian & 0.000000 & 0.010000 & 1 & -- \\
& & $G$-Correlation & 0.713732 & 0.177467 & 18 &  \\
& & $G$-Dirac & 0.992417 & 0.500000 & 95 &  \\
& & $G_2$-Laplacian & 0.992417 & 0.500000 & 95 &  \\
& & $G_2$-Correlation & 0.992417 & 0.500000 & 95 &  \\
& & \textbf{$G_2$-Dirac} & \textbf{1.000000} & \textbf{1.000000} & \textbf{100} &  \\
\midrule

\multirow{3}{*}{\texttt{latin-sw-10-5}}
& \multirow{3}{*}{100} & $G$-Laplacian & 0.000000 & 0.010000 & 1 & -- \\
& & $G$-Correlation & 0.722787 & 0.221052 & 20 &  \\
& & \textbf{$G$-Dirac} & \textbf{1.000000} & \textbf{1.000000} & \textbf{100} &  \\
\midrule

\multirow{3}{*}{\texttt{latin-sw-10-6}}
& \multirow{3}{*}{100} & $G$-Laplacian & 0.000000 & 0.010000 & 1 & -- \\
& & $G$-Correlation & 0.741491 & 0.218294 & 20 &  \\
& & \textbf{$G$-Dirac} & \textbf{1.000000} & \textbf{1.000000} & \textbf{100} &  \\
\midrule

\multirow{6}{*}{\texttt{latin-sw-10-7}}
& \multirow{6}{*}{100} & $G$-Laplacian & 0.000000 & 0.010000 & 1 & -- \\
& & $G$-Correlation & 0.742498 & 0.239286 & 20 &  \\
& & $G$-Dirac & 0.996981 & 0.500000 & 98 &  \\
& & $G_2$-Laplacian & 0.996981 & 0.500000 & 98 &  \\
& & $G_2$-Correlation & 0.996981 & 0.500000 & 98 &  \\
& & \textbf{$G_2$-Dirac} & \textbf{1.000000} & \textbf{1.000000} & \textbf{100} &  \\
\midrule

\multirow{6}{*}{\texttt{latin-sw-10-8}}
& \multirow{6}{*}{100} & $G$-Laplacian & 0.000000 & 0.010000 & 1 & -- \\
& & $G$-Correlation & 0.703966 & 0.244716 & 17 &  \\
& & $G$-Dirac & 0.996981 & 0.500000 & 98 &  \\
& & $G_2$-Laplacian & 0.996981 & 0.500000 & 98 &  \\
& & $G_2$-Correlation & 0.996981 & 0.500000 & 98 &  \\
& & \textbf{$G_2$-Dirac} & \textbf{1.000000} & \textbf{1.000000} & \textbf{100} &  \\
\midrule

\multirow{6}{*}{\texttt{latin-sw-10-9}}
& \multirow{6}{*}{100} & $G$-Laplacian & 0.000000 & 0.010000 & 1 & -- \\
& & $G$-Correlation & 0.745300 & 0.189909 & 21 &  \\
& & $G$-Dirac & 0.996981 & 0.500000 & 98 &  \\
& & $G_2$-Laplacian & 0.996981 & 0.500000 & 98 &  \\
& & $G_2$-Correlation & 0.996981 & 0.500000 & 98 &  \\
& & \textbf{$G_2$-Dirac} & \textbf{1.000000} & \textbf{1.000000} & \textbf{100} &  \\
\midrule

\multirow{6}{*}{\texttt{latin-sw-10-10}}
& \multirow{6}{*}{100} & $G$-Laplacian & 0.000000 & 0.010000 & 1 & -- \\
& & $G$-Correlation & 0.715851 & 0.216278 & 19 &  \\
& & $G$-Dirac & 0.996981 & 0.500000 & 98 &  \\
& & $G_2$-Laplacian & 0.996981 & 0.500000 & 98 &  \\
& & $G_2$-Correlation & 0.996981 & 0.500000 & 98 &  \\
& & \textbf{$G_2$-Dirac} & \textbf{1.000000} & \textbf{1.000000} & \textbf{100} &  \\
\midrule

\multirow{6}{*}{\texttt{latin-sw-10-11}}
& \multirow{6}{*}{100} & $G$-Laplacian & 0.000000 & 0.010000 & 1 & -- \\
& & $G$-Correlation & 0.661772 & 0.251224 & 15 &  \\
& & $G$-Dirac & 0.998493 & 0.500000 & 99 &  \\
& & $G_2$-Laplacian & 0.998493 & 0.500000 & 99 &  \\
& & $G_2$-Correlation & 0.998493 & 0.500000 & 99 &  \\
& & \textbf{$G_2$-Dirac} & \textbf{1.000000} & \textbf{1.000000} & \textbf{100} &  \\
\midrule

\multirow{6}{*}{\texttt{latin-sw-11-1}}
& \multirow{6}{*}{121} & $G$-Laplacian & 0.000000 & 0.008264 & 1 & -- \\
& & $G$-Correlation & 0.000000 & 0.008264 & 1 &  \\
& & $G$-Dirac & 0.987911 & 0.464286 & 112 &  \\
& & $G_2$-Laplacian & 0.987911 & 0.464286 & 112 &  \\
& & $G_2$-Correlation & 0.987911 & 0.464286 & 112 &  \\
& & \textbf{$G_2$-Dirac} & \textbf{1.000000} & \textbf{1.000000} & \textbf{121} &  \\
\midrule

\multirow{6}{*}{\texttt{latin-sw-11-2}}
& \multirow{6}{*}{121} & $G$-Laplacian & 0.000000 & 0.008264 & 1 & -- \\
& & $G$-Correlation & 0.000000 & 0.008264 & 1 &  \\
& & $G$-Dirac & 0.991568 & 0.500000 & 114 &  \\
& & $G_2$-Laplacian & 0.991568 & 0.500000 & 114 &  \\
& & $G_2$-Correlation & 0.991568 & 0.500000 & 114 &  \\
& & \textbf{$G_2$-Dirac} & \textbf{1.000000} & \textbf{1.000000} & \textbf{121} &  \\
\midrule

\multirow{6}{*}{\texttt{latin-sw-11-3}}
& \multirow{6}{*}{121} & $G$-Laplacian & 0.000000 & 0.008264 & 1 & -- \\
& & $G$-Correlation & 0.000000 & 0.008264 & 1 &  \\
& & $G$-Dirac & 0.954401 & 0.435606 & 89 &  \\
& & $G_2$-Laplacian & 0.954401 & 0.435606 & 89 &  \\
& & $G_2$-Correlation & 0.954401 & 0.435606 & 89 &  \\
& & \textbf{$G_2$-Dirac} & \textbf{1.000000} & \textbf{1.000000} & \textbf{121} &  \\
\midrule

\multirow{6}{*}{\texttt{latin-sw-11-4}}
& \multirow{6}{*}{121} & $G$-Laplacian & 0.000000 & 0.008264 & 1 & -- \\
& & $G$-Correlation & 0.000000 & 0.008264 & 1 &  \\
& & $G$-Dirac & 0.949409 & 0.462821 & 86 &  \\
& & $G_2$-Laplacian & 0.949409 & 0.462821 & 86 &  \\
& & $G_2$-Correlation & 0.949409 & 0.462821 & 86 &  \\
& & \textbf{$G_2$-Dirac} & \textbf{1.000000} & \textbf{1.000000} & \textbf{121} &  \\
\midrule

\multirow{6}{*}{\texttt{latin-sw-11-5}}
& \multirow{6}{*}{121} & $G$-Laplacian & 0.000000 & 0.008264 & 1 & -- \\
& & $G$-Correlation & 0.000000 & 0.008264 & 1 &  \\
& & $G$-Dirac & 0.990352 & 0.500000 & 113 &  \\
& & $G_2$-Laplacian & 0.990352 & 0.500000 & 113 &  \\
& & $G_2$-Correlation & 0.990352 & 0.500000 & 113 &  \\
& & \textbf{$G_2$-Dirac} & \textbf{1.000000} & \textbf{1.000000} & \textbf{121} &  \\
\midrule

\multirow{6}{*}{\texttt{latin-sw-11-6}}
& \multirow{6}{*}{121} & $G$-Laplacian & 0.000000 & 0.008264 & 1 & -- \\
& & $G$-Correlation & 0.000000 & 0.008264 & 1 &  \\
& & $G$-Dirac & 0.985759 & 0.462963 & 110 &  \\
& & $G_2$-Laplacian & 0.985759 & 0.462963 & 110 &  \\
& & $G_2$-Correlation & 0.985759 & 0.462963 & 110 &  \\
& & \textbf{$G_2$-Dirac} & \textbf{1.000000} & \textbf{1.000000} & \textbf{121} &  \\
\midrule

\multirow{6}{*}{\texttt{latin-sw-11-7}}
& \multirow{6}{*}{121} & $G$-Laplacian & 0.000000 & 0.008264 & 1 & -- \\
& & $G$-Correlation & 0.000000 & 0.008264 & 1 &  \\
& & $G$-Dirac & 0.970319 & 0.475000 & 98 &  \\
& & $G_2$-Laplacian & 0.970319 & 0.475000 & 98 &  \\
& & $G_2$-Correlation & 0.970319 & 0.475000 & 98 &  \\
& & \textbf{$G_2$-Dirac} & \textbf{1.000000} & \textbf{1.000000} & \textbf{121} &  \\
\midrule

\multirow{6}{*}{\texttt{latin-sw-11-8}}
& \multirow{6}{*}{121} & $G$-Laplacian & 0.000000 & 0.008264 & 1 & -- \\
& & $G$-Correlation & 0.000000 & 0.008264 & 1 &  \\
& & $G$-Dirac & 0.962178 & 0.473333 & 92 &  \\
& & $G_2$-Laplacian & 0.962178 & 0.473333 & 92 &  \\
& & $G_2$-Correlation & 0.962178 & 0.473333 & 92 &  \\
& & \textbf{$G_2$-Dirac} & \textbf{1.000000} & \textbf{1.000000} & \textbf{121} &  \\
\midrule

\multirow{6}{*}{\texttt{latin-sw-11-9}}
& \multirow{6}{*}{121} & $G$-Laplacian & 0.000000 & 0.008264 & 1 & -- \\
& & $G$-Correlation & 0.000000 & 0.008264 & 1 &  \\
& & $G$-Dirac & 0.991109 & 0.472222 & 114 &  \\
& & $G_2$-Laplacian & 0.991109 & 0.472222 & 114 &  \\
& & $G_2$-Correlation & 0.991109 & 0.472222 & 114 &  \\
& & \textbf{$G_2$-Dirac} & \textbf{1.000000} & \textbf{1.000000} & \textbf{121} &  \\
\midrule

\multirow{6}{*}{\texttt{latin-sw-11-10}}
& \multirow{6}{*}{121} & $G$-Laplacian & 0.000000 & 0.008264 & 1 & -- \\
& & $G$-Correlation & 0.000000 & 0.008264 & 1 &  \\
& & $G$-Dirac & 0.967130 & 0.431373 & 97 &  \\
& & $G_2$-Laplacian & 0.967130 & 0.431373 & 97 &  \\
& & $G_2$-Correlation & 0.967130 & 0.431373 & 97 &  \\
& & \textbf{$G_2$-Dirac} & \textbf{1.000000} & \textbf{1.000000} & \textbf{121} &  \\
\midrule

\multirow{6}{*}{\texttt{latin-sw-11-11}}
& \multirow{6}{*}{121} & $G$-Laplacian & 0.000000 & 0.008264 & 1 & -- \\
& & $G$-Correlation & 0.000000 & 0.008264 & 1 &  \\
& & $G$-Dirac & 0.964262 & 0.442982 & 95 &  \\
& & $G_2$-Laplacian & 0.964262 & 0.442982 & 95 &  \\
& & $G_2$-Correlation & 0.964262 & 0.442982 & 95 &  \\
& & \textbf{$G_2$-Dirac} & \textbf{1.000000} & \textbf{1.000000} & \textbf{121} &  \\
\midrule

\multirow{6}{*}{\texttt{latin-sw-12-1}}
& \multirow{6}{*}{144} & $G$-Laplacian & 0.000000 & 0.006944 & 1 & -- \\
& & $G$-Correlation & 0.000000 & 0.006944 & 1 &  \\
& & $G$-Dirac & 0.983882 & 0.488889 & 128 &  \\
& & $G_2$-Laplacian & 0.983882 & 0.488889 & 128 &  \\
& & $G_2$-Correlation & 0.983882 & 0.488889 & 128 &  \\
& & \textbf{$G_2$-Dirac} & \textbf{1.000000} & \textbf{1.000000} & \textbf{144} &  \\
\midrule

\multirow{6}{*}{\texttt{latin-sw-12-2}}
& \multirow{6}{*}{144} & $G$-Laplacian & 0.000000 & 0.006944 & 1 & -- \\
& & $G$-Correlation & 0.000000 & 0.006944 & 1 &  \\
& & $G$-Dirac & 0.985878 & 0.458333 & 131 &  \\
& & $G_2$-Laplacian & 0.985878 & 0.458333 & 131 &  \\
& & $G_2$-Correlation & 0.985878 & 0.458333 & 131 &  \\
& & \textbf{$G_2$-Dirac} & \textbf{1.000000} & \textbf{1.000000} & \textbf{144} &  \\
\midrule

\multirow{6}{*}{\texttt{latin-sw-12-3}}
& \multirow{6}{*}{144} & $G$-Laplacian & 0.000000 & 0.006944 & 1 & -- \\
& & $G$-Correlation & 0.000000 & 0.006944 & 1 &  \\
& & $G$-Dirac & 0.954149 & 0.451613 & 103 &  \\
& & $G_2$-Laplacian & 0.954149 & 0.451613 & 103 &  \\
& & $G_2$-Correlation & 0.954149 & 0.451613 & 103 &  \\
& & \textbf{$G_2$-Dirac} & \textbf{1.000000} & \textbf{1.000000} & \textbf{144} &  \\
\midrule

\multirow{6}{*}{\texttt{latin-sw-12-4}}
& \multirow{6}{*}{144} & $G$-Laplacian & 0.000000 & 0.006944 & 1 & -- \\
& & $G$-Correlation & 0.000000 & 0.006944 & 1 &  \\
& & $G$-Dirac & 0.993785 & 0.466667 & 138 &  \\
& & $G_2$-Laplacian & 0.993785 & 0.466667 & 138 &  \\
& & $G_2$-Correlation & 0.993785 & 0.466667 & 138 &  \\
& & \textbf{$G_2$-Dirac} & \textbf{1.000000} & \textbf{1.000000} & \textbf{144} &  \\
\midrule

\multirow{6}{*}{\texttt{latin-sw-12-5}}
& \multirow{6}{*}{144} & $G$-Laplacian & 0.000000 & 0.006944 & 1 & -- \\
& & $G$-Correlation & 0.000000 & 0.006944 & 1 &  \\
& & $G$-Dirac & 0.985126 & 0.454545 & 130 &  \\
& & $G_2$-Laplacian & 0.985126 & 0.454545 & 130 &  \\
& & $G_2$-Correlation & 0.985126 & 0.454545 & 130 &  \\
& & \textbf{$G_2$-Dirac} & \textbf{1.000000} & \textbf{1.000000} & \textbf{144} &  \\
\midrule

\multirow{6}{*}{\texttt{latin-sw-12-6}}
& \multirow{6}{*}{144} & $G$-Laplacian & 0.000000 & 0.006944 & 1 & -- \\
& & $G$-Correlation & 0.000000 & 0.006944 & 1 &  \\
& & $G$-Dirac & 0.995134 & 0.500000 & 139 &  \\
& & $G_2$-Laplacian & 0.995134 & 0.500000 & 139 &  \\
& & $G_2$-Correlation & 0.995134 & 0.500000 & 139 &  \\
& & \textbf{$G_2$-Dirac} & \textbf{1.000000} & \textbf{1.000000} & \textbf{144} &  \\
\midrule

\multirow{6}{*}{\texttt{latin-sw-12-7}}
& \multirow{6}{*}{144} & $G$-Laplacian & 0.000000 & 0.006944 & 1 & -- \\
& & $G$-Correlation & 0.000000 & 0.006944 & 1 &  \\
& & $G$-Dirac & 0.965622 & 0.442063 & 114 &  \\
& & $G_2$-Laplacian & 0.965622 & 0.442063 & 114 &  \\
& & $G_2$-Correlation & 0.965622 & 0.442063 & 114 &  \\
& & \textbf{$G_2$-Dirac} & \textbf{1.000000} & \textbf{1.000000} & \textbf{144} &  \\
\midrule

\multirow{6}{*}{\texttt{latin-sw-12-8}}
& \multirow{6}{*}{144} & $G$-Laplacian & 0.000000 & 0.006944 & 1 & -- \\
& & $G$-Correlation & 0.000000 & 0.006944 & 1 &  \\
& & $G$-Dirac & 0.969751 & 0.451667 & 117 &  \\
& & $G_2$-Laplacian & 0.969751 & 0.451667 & 117 &  \\
& & $G_2$-Correlation & 0.969751 & 0.451667 & 117 &  \\
& & \textbf{$G_2$-Dirac} & \textbf{1.000000} & \textbf{1.000000} & \textbf{144} &  \\
\midrule

\multirow{6}{*}{\texttt{latin-sw-12-9}}
& \multirow{6}{*}{144} & $G$-Laplacian & 0.000000 & 0.006944 & 1 & -- \\
& & $G$-Correlation & 0.000000 & 0.006944 & 1 &  \\
& & $G$-Dirac & 0.991820 & 0.476190 & 136 &  \\
& & $G_2$-Laplacian & 0.991820 & 0.476190 & 136 &  \\
& & $G_2$-Correlation & 0.991820 & 0.476190 & 136 &  \\
& & \textbf{$G_2$-Dirac} & \textbf{1.000000} & \textbf{1.000000} & \textbf{144} &  \\
\midrule

\multirow{6}{*}{\texttt{latin-sw-12-10}}
& \multirow{6}{*}{144} & $G$-Laplacian & 0.000000 & 0.006944 & 1 & -- \\
& & $G$-Correlation & 0.000000 & 0.006944 & 1 &  \\
& & $G$-Dirac & 0.981878 & 0.490196 & 126 &  \\
& & $G_2$-Laplacian & 0.981878 & 0.490196 & 126 &  \\
& & $G_2$-Correlation & 0.981878 & 0.490196 & 126 &  \\
& & \textbf{$G_2$-Dirac} & \textbf{1.000000} & \textbf{1.000000} & \textbf{144} &  \\
\midrule

\multirow{6}{*}{\texttt{latin-sw-12-11}}
& \multirow{6}{*}{144} & $G$-Laplacian & 0.000000 & 0.006944 & 1 & -- \\
& & $G$-Correlation & 0.000000 & 0.006944 & 1 &  \\
& & $G$-Dirac & 0.976316 & 0.422619 & 123 &  \\
& & $G_2$-Laplacian & 0.976316 & 0.422619 & 123 &  \\
& & $G_2$-Correlation & 0.976316 & 0.422619 & 123 &  \\
& & \textbf{$G_2$-Dirac} & \textbf{1.000000} & \textbf{1.000000} & \textbf{144} &  \\
\midrule

\multirow{6}{*}{\texttt{latin-sw-13-1}}
& \multirow{6}{*}{169} & $G$-Laplacian & 0.000000 & 0.005917 & 1 & -- \\
& & $G$-Correlation & 0.000000 & 0.005917 & 1 &  \\
& & $G$-Dirac & 0.971833 & 0.461538 & 137 &  \\
& & $G_2$-Laplacian & 0.971833 & 0.461538 & 137 &  \\
& & $G_2$-Correlation & 0.971833 & 0.461538 & 137 &  \\
& & \textbf{$G_2$-Dirac} & \textbf{1.000000} & \textbf{1.000000} & \textbf{169} &  \\
\midrule

\multirow{6}{*}{\texttt{latin-sw-13-2}}
& \multirow{6}{*}{169} & $G$-Laplacian & 0.000000 & 0.005917 & 1 & -- \\
& & $G$-Correlation & 0.000000 & 0.005917 & 1 &  \\
& & $G$-Dirac & 0.982502 & 0.458333 & 149 &  \\
& & $G_2$-Laplacian & 0.982502 & 0.458333 & 149 &  \\
& & $G_2$-Correlation & 0.982502 & 0.458333 & 149 &  \\
& & \textbf{$G_2$-Dirac} & \textbf{1.000000} & \textbf{1.000000} & \textbf{169} &  \\
\midrule

\multirow{6}{*}{\texttt{latin-sw-13-3}}
& \multirow{6}{*}{169} & $G$-Laplacian & 0.000000 & 0.005917 & 1 & -- \\
& & $G$-Correlation & 0.000000 & 0.005917 & 1 &  \\
& & $G$-Dirac & 0.983126 & 0.461111 & 150 &  \\
& & $G_2$-Laplacian & 0.983126 & 0.461111 & 150 &  \\
& & $G_2$-Correlation & 0.983126 & 0.461111 & 150 &  \\
& & \textbf{$G_2$-Dirac} & \textbf{1.000000} & \textbf{1.000000} & \textbf{169} &  \\
\midrule

\multirow{6}{*}{\texttt{latin-sw-13-4}}
& \multirow{6}{*}{169} & $G$-Laplacian & 0.000000 & 0.005917 & 1 & -- \\
& & $G$-Correlation & 0.000000 & 0.005917 & 1 &  \\
& & $G$-Dirac & 0.982299 & 0.482456 & 148 &  \\
& & $G_2$-Laplacian & 0.982299 & 0.482456 & 148 &  \\
& & $G_2$-Correlation & 0.982299 & 0.482456 & 148 &  \\
& & \textbf{$G_2$-Dirac} & \textbf{1.000000} & \textbf{1.000000} & \textbf{169} &  \\
\midrule

\multirow{6}{*}{\texttt{latin-sw-13-5}}
& \multirow{6}{*}{169} & $G$-Laplacian & 0.000000 & 0.005917 & 1 & -- \\
& & $G$-Correlation & 0.000000 & 0.005917 & 1 &  \\
& & $G$-Dirac & 0.972411 & 0.450501 & 141 &  \\
& & $G_2$-Laplacian & 0.972411 & 0.450501 & 141 &  \\
& & $G_2$-Correlation & 0.972411 & 0.450501 & 141 &  \\
& & \textbf{$G_2$-Dirac} & \textbf{1.000000} & \textbf{1.000000} & \textbf{169} &  \\
\midrule

\multirow{6}{*}{\texttt{latin-sw-13-6}}
& \multirow{6}{*}{169} & $G$-Laplacian & 0.000000 & 0.005917 & 1 & -- \\
& & $G$-Correlation & 0.000000 & 0.005917 & 1 &  \\
& & $G$-Dirac & 0.930104 & 0.396759 & 103 &  \\
& & $G_2$-Laplacian & 0.930104 & 0.396759 & 103 &  \\
& & $G_2$-Correlation & 0.930104 & 0.396759 & 103 &  \\
& & \textbf{$G_2$-Dirac} & \textbf{1.000000} & \textbf{1.000000} & \textbf{169} &  \\
\midrule

\multirow{6}{*}{\texttt{latin-sw-13-7}}
& \multirow{6}{*}{169} & $G$-Laplacian & 0.000000 & 0.005917 & 1 & -- \\
& & $G$-Correlation & 0.000000 & 0.005917 & 1 &  \\
& & $G$-Dirac & 0.978661 & 0.460526 & 145 &  \\
& & $G_2$-Laplacian & 0.978661 & 0.460526 & 145 &  \\
& & $G_2$-Correlation & 0.978661 & 0.460526 & 145 &  \\
& & \textbf{$G_2$-Dirac} & \textbf{1.000000} & \textbf{1.000000} & \textbf{169} &  \\
\midrule

\multirow{6}{*}{\texttt{latin-sw-13-8}}
& \multirow{6}{*}{169} & $G$-Laplacian & 0.000000 & 0.005917 & 1 & -- \\
& & $G$-Correlation & 0.000000 & 0.005917 & 1 &  \\
& & $G$-Dirac & 0.988062 & 0.472222 & 155 &  \\
& & $G_2$-Laplacian & 0.988062 & 0.472222 & 155 &  \\
& & $G_2$-Correlation & 0.988062 & 0.472222 & 155 &  \\
& & \textbf{$G_2$-Dirac} & \textbf{1.000000} & \textbf{1.000000} & \textbf{169} &  \\
\midrule

\multirow{6}{*}{\texttt{latin-sw-13-9}}
& \multirow{6}{*}{169} & $G$-Laplacian & 0.000000 & 0.005917 & 1 & -- \\
& & $G$-Correlation & 0.000000 & 0.005917 & 1 &  \\
& & $G$-Dirac & 0.983952 & 0.480392 & 150 &  \\
& & $G_2$-Laplacian & 0.983952 & 0.480392 & 150 &  \\
& & $G_2$-Correlation & 0.983952 & 0.480392 & 150 &  \\
& & \textbf{$G_2$-Dirac} & \textbf{1.000000} & \textbf{1.000000} & \textbf{169} &  \\
\midrule

\multirow{6}{*}{\texttt{latin-sw-13-10}}
& \multirow{6}{*}{169} & $G$-Laplacian & 0.000000 & 0.005917 & 1 & -- \\
& & $G$-Correlation & 0.000000 & 0.005917 & 1 &  \\
& & $G$-Dirac & 0.992752 & 0.500000 & 160 &  \\
& & $G_2$-Laplacian & 0.992752 & 0.500000 & 160 &  \\
& & $G_2$-Correlation & 0.992752 & 0.500000 & 160 &  \\
& & \textbf{$G_2$-Dirac} & \textbf{1.000000} & \textbf{1.000000} & \textbf{169} &  \\
\midrule

\multirow{6}{*}{\texttt{latin-sw-13-11}}
& \multirow{6}{*}{169} & $G$-Laplacian & 0.000000 & 0.005917 & 1 & -- \\
& & $G$-Correlation & 0.000000 & 0.005917 & 1 &  \\
& & $G$-Dirac & 0.939076 & 0.407843 & 110 &  \\
& & $G_2$-Laplacian & 0.939076 & 0.407843 & 110 &  \\
& & $G_2$-Correlation & 0.939076 & 0.407843 & 110 &  \\
& & \textbf{$G_2$-Dirac} & \textbf{1.000000} & \textbf{1.000000} & \textbf{169} &  \\
\midrule

\multirow{6}{*}{\texttt{latin-sw-14-1}}
& \multirow{6}{*}{196} & $G$-Laplacian & 0.000000 & 0.005102 & 1 & -- \\
& & $G$-Correlation & 0.000000 & 0.005102 & 1 &  \\
& & $G$-Dirac & 0.988478 & 0.500000 & 179 &  \\
& & $G_2$-Laplacian & 0.988478 & 0.500000 & 179 &  \\
& & $G_2$-Correlation & 0.988478 & 0.500000 & 179 &  \\
& & \textbf{$G_2$-Dirac} & \textbf{1.000000} & \textbf{1.000000} & \textbf{196} &  \\
\midrule

\multirow{6}{*}{\texttt{latin-sw-14-2}}
& \multirow{6}{*}{196} & $G$-Laplacian & 0.000000 & 0.005102 & 1 & -- \\
& & $G$-Correlation & 0.000000 & 0.005102 & 1 &  \\
& & $G$-Dirac & 0.993677 & 0.479167 & 187 &  \\
& & $G_2$-Laplacian & 0.993677 & 0.479167 & 187 &  \\
& & $G_2$-Correlation & 0.993677 & 0.479167 & 187 &  \\
& & \textbf{$G_2$-Dirac} & \textbf{1.000000} & \textbf{1.000000} & \textbf{196} &  \\
\midrule

\multirow{6}{*}{\texttt{latin-sw-14-3}}
& \multirow{6}{*}{196} & $G$-Laplacian & 0.000000 & 0.005102 & 1 & -- \\
& & $G$-Correlation & 0.000000 & 0.005102 & 1 &  \\
& & $G$-Dirac & 0.988388 & 0.461538 & 180 &  \\
& & $G_2$-Laplacian & 0.988388 & 0.461538 & 180 &  \\
& & $G_2$-Correlation & 0.988388 & 0.461538 & 180 &  \\
& & \textbf{$G_2$-Dirac} & \textbf{1.000000} & \textbf{1.000000} & \textbf{196} &  \\
\midrule

\multirow{6}{*}{\texttt{latin-sw-14-4}}
& \multirow{6}{*}{196} & $G$-Laplacian & 0.000000 & 0.005102 & 1 & -- \\
& & $G$-Correlation & 0.000000 & 0.005102 & 1 &  \\
& & $G$-Dirac & 0.982872 & 0.476190 & 172 &  \\
& & $G_2$-Laplacian & 0.982872 & 0.476190 & 172 &  \\
& & $G_2$-Correlation & 0.982872 & 0.476190 & 172 &  \\
& & \textbf{$G_2$-Dirac} & \textbf{1.000000} & \textbf{1.000000} & \textbf{196} &  \\
\midrule

\multirow{6}{*}{\texttt{latin-sw-14-5}}
& \multirow{6}{*}{196} & $G$-Laplacian & 0.000000 & 0.005102 & 1 & -- \\
& & $G$-Correlation & 0.000000 & 0.005102 & 1 &  \\
& & $G$-Dirac & 0.975800 & 0.456522 & 165 &  \\
& & $G_2$-Laplacian & 0.975800 & 0.456522 & 165 &  \\
& & $G_2$-Correlation & 0.975800 & 0.456522 & 165 &  \\
& & \textbf{$G_2$-Dirac} & \textbf{1.000000} & \textbf{1.000000} & \textbf{196} &  \\
\midrule

\multirow{6}{*}{\texttt{latin-sw-14-6}}
& \multirow{6}{*}{196} & $G$-Laplacian & 0.000000 & 0.005102 & 1 & -- \\
& & $G$-Correlation & 0.000000 & 0.005102 & 1 &  \\
& & $G$-Dirac & 0.976330 & 0.477011 & 163 &  \\
& & $G_2$-Laplacian & 0.976330 & 0.477011 & 163 &  \\
& & $G_2$-Correlation & 0.976330 & 0.477011 & 163 &  \\
& & \textbf{$G_2$-Dirac} & \textbf{1.000000} & \textbf{1.000000} & \textbf{196} &  \\
\midrule

\multirow{6}{*}{\texttt{latin-sw-14-7}}
& \multirow{6}{*}{196} & $G$-Laplacian & 0.000000 & 0.005102 & 1 & -- \\
& & $G$-Correlation & 0.000000 & 0.005102 & 1 &  \\
& & $G$-Dirac & 0.995964 & 0.500000 & 190 &  \\
& & $G_2$-Laplacian & 0.995964 & 0.500000 & 190 &  \\
& & $G_2$-Correlation & 0.995964 & 0.500000 & 190 &  \\
& & \textbf{$G_2$-Dirac} & \textbf{1.000000} & \textbf{1.000000} & \textbf{196} &  \\
\midrule

\multirow{6}{*}{\texttt{latin-sw-14-8}}
& \multirow{6}{*}{196} & $G$-Laplacian & 0.000000 & 0.005102 & 1 & -- \\
& & $G$-Correlation & 0.000000 & 0.005102 & 1 &  \\
& & $G$-Dirac & 0.987533 & 0.490196 & 178 &  \\
& & $G_2$-Laplacian & 0.987533 & 0.490196 & 178 &  \\
& & $G_2$-Correlation & 0.987533 & 0.490196 & 178 &  \\
& & \textbf{$G_2$-Dirac} & \textbf{1.000000} & \textbf{1.000000} & \textbf{196} &  \\
\midrule

\multirow{6}{*}{\texttt{latin-sw-14-9}}
& \multirow{6}{*}{196} & $G$-Laplacian & 0.000000 & 0.005102 & 1 & -- \\
& & $G$-Correlation & 0.000000 & 0.005102 & 1 &  \\
& & $G$-Dirac & 0.991637 & 0.484848 & 184 &  \\
& & $G_2$-Laplacian & 0.991637 & 0.484848 & 184 &  \\
& & $G_2$-Correlation & 0.991637 & 0.484848 & 184 &  \\
& & \textbf{$G_2$-Dirac} & \textbf{1.000000} & \textbf{1.000000} & \textbf{196} &  \\
\midrule

\multirow{6}{*}{\texttt{latin-sw-14-10}}
& \multirow{6}{*}{196} & $G$-Laplacian & 0.000000 & 0.005102 & 1 & -- \\
& & $G$-Correlation & 0.000000 & 0.005102 & 1 &  \\
& & $G$-Dirac & 0.984257 & 0.473684 & 174 &  \\
& & $G_2$-Laplacian & 0.984257 & 0.473684 & 174 &  \\
& & $G_2$-Correlation & 0.984257 & 0.473684 & 174 &  \\
& & \textbf{$G_2$-Dirac} & \textbf{1.000000} & \textbf{1.000000} & \textbf{196} &  \\
\midrule

\multirow{6}{*}{\texttt{latin-sw-14-11}}
& \multirow{6}{*}{196} & $G$-Laplacian & 0.000000 & 0.005102 & 1 & -- \\
& & $G$-Correlation & 0.000000 & 0.005102 & 1 &  \\
& & $G$-Dirac & 0.993677 & 0.479167 & 187 &  \\
& & $G_2$-Laplacian & 0.993677 & 0.479167 & 187 &  \\
& & $G_2$-Correlation & 0.993677 & 0.479167 & 187 &  \\
& & \textbf{$G_2$-Dirac} & \textbf{1.000000} & \textbf{1.000000} & \textbf{196} &  \\
\midrule

\multirow{6}{*}{\texttt{latin-sw-15-1}}
& \multirow{6}{*}{225} & $G$-Laplacian & 0.000000 & 0.004444 & 1 & -- \\
& & $G$-Correlation & 0.000000 & 0.004444 & 1 &  \\
& & $G$-Dirac & 0.994062 & 0.481481 & 215 &  \\
& & $G_2$-Laplacian & 0.994062 & 0.481481 & 215 &  \\
& & $G_2$-Correlation & 0.994062 & 0.481481 & 215 &  \\
& & \textbf{$G_2$-Dirac} & \textbf{1.000000} & \textbf{1.000000} & \textbf{225} &  \\
\midrule

\multirow{6}{*}{\texttt{latin-sw-15-2}}
& \multirow{6}{*}{225} & $G$-Laplacian & 0.000000 & 0.004444 & 1 & -- \\
& & $G$-Correlation & 0.000000 & 0.004444 & 1 &  \\
& & $G$-Dirac & 0.983121 & 0.479710 & 198 &  \\
& & $G_2$-Laplacian & 0.983121 & 0.479710 & 198 &  \\
& & $G_2$-Correlation & 0.983121 & 0.479710 & 198 &  \\
& & \textbf{$G_2$-Dirac} & \textbf{1.000000} & \textbf{1.000000} & \textbf{225} &  \\
\midrule

\multirow{6}{*}{\texttt{latin-sw-15-3}}
& \multirow{6}{*}{225} & $G$-Laplacian & 0.000000 & 0.004444 & 1 & -- \\
& & $G$-Correlation & 0.000000 & 0.004444 & 1 &  \\
& & $G$-Dirac & 0.990958 & 0.474359 & 210 &  \\
& & $G_2$-Laplacian & 0.990958 & 0.474359 & 210 &  \\
& & $G_2$-Correlation & 0.990958 & 0.474359 & 210 &  \\
& & \textbf{$G_2$-Dirac} & \textbf{1.000000} & \textbf{1.000000} & \textbf{225} &  \\
\midrule

\multirow{6}{*}{\texttt{latin-sw-15-4}}
& \multirow{6}{*}{225} & $G$-Laplacian & 0.000000 & 0.004444 & 1 & -- \\
& & $G$-Correlation & 0.000000 & 0.004444 & 1 &  \\
& & $G$-Dirac & 0.992910 & 0.484848 & 213 &  \\
& & $G_2$-Laplacian & 0.992910 & 0.484848 & 213 &  \\
& & $G_2$-Correlation & 0.992910 & 0.484848 & 213 &  \\
& & \textbf{$G_2$-Dirac} & \textbf{1.000000} & \textbf{1.000000} & \textbf{225} &  \\
\midrule

\multirow{6}{*}{\texttt{latin-sw-15-5}}
& \multirow{6}{*}{225} & $G$-Laplacian & 0.000000 & 0.004444 & 1 & -- \\
& & $G$-Correlation & 0.000000 & 0.004444 & 1 &  \\
& & $G$-Dirac & 0.981275 & 0.456061 & 196 &  \\
& & $G_2$-Laplacian & 0.981275 & 0.456061 & 196 &  \\
& & $G_2$-Correlation & 0.981275 & 0.456061 & 196 &  \\
& & \textbf{$G_2$-Dirac} & \textbf{1.000000} & \textbf{1.000000} & \textbf{225} &  \\
\midrule

\multirow{6}{*}{\texttt{latin-sw-15-6}}
& \multirow{6}{*}{225} & $G$-Laplacian & 0.000000 & 0.004444 & 1 & -- \\
& & $G$-Correlation & 0.000000 & 0.004444 & 1 &  \\
& & $G$-Dirac & 0.993486 & 0.483333 & 214 &  \\
& & $G_2$-Laplacian & 0.993486 & 0.483333 & 214 &  \\
& & $G_2$-Correlation & 0.993486 & 0.483333 & 214 &  \\
& & \textbf{$G_2$-Dirac} & \textbf{1.000000} & \textbf{1.000000} & \textbf{225} &  \\
\midrule

\multirow{6}{*}{\texttt{latin-sw-15-7}}
& \multirow{6}{*}{225} & $G$-Laplacian & 0.000000 & 0.004444 & 1 & -- \\
& & $G$-Correlation & 0.000000 & 0.004444 & 1 &  \\
& & $G$-Dirac & 0.988493 & 0.500000 & 205 &  \\
& & $G_2$-Laplacian & 0.988493 & 0.500000 & 205 &  \\
& & $G_2$-Correlation & 0.988493 & 0.500000 & 205 &  \\
& & \textbf{$G_2$-Dirac} & \textbf{1.000000} & \textbf{1.000000} & \textbf{225} &  \\
\midrule

\multirow{6}{*}{\texttt{latin-sw-15-8}}
& \multirow{6}{*}{225} & $G$-Laplacian & 0.000000 & 0.004444 & 1 & -- \\
& & $G$-Correlation & 0.000000 & 0.004444 & 1 &  \\
& & $G$-Dirac & 0.964044 & 0.443694 & 172 &  \\
& & $G_2$-Laplacian & 0.964044 & 0.443694 & 172 &  \\
& & $G_2$-Correlation & 0.964044 & 0.443694 & 172 &  \\
& & \textbf{$G_2$-Dirac} & \textbf{1.000000} & \textbf{1.000000} & \textbf{225} &  \\
\midrule

\multirow{6}{*}{\texttt{latin-sw-15-9}}
& \multirow{6}{*}{225} & $G$-Laplacian & 0.000000 & 0.004444 & 1 & -- \\
& & $G$-Correlation & 0.000000 & 0.004444 & 1 &  \\
& & $G$-Dirac & 0.979978 & 0.449275 & 194 &  \\
& & $G_2$-Laplacian & 0.979978 & 0.449275 & 194 &  \\
& & $G_2$-Correlation & 0.979978 & 0.449275 & 194 &  \\
& & \textbf{$G_2$-Dirac} & \textbf{1.000000} & \textbf{1.000000} & \textbf{225} &  \\
\midrule

\multirow{6}{*}{\texttt{latin-sw-15-10}}
& \multirow{6}{*}{225} & $G$-Laplacian & 0.000000 & 0.004444 & 1 & -- \\
& & $G$-Correlation & 0.000000 & 0.004444 & 1 &  \\
& & $G$-Dirac & 0.981973 & 0.452381 & 197 &  \\
& & $G_2$-Laplacian & 0.981973 & 0.452381 & 197 &  \\
& & $G_2$-Correlation & 0.981973 & 0.452381 & 197 &  \\
& & \textbf{$G_2$-Dirac} & \textbf{1.000000} & \textbf{1.000000} & \textbf{225} &  \\
\midrule

\multirow{6}{*}{\texttt{latin-sw-15-11}}
& \multirow{6}{*}{225} & $G$-Laplacian & 0.000000 & 0.004444 & 1 & -- \\
& & $G$-Correlation & 0.000000 & 0.004444 & 1 &  \\
& & $G$-Dirac & 0.983709 & 0.462281 & 200 &  \\
& & $G_2$-Laplacian & 0.983709 & 0.462281 & 200 &  \\
& & $G_2$-Correlation & 0.983709 & 0.462281 & 200 &  \\
& & \textbf{$G_2$-Dirac} & \textbf{1.000000} & \textbf{1.000000} & \textbf{225} &  \\
\midrule
\multirow{6}{*}{\texttt{latin-sw-16-1}}
& \multirow{6}{*}{256} & $G$-Laplacian & 0.000000 & 0.003906 & 1 & -- \\
& & $G$-Correlation & 0.000000 & 0.003906 & 1 &  \\
& & $G$-Dirac & 0.985257 & 0.487654 & 227 &  \\
& & $G_2$-Laplacian & 0.985257 & 0.487654 & 227 &  \\
& & $G_2$-Correlation & 0.985257 & 0.487654 & 227 &  \\
& & \textbf{$G_2$-Dirac} & \textbf{1.000000} & \textbf{1.000000} & \textbf{256} &  \\
\midrule

\multirow{6}{*}{\texttt{latin-sw-16-2}}
& \multirow{6}{*}{256} & $G$-Laplacian & 0.000000 & 0.003906 & 1 & -- \\
& & $G$-Correlation & 0.000000 & 0.003906 & 1 &  \\
& & $G$-Dirac & 0.993425 & 0.486111 & 243 &  \\
& & $G_2$-Laplacian & 0.993425 & 0.486111 & 243 &  \\
& & $G_2$-Correlation & 0.993425 & 0.486111 & 243 &  \\
& & \textbf{$G_2$-Dirac} & \textbf{1.000000} & \textbf{1.000000} & \textbf{256} &  \\
\midrule

\multirow{6}{*}{\texttt{latin-sw-16-3}}
& \multirow{6}{*}{256} & $G$-Laplacian & 0.000000 & 0.003906 & 1 & -- \\
& & $G$-Correlation & 0.000000 & 0.003906 & 1 &  \\
& & $G$-Dirac & 0.994600 & 0.500000 & 245 &  \\
& & $G_2$-Laplacian & 0.994600 & 0.500000 & 245 &  \\
& & $G_2$-Correlation & 0.994600 & 0.500000 & 245 &  \\
& & \textbf{$G_2$-Dirac} & \textbf{1.000000} & \textbf{1.000000} & \textbf{256} &  \\
\midrule

\multirow{6}{*}{\texttt{latin-sw-16-4}}
& \multirow{6}{*}{256} & $G$-Laplacian & 0.000000 & 0.003906 & 1 & -- \\
& & $G$-Correlation & 0.000000 & 0.003906 & 1 &  \\
& & $G$-Dirac & 0.988642 & 0.487500 & 234 &  \\
& & $G_2$-Laplacian & 0.988642 & 0.487500 & 234 &  \\
& & $G_2$-Correlation & 0.988642 & 0.487500 & 234 &  \\
& & \textbf{$G_2$-Dirac} & \textbf{1.000000} & \textbf{1.000000} & \textbf{256} &  \\
\midrule

\multirow{6}{*}{\texttt{latin-sw-16-5}}
& \multirow{6}{*}{256} & $G$-Laplacian & 0.000000 & 0.003906 & 1 & -- \\
& & $G$-Correlation & 0.000000 & 0.003906 & 1 &  \\
& & $G$-Dirac & 0.995093 & 0.500000 & 246 &  \\
& & $G_2$-Laplacian & 0.995093 & 0.500000 & 246 &  \\
& & $G_2$-Correlation & 0.995093 & 0.500000 & 246 &  \\
& & \textbf{$G_2$-Dirac} & \textbf{1.000000} & \textbf{1.000000} & \textbf{256} &  \\
\midrule

\multirow{6}{*}{\texttt{latin-sw-16-6}}
& \multirow{6}{*}{256} & $G$-Laplacian & 0.000000 & 0.003906 & 1 & -- \\
& & $G$-Correlation & 0.000000 & 0.003906 & 1 &  \\
& & $G$-Dirac & 0.997553 & 0.500000 & 251 &  \\
& & $G_2$-Laplacian & 0.997553 & 0.500000 & 251 &  \\
& & $G_2$-Correlation & 0.997553 & 0.500000 & 251 &  \\
& & \textbf{$G_2$-Dirac} & \textbf{1.000000} & \textbf{1.000000} & \textbf{256} &  \\

\midrule

\multirow{6}{*}{\texttt{latin-sw-16-7}}
& \multirow{6}{*}{256} & $G$-Laplacian & 0.000000 & 0.003906 & 1 & -- \\
& & $G$-Correlation & 0.000000 & 0.003906 & 1 &  \\
& & $G$-Dirac & 0.991630 & 0.500000 & 239 &  \\
& & $G_2$-Laplacian & 0.991630 & 0.500000 & 239 &  \\
& & $G_2$-Correlation & 0.991630 & 0.500000 & 239 &  \\
& & \textbf{$G_2$-Dirac} & \textbf{1.000000} & \textbf{1.000000} & \textbf{256} &  \\
\midrule

\multirow{6}{*}{\texttt{latin-sw-16-8}}
& \multirow{6}{*}{256} & $G$-Laplacian & 0.000000 & 0.003906 & 1 & -- \\
& & $G$-Correlation & 0.000000 & 0.003906 & 1 &  \\
& & $G$-Dirac & 0.998533 & 0.500000 & 253 &  \\
& & $G_2$-Laplacian & 0.998533 & 0.500000 & 253 &  \\
& & $G_2$-Correlation & 0.998533 & 0.500000 & 253 &  \\
& & \textbf{$G_2$-Dirac} & \textbf{1.000000} & \textbf{1.000000} & \textbf{256} &  \\
\midrule

\multirow{6}{*}{\texttt{latin-sw-16-9}}
& \multirow{6}{*}{256} & $G$-Laplacian & 0.000000 & 0.003906 & 1 & -- \\
& & $G$-Correlation & 0.000000 & 0.003906 & 1 &  \\
& & $G$-Dirac & 0.991255 & 0.477778 & 239 &  \\
& & $G_2$-Laplacian & 0.991255 & 0.477778 & 239 &  \\
& & $G_2$-Correlation & 0.991255 & 0.477778 & 239 &  \\
& & \textbf{$G_2$-Dirac} & \textbf{1.000000} & \textbf{1.000000} & \textbf{256} &  \\
\midrule

\multirow{6}{*}{\texttt{latin-sw-16-10}}
& \multirow{6}{*}{256} & $G$-Laplacian & 0.000000 & 0.003906 & 1 & -- \\
& & $G$-Correlation & 0.000000 & 0.003906 & 1 &  \\
& & $G$-Dirac & 0.993612 & 0.500000 & 243 &  \\
& & $G_2$-Laplacian & 0.993612 & 0.500000 & 243 &  \\
& & $G_2$-Correlation & 0.993612 & 0.500000 & 243 &  \\
& & \textbf{$G_2$-Dirac} & \textbf{1.000000} & \textbf{1.000000} & \textbf{256} &  \\
\midrule

\multirow{6}{*}{\texttt{latin-sw-16-11}}
& \multirow{6}{*}{256} & $G$-Laplacian & 0.000000 & 0.003906 & 1 & -- \\
& & $G$-Correlation & 0.000000 & 0.003906 & 1 &  \\
& & $G$-Dirac & 0.991939 & 0.488889 & 240 &  \\
& & $G_2$-Laplacian & 0.991939 & 0.488889 & 240 &  \\
& & $G_2$-Correlation & 0.991939 & 0.488889 & 240 &  \\
& & \textbf{$G_2$-Dirac} & \textbf{1.000000} & \textbf{1.000000} & \textbf{256} &  \\
\midrule

\multirow{6}{*}{\texttt{latin-sw-17-1}}
& \multirow{6}{*}{289} & $G$-Laplacian & 0.000000 & 0.003460 & 1 & -- \\
& & $G$-Correlation & 0.000000 & 0.003460 & 1 &  \\
& & $G$-Dirac & 0.990275 & 0.483333 & 267 &  \\
& & $G_2$-Laplacian & 0.990275 & 0.483333 & 267 &  \\
& & $G_2$-Correlation & 0.990275 & 0.483333 & 267 &  \\
& & \textbf{$G_2$-Dirac} & \textbf{1.000000} & \textbf{1.000000} & \textbf{289} &  \\
\midrule

\multirow{6}{*}{\texttt{latin-sw-17-2}}
& \multirow{6}{*}{289} & $G$-Laplacian & 0.000000 & 0.003460 & 1 & -- \\
& & $G$-Correlation & 0.000000 & 0.003460 & 1 &  \\
& & $G$-Dirac & 0.991893 & 0.500000 & 270 &  \\
& & $G_2$-Laplacian & 0.991893 & 0.500000 & 270 &  \\
& & $G_2$-Correlation & 0.991893 & 0.500000 & 270 &  \\
& & \textbf{$G_2$-Dirac} & \textbf{1.000000} & \textbf{1.000000} & \textbf{289} &  \\
\midrule

\multirow{6}{*}{\texttt{latin-sw-17-3}}
& \multirow{6}{*}{289} & $G$-Laplacian & 0.000000 & 0.003460 & 1 & -- \\
& & $G$-Correlation & 0.000000 & 0.003460 & 1 &  \\
& & $G$-Dirac & 0.989085 & 0.466667 & 265 &  \\
& & $G_2$-Laplacian & 0.989085 & 0.466667 & 265 &  \\
& & $G_2$-Correlation & 0.989085 & 0.466667 & 265 &  \\
& & \textbf{$G_2$-Dirac} & \textbf{1.000000} & \textbf{1.000000} & \textbf{289} &  \\
\midrule

\multirow{6}{*}{\texttt{latin-sw-17-4}}
& \multirow{6}{*}{289} & $G$-Laplacian & 0.000000 & 0.003460 & 1 & -- \\
& & $G$-Correlation & 0.000000 & 0.003460 & 1 &  \\
& & $G$-Dirac & 0.988652 & 0.468254 & 264 &  \\
& & $G_2$-Laplacian & 0.988652 & 0.468254 & 264 &  \\
& & $G_2$-Correlation & 0.988652 & 0.468254 & 264 &  \\
& & \textbf{$G_2$-Dirac} & \textbf{1.000000} & \textbf{1.000000} & \textbf{289} &  \\
\midrule

\multirow{6}{*}{\texttt{latin-sw-17-5}}
& \multirow{6}{*}{289} & $G$-Laplacian & 0.000000 & 0.003460 & 1 & -- \\
& & $G$-Correlation & 0.000000 & 0.003460 & 1 &  \\
& & $G$-Dirac & 0.976157 & 0.451754 & 239 &  \\
& & $G_2$-Laplacian & 0.976157 & 0.451754 & 239 &  \\
& & $G_2$-Correlation & 0.976157 & 0.451754 & 239 &  \\
& & \textbf{$G_2$-Dirac} & \textbf{1.000000} & \textbf{1.000000} & \textbf{289} &  \\
\midrule

\multirow{6}{*}{\texttt{latin-sw-17-6}}
& \multirow{6}{*}{289} & $G$-Laplacian & 0.000000 & 0.003460 & 1 & -- \\
& & $G$-Correlation & 0.000000 & 0.003460 & 1 &  \\
& & $G$-Dirac & 0.980417 & 0.473810 & 247 &  \\
& & $G_2$-Laplacian & 0.980417 & 0.473810 & 247 &  \\
& & $G_2$-Correlation & 0.980417 & 0.473810 & 247 &  \\
& & \textbf{$G_2$-Dirac} & \textbf{1.000000} & \textbf{1.000000} & \textbf{289} &  \\
\midrule

\multirow{6}{*}{\texttt{latin-sw-17-7}}
& \multirow{6}{*}{289} & $G$-Laplacian & 0.000000 & 0.003460 & 1 & -- \\
& & $G$-Correlation & 0.000000 & 0.003460 & 1 &  \\
& & $G$-Dirac & 0.981785 & 0.470588 & 249 &  \\
& & $G_2$-Laplacian & 0.981785 & 0.470588 & 249 &  \\
& & $G_2$-Correlation & 0.981785 & 0.470588 & 249 &  \\
& & \textbf{$G_2$-Dirac} & \textbf{1.000000} & \textbf{1.000000} & \textbf{289} &  \\
\midrule

\multirow{6}{*}{\texttt{latin-sw-17-8}}
& \multirow{6}{*}{289} & $G$-Laplacian & 0.000000 & 0.003460 & 1 & -- \\
& & $G$-Correlation & 0.000000 & 0.003460 & 1 &  \\
& & $G$-Dirac & 0.988815 & 0.477273 & 264 &  \\
& & $G_2$-Laplacian & 0.988815 & 0.477273 & 264 &  \\
& & $G_2$-Correlation & 0.988815 & 0.477273 & 264 &  \\
& & \textbf{$G_2$-Dirac} & \textbf{1.000000} & \textbf{1.000000} & \textbf{289} &  \\
\midrule

\multirow{6}{*}{\texttt{latin-sw-17-9}}
& \multirow{6}{*}{289} & $G$-Laplacian & 0.000000 & 0.003460 & 1 & -- \\
& & $G$-Correlation & 0.000000 & 0.003460 & 1 &  \\
& & $G$-Dirac & 0.986753 & 0.465278 & 260 &  \\
& & $G_2$-Laplacian & 0.986753 & 0.465278 & 260 &  \\
& & $G_2$-Correlation & 0.986753 & 0.465278 & 260 &  \\
& & \textbf{$G_2$-Dirac} & \textbf{1.000000} & \textbf{1.000000} & \textbf{289} &  \\
\midrule

\multirow{6}{*}{\texttt{latin-sw-17-10}}
& \multirow{6}{*}{289} & $G$-Laplacian & 0.000000 & 0.003460 & 1 & -- \\
& & $G$-Correlation & 0.000000 & 0.003460 & 1 &  \\
& & $G$-Dirac & 0.993554 & 0.454545 & 275 &  \\
& & $G_2$-Laplacian & 0.993554 & 0.454545 & 275 &  \\
& & $G_2$-Correlation & 0.993554 & 0.454545 & 275 &  \\
& & \textbf{$G_2$-Dirac} & \textbf{1.000000} & \textbf{1.000000} & \textbf{289} &  \\
\midrule

\multirow{6}{*}{\texttt{latin-sw-17-11}}
& \multirow{6}{*}{289} & $G$-Laplacian & 0.000000 & 0.003460 & 1 & -- \\
& & $G$-Correlation & 0.000000 & 0.003460 & 1 &  \\
& & $G$-Dirac & 0.992590 & 0.489583 & 272 &  \\
& & $G_2$-Laplacian & 0.992590 & 0.489583 & 272 &  \\
& & $G_2$-Correlation & 0.992590 & 0.489583 & 272 &  \\
& & \textbf{$G_2$-Dirac} & \textbf{1.000000} & \textbf{1.000000} & \textbf{289} &  \\
\midrule

\multirow{6}{*}{\texttt{latin-sw-18-1}}
& \multirow{6}{*}{324} & $G$-Laplacian & 0.000000 & 0.003086 & 1 & -- \\
& & $G$-Correlation & 0.000000 & 0.003086 & 1 &  \\
& & $G$-Dirac & 0.992401 & 0.491228 & 304 &  \\
& & $G_2$-Laplacian & 0.992401 & 0.491228 & 304 &  \\
& & $G_2$-Correlation & 0.992401 & 0.491228 & 304 &  \\
& & \textbf{$G_2$-Dirac} & \textbf{1.000000} & \textbf{1.000000} & \textbf{324} &  \\
\midrule

\multirow{6}{*}{\texttt{latin-sw-18-2}}
& \multirow{6}{*}{324} & $G$-Laplacian & 0.000000 & 0.003086 & 1 & -- \\
& & $G$-Correlation & 0.000000 & 0.003086 & 1 &  \\
& & $G$-Dirac & 0.995539 & 0.500000 & 312 &  \\
& & $G_2$-Laplacian & 0.995539 & 0.500000 & 312 &  \\
& & $G_2$-Correlation & 0.995539 & 0.500000 & 312 &  \\
& & \textbf{$G_2$-Dirac} & \textbf{1.000000} & \textbf{1.000000} & \textbf{324} &  \\
\midrule

\multirow{5}{*}{\texttt{latin-sw-18-3}}
& \multirow{5}{*}{324} & $G$-Laplacian & 0.000000 & 0.003086 & 1 & -- \\
& & $G$-Correlation & 0.000000 & 0.003086 & 1 &  \\
& & $G$-Dirac & 0.994651 & 0.487179 & 310 &  \\
& & $G_2$-Laplacian & 0.994651 & 0.487179 & 310 &  \\
& & $G_2$-Correlation & 0.994651 & 0.487179 & 310 &  \\
& & \textbf{$G_2$-Dirac} & \textbf{1.000000} & \textbf{1.000000} & \textbf{324} &  \\
\midrule

\multirow{6}{*}{\texttt{latin-sw-18-4}}
& \multirow{6}{*}{324} & $G$-Laplacian & 0.000000 & 0.003086 & 1 & -- \\
& & $G$-Correlation & 0.000000 & 0.003086 & 1 &  \\
& & $G$-Dirac & 0.996285 & 0.500000 & 314 &  \\
& & $G_2$-Laplacian & 0.996285 & 0.500000 & 314 &  \\
& & $G_2$-Correlation & 0.996285 & 0.500000 & 314 &  \\
& & \textbf{$G_2$-Dirac} & \textbf{1.000000} & \textbf{1.000000} & \textbf{324} &  \\
\midrule

\multirow{6}{*}{\texttt{latin-sw-18-5}}
& \multirow{6}{*}{324} & $G$-Laplacian & 0.000000 & 0.003086 & 1 & -- \\
& & $G$-Correlation & 0.000000 & 0.003086 & 1 &  \\
& & $G$-Dirac & 0.987207 & 0.483333 & 291 &  \\
& & $G_2$-Laplacian & 0.987207 & 0.483333 & 291 &  \\
& & $G_2$-Correlation & 0.987207 & 0.483333 & 291 &  \\
& & \textbf{$G_2$-Dirac} & \textbf{1.000000} & \textbf{1.000000} & \textbf{324} &  \\

\midrule

\multirow{6}{*}{\texttt{latin-sw-18-6}}
& \multirow{6}{*}{324} & $G$-Laplacian & 0.000000 & 0.003086 & 1 & -- \\
& & $G$-Correlation & 0.000000 & 0.003086 & 1 &  \\
& & $G$-Dirac & 0.989479 & 0.464286 & 298 &  \\
& & $G_2$-Laplacian & 0.989479 & 0.464286 & 298 &  \\
& & $G_2$-Correlation & 0.989479 & 0.464286 & 298 &  \\
& & \textbf{$G_2$-Dirac} & \textbf{1.000000} & \textbf{1.000000} & \textbf{324} &  \\
\midrule

\multirow{6}{*}{\texttt{latin-sw-18-7}}
& \multirow{6}{*}{324} & $G$-Laplacian & 0.000000 & 0.003086 & 1 & -- \\
& & $G$-Correlation & 0.000000 & 0.003086 & 1 &  \\
& & $G$-Dirac & 0.999259 & 0.500000 & 322 &  \\
& & $G_2$-Laplacian & 0.999259 & 0.500000 & 322 &  \\
& & $G_2$-Correlation & 0.999259 & 0.500000 & 322 &  \\
& & \textbf{$G_2$-Dirac} & \textbf{1.000000} & \textbf{1.000000} & \textbf{324} &  \\
\midrule

\multirow{6}{*}{\texttt{latin-sw-18-8}}
& \multirow{6}{*}{324} & $G$-Laplacian & 0.000000 & 0.003086 & 1 & -- \\
& & $G$-Correlation & 0.000000 & 0.003086 & 1 &  \\
& & $G$-Dirac & 0.996285 & 0.500000 & 314 &  \\
& & $G_2$-Laplacian & 0.996285 & 0.500000 & 314 &  \\
& & $G_2$-Correlation & 0.996285 & 0.500000 & 314 &  \\
& & \textbf{$G_2$-Dirac} & \textbf{1.000000} & \textbf{1.000000} & \textbf{324} &  \\
\midrule

\multirow{6}{*}{\texttt{latin-sw-18-9}}
& \multirow{6}{*}{324} & $G$-Laplacian & 0.000000 & 0.003086 & 1 & -- \\
& & $G$-Correlation & 0.000000 & 0.003086 & 1 &  \\
& & $G$-Dirac & 0.993669 & 0.500000 & 307 &  \\
& & $G_2$-Laplacian & 0.993669 & 0.500000 & 307 &  \\
& & $G_2$-Correlation & 0.993669 & 0.500000 & 307 &  \\
& & \textbf{$G_2$-Dirac} & \textbf{1.000000} & \textbf{1.000000} & \textbf{324} &  \\

\bottomrule
\end{longtable}
\begin{longtable}{l r c c c c c c}
\caption{Results on had graphs.}
\label{tab:had-results}\\

\toprule
\textbf{Graph} & \textbf{$n$} & \textbf{Method} & \textbf{Resolution} &
\textbf{NMI} & \textbf{$P$} & \textbf{Classes} & \textbf{$k$-WL} \\
\midrule
\endfirsthead

\toprule
\textbf{Graph} & \textbf{$n$} & \textbf{Method} & \textbf{Resolution} &
\textbf{NMI} & \textbf{$P$} & \textbf{Classes} & \textbf{$k$-WL} \\
\midrule
\endhead

had-1   & 4   & \textbf{G-Laplacian} & $10^{8}$ & \textbf{1.000000} & \textbf{1.000000} & \textbf{1} & 1 \\
had-2   & 8   & \textbf{G-Laplacian} & $10^{8}$ & \textbf{1.000000} & \textbf{1.000000} & \textbf{1} & 1 \\
had-4   & 16  & \textbf{G-Laplacian} & $10^{8}$ & \textbf{1.000000} & \textbf{1.000000} & \textbf{1} & 1 \\
had-8   & 32  & \textbf{G-Laplacian} & $10^{8}$ & \textbf{1.000000} & \textbf{1.000000} & \textbf{1} & 1 \\
had-12  & 48  & \textbf{G-Laplacian} & $10^{8}$ & \textbf{1.000000} & \textbf{1.000000} & \textbf{1} & 1 \\
had-16  & 64  & \textbf{G-Laplacian} & $10^{8}$ & \textbf{1.000000} & \textbf{1.000000} & \textbf{1} & 1 \\
had-20  & 80  & \textbf{G-Laplacian} & $10^{8}$ & \textbf{1.000000} & \textbf{1.000000} & \textbf{1} & 1 \\
had-24  & 96  & \textbf{G-Laplacian} & $10^{8}$ & \textbf{1.000000} & \textbf{1.000000} & \textbf{1} & 1 \\
had-28  & 112 & \textbf{G-Laplacian} & $10^{8}$ & \textbf{1.000000} & \textbf{1.000000} & \textbf{1} & 1 \\
had-32  & 128 & \textbf{G-Laplacian} & $10^{8}$ & \textbf{1.000000} & \textbf{1.000000} & \textbf{1} & 1 \\
had-36  & 144 & \textbf{G-Laplacian} & $10^{8}$ & \textbf{1.000000} & \textbf{1.000000} & \textbf{1} & 1 \\
had-40  & 160 & \textbf{G-Laplacian} & $10^{8}$ & \textbf{1.000000} & \textbf{1.000000} & \textbf{1} & 1 \\
had-44  & 176 & \textbf{G-Laplacian} & $10^{8}$ & \textbf{1.000000} & \textbf{1.000000} & \textbf{1} & 1 \\
had-48  & 192 & \textbf{G-Laplacian} & $10^{8}$ & \textbf{1.000000} & \textbf{1.000000} & \textbf{1} & 1 \\

\midrule
had-52 & 208 & $G$-Laplacian & -- & 0.000000 & 0.500000 & 1 & $>3$ \\
 & & \textbf{$G$-Probe folding ($p=2$, $M=1$)} & -- & \textbf{1.000000} & \textbf{1.000000} & \textbf{2} & \\
\midrule

had-56  & 224 & \textbf{G-Laplacian} & $10^{8}$ & \textbf{1.000000} & \textbf{1.000000} & \textbf{1} & 1 \\
had-60  & 240 & \textbf{G-Laplacian} & $10^{8}$ & \textbf{1.000000} & \textbf{1.000000} & \textbf{1} & 1 \\
had-64  & 256 & \textbf{G-Laplacian} & $10^{8}$ & \textbf{1.000000} & \textbf{1.000000} & \textbf{1} & 1 \\
had-68  & 272 & \textbf{G-Laplacian} & $10^{8}$ & \textbf{1.000000} & \textbf{1.000000} & \textbf{1} & 1 \\
had-72  & 288 & \textbf{G-Laplacian} & $10^{8}$ & \textbf{1.000000} & \textbf{1.000000} & \textbf{1} & 1 \\
had-76  & 304 & \textbf{G-Laplacian} & $10^{8}$ & \textbf{1.000000} & \textbf{1.000000} & \textbf{1} & 1 \\
had-80  & 320 & \textbf{G-Laplacian} & $10^{8}$ & \textbf{1.000000} & \textbf{1.000000} & \textbf{1} & 1 \\
had-84  & 336 & \textbf{G-Laplacian} & $10^{8}$ & \textbf{1.000000} & \textbf{1.000000} & \textbf{1} & 1 \\
had-88  & 352 & \textbf{G-Laplacian} & $10^{8}$ & \textbf{1.000000} & \textbf{1.000000} & \textbf{1} & 1 \\
\midrule
had-92 & 368 & $G$-Laplacian & -- & 0.000000 & 0.500000 & 1 & -- \\
 & & \textbf{$G$-Probe folding ($p=2$, $M=1$)} & -- & \textbf{1.000000} & \textbf{1.000000} & \textbf{2} & \\
\midrule
had-96  & 384 & \textbf{G-Laplacian} & $10^{8}$ & \textbf{1.000000} & \textbf{1.000000} & \textbf{1} & -- \\

\midrule
had-100 & 400 & $G$-Laplacian & -- & 0.000000 & 0.500000 & 1 & -- \\
 & & \textbf{$G$-Probe folding ($p=2$, $M=1$)} & -- & \textbf{1.000000} & \textbf{1.000000} & \textbf{2} & \\
\midrule

had-104 & 416 & \textbf{G-Laplacian} & $10^{8}$ & \textbf{1.000000} & \textbf{1.000000} & \textbf{1} & -- \\
had-108 & 432 & \textbf{G-Laplacian} & $10^{8}$ & \textbf{1.000000} & \textbf{1.000000} & \textbf{1} & -- \\
had-112 & 448 & \textbf{G-Laplacian} & $10^{8}$ & \textbf{1.000000} & \textbf{1.000000} & \textbf{1} & -- \\
\midrule
had-116 & 464 & $G$-Laplacian & $10^{9}$ & 0.000000 & 0.500000 & 1 & -- \\
 & & \textbf{$G$-Probe folding ($p=2$, $M=1$)} & $10^{9}$ & \textbf{1.000000} & \textbf{1.000000} & \textbf{2} & \\
\midrule
had-120 & 480 & \textbf{$G$-Laplacian} & $10^{9}$ & \textbf{1.000000} & \textbf{1.000000} & \textbf{1} & -- \\
\midrule
had-124 & 496 & \textbf{$G$-Laplacian} & $10^{9}$ & \textbf{1.000000} & \textbf{1.000000} & \textbf{1} & -- \\
\midrule
had-128 & 512 & \textbf{$G$-Laplacian} & $10^{9}$ & \textbf{1.000000} & \textbf{1.000000} & \textbf{1} & -- \\
\midrule
had-132 & 528 & \textbf{$G$-Laplacian} & $10^{9}$ & \textbf{1.000000} & \textbf{1.000000} & \textbf{1} & -- \\
\midrule
had-136 & 544 & \textbf{$G$-Laplacian} & $10^{9}$ & \textbf{1.000000} & \textbf{1.000000} & \textbf{1} & -- \\
\midrule
had-140 & 560 & \textbf{$G$-Laplacian} & $10^{9}$ & \textbf{1.000000} & \textbf{1.000000} & \textbf{1} & -- \\
\midrule
had-144 & 576 & \textbf{$G$-Laplacian} & $10^{9}$ & \textbf{1.000000} & \textbf{1.000000} & \textbf{1} & -- \\
\midrule
had-148 & 592 & \textbf{$G$-Laplacian} & $10^{9}$ & \textbf{1.000000} & \textbf{1.000000} & \textbf{1} & -- \\
\midrule
had-152 & 608 & \textbf{$G$-Laplacian} & $10^{9}$ & \textbf{1.000000} & \textbf{1.000000} & \textbf{1} & -- \\
\midrule
had-156 & 624 & $G$-Laplacian & $10^{9}$ & 0.000000 & 0.500000 & 1 & -- \\
 & & \textbf{$G$-Probe folding ($p=2$, $M=1$)} & $10^{9}$ & \textbf{1.000000} & \textbf{1.000000} & \textbf{2} & \\
\midrule
had-160 & 640 & \textbf{$G$-Laplacian} & $10^{9}$ & \textbf{1.000000} & \textbf{1.000000} & \textbf{1} & -- \\
\midrule
had-164 & 656 & \textbf{$G$-Laplacian} & $10^{9}$ & \textbf{1.000000} & \textbf{1.000000} & \textbf{1} & -- \\
\midrule
had-168 & 672 & \textbf{$G$-Laplacian} & $10^{9}$ & \textbf{1.000000} & \textbf{1.000000} & \textbf{1} & -- \\
\midrule
had-172 & 688 & $G$-Laplacian & $10^{9}$ & 0.000000 & 0.500000 & 1 & -- \\
 & & \textbf{$G$-Probe folding ($p=2$, $M=1$)} & $10^{9}$ & \textbf{1.000000} & \textbf{1.000000} & \textbf{2} & \\
\midrule
had-176 & 704 & \textbf{$G$-Laplacian} & $10^{9}$ & \textbf{1.000000} & \textbf{1.000000} & \textbf{1} & -- \\
\midrule
had-180 & 720 & \textbf{$G$-Laplacian} & $10^{9}$ & \textbf{1.000000} & \textbf{1.000000} & \textbf{1} & -- \\
\midrule
had-184 & 736 & $G$-Laplacian & $10^{9}$ & 0.000000 & 0.500000 & 1 & -- \\
 & & \textbf{$G$-Probe folding ($p=2$, $M=1$)} & $10^{9}$ & \textbf{1.000000} & \textbf{1.000000} & \textbf{2} & \\
\bottomrule
\end{longtable}
\begin{longtable}{l r c c c c c c}
\caption{Results on MZ graphs with adaptive fixed-resolution comparison.}
\label{tab:mz-results}\\

\toprule
\textbf{Graph} & \textbf{$n$} & \textbf{Method} & \textbf{Resolution} &
\textbf{NMI} & \textbf{$P$} & \textbf{Classes} & \textbf{$k$-WL} \\
\midrule
\endfirsthead

\toprule
\textbf{Graph} & \textbf{$n$} & \textbf{Method} & \textbf{Resolution} &
\textbf{NMI} & \textbf{$P$} & \textbf{Classes} & \textbf{$k$-WL} \\
\midrule
\endhead

mz-2 & 40 & \textbf{G-Laplacian} & $10^{8}$ &
\textbf{1.000000} & \textbf{1.000000} & \textbf{10} & 3 \\

\midrule

\multirow{7}{*}{mz-4} & \multirow{7}{*}{80}
& G-Laplacian     & $10^{8}$ & 0.962235 & 0.875000 & 16 & 3 \\
& & G-Correlation  & $10^{1}$ & 0.962235 & 0.875000 & 16 &  \\
& & G-Dirac        & $10^{8}$ & 0.962235 & 0.875000 & 16 &  \\
& & $G_2$-Laplacian    & $10^{8}$ & 0.962235 & 0.875000 & 16 &  \\
& & $G_2$-Correlation  & $10^{8}$ & 0.962235 & 0.875000 & 16 &  \\
& & $G_2$-Dirac        & $10^{8}$ & 0.962235 & 0.875000 & 16 &  \\
& & \textbf{$G_3$-Laplacian} & $10^{8}$ &
\textbf{1.000000} & \textbf{1.000000} & \textbf{20} &  \\

\midrule

\multirow{7}{*}{mz-6} & \multirow{7}{*}{120}
& G-Laplacian     & $10^{8}$ & 0.955624 & 0.818182 & 22 & 3 \\
& & G-Correlation  & $10^{1}$ & 0.955624 & 0.818182 & 22 &  \\
& & G-Dirac        & $10^{8}$ & 0.955624 & 0.818182 & 22 &  \\
& & $G_2$-Laplacian    & $10^{8}$ & 0.955624 & 0.818182 & 22 &  \\
& & $G_2$-Correlation  & $10^{8}$ & 0.955624 & 0.818182 & 22 &  \\
& & $G_2$-Dirac        & $10^{8}$ & 0.955624 & 0.818182 & 22 &  \\
& & \textbf{$G_3$-Laplacian} & $10^{8}$ &
\textbf{1.000000} & \textbf{1.000000} & \textbf{30} &  \\

\midrule

\multirow{7}{*}{mz-8} & \multirow{7}{*}{160}
& G-Laplacian     & $10^{8}$ & 0.954053 & 0.785714 & 28 & 3 \\
& & G-Correlation  & $10^{1}$ & 0.954053 & 0.785714 & 28 &  \\
& & G-Dirac        & $10^{8}$ & 0.954053 & 0.785714 & 28 &  \\
& & $G_2$-Laplacian    & $10^{8}$ & 0.954053 & 0.785714 & 28 &  \\
& & $G_2$-Correlation  & $10^{8}$ & 0.954053 & 0.785714 & 28 &  \\
& & $G_2$-Dirac        & $10^{8}$ & 0.954053 & 0.785714 & 28 &  \\
& & \textbf{$G_3$-Laplacian} & $10^{8}$ &
\textbf{1.000000} & \textbf{1.000000} & \textbf{40} &  \\

\midrule

\multirow{7}{*}{mz-10} & \multirow{7}{*}{200}
& G-Laplacian     & $10^{7}$ & 0.953880 & 0.764706 & 34 & 3 \\
& & G-Correlation  & $10^{2}$ & 0.953880 & 0.764706 & 34 &  \\
& & G-Dirac        & $10^{8}$ & 0.953880 & 0.764706 & 34 &  \\
& & $G_2$-Laplacian    & $10^{8}$ & 0.953880 & 0.764706 & 34 &  \\
& & $G_2$-Correlation  & $10^{8}$ & 0.953880 & 0.764706 & 34 &  \\
& & $G_2$-Dirac        & $10^{8}$ & 0.953880 & 0.764706 & 34 &  \\
& & \textbf{$G_3$-Laplacian} & $10^{8}$ &
\textbf{1.000000} & \textbf{1.000000} & \textbf{50} &  \\

\midrule

\multirow{7}{*}{mz-12} & \multirow{7}{*}{240}
& G-Laplacian     & $10^{7}$ & 0.954186 & 0.750000 & 40 & 3 \\
& & G-Correlation  & $10^{1}$ & 0.954186 & 0.750000 & 40 &  \\
& & G-Dirac        & $10^{8}$ & 0.954186 & 0.750000 & 40 &  \\
& & $G_2$-Laplacian    & $10^{8}$ & 0.954186 & 0.750000 & 40 &  \\
& & $G_2$-Correlation  & $10^{8}$ & 0.954186 & 0.750000 & 40 &  \\
& & $G_2$-Dirac        & $10^{8}$ & 0.954186 & 0.750000 & 40 &  \\
& & \textbf{$G_3$-Laplacian} & $10^{8}$ &
\textbf{1.000000} & \textbf{1.000000} & \textbf{60} &  \\

\midrule

\multirow{7}{*}{mz-14} & \multirow{7}{*}{280}
& G-Laplacian     & $10^{7}$ & 0.954666 & 0.739130 & 46 & 3 \\
& & G-Correlation  & $10^{1}$ & 0.954666 & 0.739130 & 46 &  \\
& & G-Dirac        & $10^{8}$ & 0.954666 & 0.739130 & 46 &  \\
& & $G_2$-Laplacian    & $10^{8}$ & 0.954666 & 0.739130 & 46 &  \\
& & $G_2$-Correlation  & $10^{8}$ & 0.954666 & 0.739130 & 46 &  \\
& & $G_2$-Dirac        & $10^{8}$ & 0.954666 & 0.739130 & 46 &  \\
& & \textbf{$G_3$-Laplacian} & $10^{8}$ &
\textbf{1.000000} & \textbf{1.000000} & \textbf{70} &  \\

\midrule

\multirow{7}{*}{mz-16} & \multirow{7}{*}{320}
& G-Laplacian     & $10^{7}$ & 0.955200 & 0.730769 & 52 & -- \\
& & G-Correlation  & $10^{1}$ & 0.955200 & 0.730769 & 52 &  \\
& & G-Dirac        & $10^{8}$ & 0.955200 & 0.730769 & 52 &  \\
& & $G_2$-Laplacian    & $10^{8}$ & 0.955200 & 0.730769 & 52 &  \\
& & $G_2$-Correlation  & $10^{8}$ & 0.955200 & 0.730769 & 52 &  \\
& & $G_2$-Dirac        & $10^{8}$ & 0.955200 & 0.730769 & 52 &  \\
& & \textbf{$G_3$-Laplacian} & $10^{8}$ &
\textbf{1.000000} & \textbf{1.000000} & \textbf{80} &  \\

\midrule

\multirow{8}{*}{mz-18} & \multirow{8}{*}{360}
& G-Laplacian        & $10^{7}$ & 0.955741 & 0.724138 & 58 & -- \\
& & G-Correlation     & $10^{1}$ & 0.955741 & 0.724138 & 58 &  \\
& & G-Dirac           & $10^{6}$ & 0.955741 & 0.724138 & 58 &  \\
& & $G_2$-Laplacian   & $10^{8}$ & 0.955741 & 0.724138 & 58 &  \\
& & $G_2$-Correlation & $10^{8}$ & 0.955741 & 0.724138 & 58 &  \\
& & $G_2$-Dirac       & $10^{6}$ & 0.955741 & 0.724138 & 58 &  \\
& & $G_3$-Laplacian   & $10^{8}$ & 0.994674 & 0.976744 & 86 &  \\
& & \textbf{$G_3$-Correlation} & $10^{8}$ &
\textbf{1.000000} & \textbf{1.000000} & \textbf{90} &  \\

\midrule

\multirow{9}{*}{mz-20} & \multirow{9}{*}{400}
& G-Laplacian     & $10^{6}$ & 0.956267 & 0.718750 & 64 & -- \\
& & G-Correlation  & $10^{2}$ & 0.956267 & 0.718750 & 64 &  \\
& & G-Dirac        & $10^{8}$ & 0.956267 & 0.718750 & 64 &  \\
& & $G_2$-Laplacian    & $10^{8}$ & 0.956267 & 0.718750 & 64 &  \\
& & $G_2$-Correlation  & $10^{8}$ & 0.956267 & 0.718750 & 64 &  \\
& & $G_2$-Dirac        & $10^{8}$ & 0.956267 & 0.718750 & 64 &  \\
& & $G_3$-Laplacian    & $10^{8}$ & 0.987429 & 0.938202 & 89 &  \\
& & $G_3$-Correlation  & $10^{8}$ & 0.996887 & 0.984536 & 97 &  \\
& & \textbf{$G_3$-Dirac} & $10^{8}$ &
\textbf{1.000000} & \textbf{1.000000} & \textbf{100} &  \\

\midrule

\multirow{8}{*}{mz-22} & \multirow{8}{*}{440}
& G-Laplacian        & $10^{6}$ & 0.956769 & 0.714286 & 70 & -- \\
& & G-Correlation     & $10^{1}$ & 0.956769 & 0.714286 & 70 &  \\
& & G-Dirac           & $10^{6}$ & 0.956769 & 0.714286 & 70 &  \\
& & $G_2$-Laplacian   & $10^{8}$ & 0.956769 & 0.714286 & 70 &  \\
& & $G_2$-Correlation & $10^{8}$ & 0.956769 & 0.714286 & 70 &  \\
& & $G_2$-Dirac       & $10^{8}$ & 0.956769 & 0.714286 & 70 &  \\
& & $G_3$-Laplacian   & $10^{8}$ & 0.984571 & 0.921053 & 95 &  \\
& & \textbf{$G_3$-Correlation} & $10^{8}$ &
\textbf{1.000000} & \textbf{1.000000} & \textbf{110} &  \\

\midrule

\multirow{9}{*}{mz-24} & \multirow{9}{*}{480}
& G-Laplacian        & $10^{6}$ & 0.957244 & 0.710526 & 76 & -- \\
& & G-Correlation     & $10^{1}$ & 0.957244 & 0.710526 & 76 &  \\
& & G-Dirac           & $10^{7}$ & 0.957244 & 0.710526 & 76 &  \\
& & $G_2$-Laplacian   & $10^{7}$ & 0.957244 & 0.710526 & 76 &  \\
& & $G_2$-Correlation & $10^{8}$ & 0.957244 & 0.710526 & 76 &  \\
& & $G_2$-Dirac       & $10^{7}$ & 0.957244 & 0.710526 & 76 &  \\
& & $G_3$-Laplacian   & $10^{7}$ & 0.978422 & 0.881443 & 97 &  \\
& & $G_3$-Correlation & $10^{8}$ & 0.989960 & 0.949541 & 109 &  \\
& & \textbf{$G_3$-Dirac} & $10^{7}$ &
\textbf{1.000000} & \textbf{1.000000} & \textbf{120} &  \\
\midrule

\multirow{9}{*}{mz-26}
& \multirow{9}{*}{520} & $G$-Laplacian & $10^{7}$ & 0.957692 & 0.707317 & 82 & -- \\
& & $G$-Correlation & $10^{1}$ & 0.957692 & 0.707317 & 82 &  \\
& & $G$-Dirac & $10^{6}$ & 0.957692 & 0.707317 & 82 &  \\
& & $G_2$-Laplacian & $10^{7}$ & 0.957692 & 0.707317 & 82 &  \\
& & $G_2$-Correlation & $10^{8}$ & 0.957692 & 0.707317 & 82 &  \\
& & $G_2$-Dirac & $10^{7}$ & 0.957692 & 0.707317 & 82 &  \\
& & $G_3$-Laplacian & $10^{8}$ & 0.982796 & 0.909091 & 110 &  \\
& & $G_3$-Correlation & $10^{8}$ & 0.987442 & 0.934783 & 115 &  \\
& & \textbf{$G_3$-Dirac} & \textbf{$10^{8}$} & \textbf{1.000000} & \textbf{1.000000} & \textbf{130} &  \\
\midrule

\multirow{9}{*}{mz-28}
& \multirow{9}{*}{560} & $G$-Laplacian & $10^{6}$ & 0.958114 & 0.704545 & 88 & -- \\
& & $G$-Correlation & $10^{1}$ & 0.958114 & 0.704545 & 88 &  \\
& & $G$-Dirac & $10^{6}$ & 0.958114 & 0.704545 & 88 &  \\
& & $G_2$-Laplacian & $10^{7}$ & 0.958114 & 0.704545 & 88 &  \\
& & $G_2$-Correlation & $10^{8}$ & 0.958114 & 0.704545 & 88 &  \\
& & $G_2$-Dirac & $10^{8}$ & 0.958114 & 0.704545 & 88 &  \\
& & $G_3$-Laplacian & $10^{8}$ & 0.981094 & 0.896552 & 116 &  \\
& & $G_3$-Correlation & $10^{8}$ & 0.987475 & 0.935484 & 124 &  \\
& & \textbf{$G_3$-Dirac} & \textbf{$10^{6}$} & \textbf{1.000000} & \textbf{1.000000} & \textbf{140} &  \\
\midrule

\multirow{9}{*}{mz-30}
& \multirow{9}{*}{600} & $G$-Laplacian & $10^{6}$ & 0.958511 & 0.702128 & 94 & -- \\
& & $G$-Correlation & $10^{2}$ & 0.958511 & 0.702128 & 94 &  \\
& & $G$-Dirac & $10^{6}$ & 0.958511 & 0.702128 & 94 &  \\
& & $G_2$-Laplacian & $10^{7}$ & 0.958511 & 0.702128 & 94 &  \\
& & $G_2$-Correlation & $10^{8}$ & 0.958511 & 0.702128 & 94 &  \\
& & $G_2$-Dirac & $10^{7}$ & 0.958511 & 0.702128 & 94 &  \\
& & $G_3$-Laplacian & $10^{8}$ & 0.979677 & 0.885246 & 122 &  \\
& & $G_3$-Correlation & $10^{8}$ & 0.985568 & 0.923077 & 130 &  \\
& & \textbf{$G_3$-Dirac} & \textbf{$10^{6}$} & \textbf{1.000000} & \textbf{1.000000} & \textbf{150} &  \\
\midrule

\multirow{9}{*}{mz-32}
& \multirow{9}{*}{640} & $G$-Laplacian & $10^{5}$ & 0.958886 & 0.700000 & 100 & -- \\
& & $G$-Correlation & $10^{1}$ & 0.958886 & 0.700000 & 100 &  \\
& & $G$-Dirac & $10^{7}$ & 0.958886 & 0.700000 & 100 &  \\
& & $G_2$-Laplacian & $10^{5}$ & 0.958886 & 0.700000 & 100 &  \\
& & $G_2$-Correlation & $10^{8}$ & 0.958886 & 0.700000 & 100 &  \\
& & $G_2$-Dirac & $10^{7}$ & 0.958886 & 0.700000 & 100 &  \\
& & $G_3$-Laplacian & $10^{7}$ & 0.973886 & 0.838843 & 121 &  \\
& & $G_3$-Correlation & $10^{8}$ & 0.982135 & 0.898496 & 133 &  \\
& & \textbf{$G_3$-Dirac} & \textbf{$10^{7}$} & \textbf{1.000000} & \textbf{1.000000} & \textbf{160} &  \\
\midrule

\multirow{9}{*}{mz-34}
& \multirow{9}{*}{680} & $G$-Laplacian & $10^{6}$ & 0.959239 & 0.698113 & 106 & -- \\
& & $G$-Correlation & $10^{1}$ & 0.959239 & 0.698113 & 106 &  \\
& & $G$-Dirac & $10^{6}$ & 0.959239 & 0.698113 & 106 &  \\
& & $G_2$-Laplacian & $10^{7}$ & 0.959239 & 0.698113 & 106 &  \\
& & $G_2$-Correlation & $10^{8}$ & 0.959239 & 0.698113 & 106 &  \\
& & $G_2$-Dirac & $10^{7}$ & 0.959239 & 0.698113 & 106 &  \\
& & $G_3$-Laplacian & $10^{8}$ & 0.979177 & 0.875000 & 136 &  \\
& & $G_3$-Correlation & $10^{6}$ & 0.979177 & 0.875000 & 136 &  \\
& & \textbf{$G_3$-Dirac} & \textbf{$10^{7}$} & \textbf{1.000000} & \textbf{1.000000} & \textbf{170} &  \\
\midrule

\multirow{9}{*}{mz-36}
& \multirow{9}{*}{720} & $G$-Laplacian & $10^{6}$ & 0.959573 & 0.696429 & 112 & -- \\
& & $G$-Correlation & $10^{1}$ & 0.959573 & 0.696429 & 112 &  \\
& & $G$-Dirac & $10^{6}$ & 0.959573 & 0.696429 & 112 &  \\
& & $G_2$-Laplacian & $10^{6}$ & 0.959573 & 0.696429 & 112 &  \\
& & $G_2$-Correlation & $10^{7}$ & 0.959573 & 0.696429 & 112 &  \\
& & $G_2$-Dirac & $10^{7}$ & 0.959573 & 0.696429 & 112 &  \\
& & $G_3$-Laplacian & $10^{8}$ & 0.976609 & 0.857143 & 140 &  \\
& & $G_3$-Correlation & $10^{7}$ & 0.976609 & 0.857143 & 140 &  \\
& & \textbf{$G_3$-Dirac} & \textbf{$10^{7}$} & \textbf{1.000000} & \textbf{1.000000} & \textbf{180} &  \\
\midrule

\multirow{9}{*}{mz-38}
& \multirow{9}{*}{760} & $G$-Laplacian & $10^{4}$ & 0.959889 & 0.694915 & 118 & -- \\
& & $G$-Correlation & $10^{1}$ & 0.959889 & 0.694915 & 118 &  \\
& & $G$-Dirac & $10^{5}$ & 0.959889 & 0.694915 & 118 &  \\
& & $G_2$-Laplacian & $10^{7}$ & 0.959889 & 0.694915 & 118 &  \\
& & $G_2$-Correlation & $10^{6}$ & 0.959889 & 0.694915 & 118 &  \\
& & $G_2$-Dirac & $10^{7}$ & 0.959889 & 0.694915 & 118 &  \\
& & $G_3$-Laplacian & $10^{7}$ & 0.973612 & 0.830986 & 142 &  \\
& & $G_3$-Correlation & $10^{7}$ & 0.976613 & 0.853741 & 147 &  \\
& & \textbf{$G_3$-Dirac} & \textbf{$10^{7}$} & \textbf{1.000000} & \textbf{1.000000} & \textbf{190} &  \\
\midrule

\multirow{9}{*}{mz-40}
& \multirow{9}{*}{800} & $G$-Laplacian & $10^{5}$ & 0.960189 & 0.693548 & 124 & -- \\
& & $G$-Correlation & $10^{2}$ & 0.960189 & 0.693548 & 124 &  \\
& & $G$-Dirac & $10^{6}$ & 0.960189 & 0.693548 & 124 &  \\
& & $G_2$-Laplacian & $10^{6}$ & 0.960189 & 0.693548 & 124 &  \\
& & $G_2$-Correlation & $10^{8}$ & 0.960189 & 0.693548 & 124 &  \\
& & $G_2$-Dirac & $10^{7}$ & 0.960189 & 0.693548 & 124 &  \\
& & $G_3$-Laplacian & $10^{7}$ & 0.970970 & 0.805556 & 144 &  \\
& & $G_3$-Correlation & $10^{7}$ & 0.977332 & 0.858974 & 156 &  \\
& & \textbf{$G_3$-Dirac} & \textbf{$10^{6}$} & \textbf{1.000000} & \textbf{1.000000} & \textbf{200} &  \\
\midrule

\multirow{9}{*}{mz-42}
& \multirow{9}{*}{840} & $G$-Laplacian & $10^{6}$ & 0.960474 & 0.692308 & 130 & -- \\
& & $G$-Correlation & $10^{1}$ & 0.960474 & 0.692308 & 130 &  \\
& & $G$-Dirac & $10^{6}$ & 0.960474 & 0.692308 & 130 &  \\
& & $G_2$-Laplacian & $10^{5}$ & 0.960474 & 0.692308 & 130 &  \\
& & $G_2$-Correlation & $10^{6}$ & 0.960474 & 0.692308 & 130 &  \\
& & $G_2$-Dirac & $10^{6}$ & 0.960474 & 0.692308 & 130 &  \\
& & $G_3$-Laplacian & $10^{3}$ & 0.966601 & 0.760563 & 142 &  \\
& & $G_3$-Correlation & $10^{8}$ & 0.977317 & 0.855828 & 163 &  \\
& & \textbf{$G_3$-Dirac} & \textbf{$10^{7}$} & \textbf{1.000000} & \textbf{1.000000} & \textbf{210} &  \\
\midrule

\multirow{9}{*}{mz-44}
& \multirow{9}{*}{880} & $G$-Laplacian & $10^{6}$ & 0.960745 & 0.691176 & 136 & -- \\
& & $G$-Correlation & $10^{1}$ & 0.960745 & 0.691176 & 136 &  \\
& & $G$-Dirac & $10^{6}$ & 0.960745 & 0.691176 & 136 &  \\
& & $G_2$-Laplacian & $10^{7}$ & 0.960745 & 0.691176 & 136 &  \\
& & $G_2$-Correlation & $10^{7}$ & 0.960745 & 0.691176 & 136 &  \\
& & $G_2$-Dirac & $10^{7}$ & 0.960745 & 0.691176 & 136 &  \\
& & $G_3$-Laplacian & $10^{8}$ & 0.972905 & 0.816770 & 161 &  \\
& & $G_3$-Correlation & $10^{8}$ & 0.979815 & 0.875000 & 176 &  \\
& & \textbf{$G_3$-Dirac} & \textbf{$10^{6}$} & \textbf{1.000000} & \textbf{1.000000} & \textbf{220} &  \\
\midrule

\multirow{9}{*}{mz-46}
& \multirow{9}{*}{920} & $G$-Laplacian & $10^{6}$ & 0.961004 & 0.690141 & 142 & -- \\
& & $G$-Correlation & $10^{1}$ & 0.961004 & 0.690141 & 142 &  \\
& & $G$-Dirac & $10^{6}$ & 0.961004 & 0.690141 & 142 &  \\
& & $G_2$-Laplacian & $10^{6}$ & 0.961004 & 0.690141 & 142 &  \\
& & $G_2$-Correlation & $10^{6}$ & 0.961004 & 0.690141 & 142 &  \\
& & $G_2$-Dirac & $10^{7}$ & 0.961004 & 0.690141 & 142 &  \\
& & $G_3$-Laplacian & $10^{6}$ & 0.968923 & 0.776730 & 159 &  \\
& & $G_3$-Correlation & $10^{6}$ & 0.970734 & 0.794479 & 163 &  \\
& & \textbf{$G_3$-Dirac} & \textbf{$10^{6}$} & \textbf{1.000000} & \textbf{1.000000} & \textbf{230} &  \\
\midrule

\multirow{9}{*}{mz-48}
& \multirow{9}{*}{960} & $G$-Laplacian & $10^{5}$ & 0.961250 & 0.689189 & 148 & -- \\
& & $G$-Correlation & $10^{1}$ & 0.961250 & 0.689189 & 148 &  \\
& & $G$-Dirac & $10^{6}$ & 0.961250 & 0.689189 & 148 &  \\
& & $G_2$-Laplacian & -- & 0.961250 & 0.689189 & 148 &  \\
& & $G_2$-Correlation & $10^{6}$ & 0.961250 & 0.689189 & 148 &  \\
& & $G_2$-Dirac & $10^{7}$ & 0.961250 & 0.689189 & 148 &  \\
& & $G_3$-Laplacian & $10^{7}$ & 0.969927 & 0.785714 & 168 &  \\
& & $G_3$-Correlation & $10^{8}$ & 0.976765 & 0.847826 & 184 &  \\
& & \textbf{$G_3$-Dirac} & \textbf{$10^{7}$} & \textbf{1.000000} & \textbf{1.000000} & \textbf{240} &  \\
\bottomrule
\end{longtable}
\begin{longtable}{l r c c c c c}
\caption{Results on mz-aug2 graphs under fixed-resolution comparison ($r=10^{6}$).}
\label{tab:mz-aug2-results}\\
\toprule
\textbf{Graph} & \textbf{$n$} & \textbf{Method} & \textbf{NMI} & \textbf{$P$} & \textbf{Classes} & \textbf{$k$-WL} \\
\midrule
\endfirsthead

\toprule
\textbf{Graph} & \textbf{$n$} & \textbf{Method} & \textbf{NMI} & \textbf{$P$} & \textbf{Classes} & \textbf{$k$-WL} \\
\midrule
\endhead

\multirow{7}{*}{\texttt{mz-aug2-4}}
& \multirow{7}{*}{96} & $G$-Laplacian     & 0.969240 & 0.785714 & 44 & 3 \\
& & $G$-Correlation   & 0.969240 & 0.785714 & 44 &  \\
& & $G$-Dirac         & 0.969240 & 0.785714 & 44 &  \\
& & $G_2$-Laplacian   & 0.977106 & 0.833333 & 46 &  \\
& & $G_2$-Correlation & 0.977106 & 0.833333 & 46 &  \\
& & $G_2$-Dirac       & 0.977106 & 0.833333 & 46 &  \\
& & \textbf{$G_3$-Laplacian} & \textbf{1.000000} & \textbf{1.000000} & \textbf{56} &  \\
\midrule

\multirow{7}{*}{\texttt{mz-aug2-6}}
& \multirow{7}{*}{144} & $G$-Laplacian     & 0.962637 & 0.727273 & 60 & 3 \\
& & $G$-Correlation   & 0.962637 & 0.727273 & 60 &  \\
& & $G$-Dirac         & 0.962637 & 0.727273 & 60 &  \\
& & $G_2$-Laplacian   & 0.967460 & 0.760870 & 62 &  \\
& & $G_2$-Correlation & 0.967460 & 0.760870 & 62 &  \\
& & $G_2$-Dirac       & 0.967460 & 0.760870 & 62 &  \\
& & \textbf{$G_3$-Laplacian} & \textbf{1.000000} & \textbf{1.000000} & \textbf{84} &  \\
\midrule

\multirow{7}{*}{\texttt{mz-aug2-8}}
& \multirow{7}{*}{192} & $G$-Laplacian     & 0.960536 & 0.700000 & 76 & 3 \\
& & $G$-Correlation   & 0.960536 & 0.700000 & 76 &  \\
& & $G$-Dirac         & 0.960536 & 0.700000 & 76 &  \\
& & $G_2$-Laplacian   & 0.963944 & 0.725806 & 78 &  \\
& & $G_2$-Correlation & 0.963944 & 0.725806 & 78 &  \\
& & $G_2$-Dirac       & 0.963944 & 0.725806 & 78 &  \\
& & \textbf{$G_3$-Laplacian} & \textbf{1.000000} & \textbf{1.000000} & \textbf{112} &  \\
\midrule

\multirow{7}{*}{\texttt{mz-aug2-10}}
& \multirow{7}{*}{240} & $G$-Laplacian     & 0.959841 & 0.684211 & 92 & 3 \\
& & $G$-Correlation   & 0.959841 & 0.684211 & 92 &  \\
& & $G$-Dirac         & 0.959841 & 0.684211 & 92 &  \\
& & $G_2$-Laplacian   & 0.962445 & 0.705128 & 94 &  \\
& & $G_2$-Correlation & 0.962445 & 0.705128 & 94 &  \\
& & $G_2$-Dirac       & 0.962445 & 0.705128 & 94 &  \\
& & \textbf{$G_3$-Laplacian} & \textbf{1.000000} & \textbf{1.000000} & \textbf{140} &  \\
\midrule

\multirow{9}{*}{\texttt{mz-aug2-12}}
& \multirow{9}{*}{288} & $G$-Laplacian     & 0.959696 & 0.673913 & 108 & 3 \\
& & $G$-Correlation   & 0.959696 & 0.673913 & 108 &  \\
& & $G$-Dirac         & 0.959696 & 0.673913 & 108 &  \\
& & $G_2$-Laplacian   & 0.961789 & 0.691489 & 110 &  \\
& & $G_2$-Correlation & 0.961789 & 0.691489 & 110 &  \\
& & $G_2$-Dirac       & 0.961789 & 0.691489 & 110 &  \\
& & $G_3$-Laplacian   & 0.988241 & 0.884615 & 150 &  \\
& & $G_3$-Correlation & 0.998059 & 0.973684 & 164 &  \\
& & \textbf{$G_3$-Dirac} & \textbf{1.000000} & \textbf{1.000000} & \textbf{168} &  \\
\midrule

\multirow{9}{*}{\texttt{mz-aug2-14}}
& \multirow{9}{*}{336} & $G$-Laplacian     & 0.959796 & 0.666667 & 124 & -- \\
& & $G$-Correlation   & 0.959796 & 0.666667 & 124 &  \\
& & $G$-Dirac         & 0.959796 & 0.666667 & 124 &  \\
& & $G_2$-Laplacian   & 0.961536 & 0.681818 & 126 &  \\
& & $G_2$-Correlation & 0.961536 & 0.681818 & 126 &  \\
& & $G_2$-Dirac       & 0.961536 & 0.681818 & 126 &  \\
& & $G_3$-Laplacian   & 0.984463 & 0.847368 & 167 &  \\
& & $G_3$-Correlation & 0.990243 & 0.900000 & 178 &  \\
& & \textbf{$G_3$-Dirac} & \textbf{1.000000} & \textbf{1.000000} & \textbf{196} &  \\
\midrule

\multirow{9}{*}{\texttt{mz-aug2-16}}
& \multirow{9}{*}{384} & $G$-Laplacian     & 0.960009 & 0.661290 & 140 & -- \\
& & $G$-Correlation   & 0.960009 & 0.661290 & 140 &  \\
& & $G$-Dirac         & 0.960009 & 0.661290 & 140 &  \\
& & $G_2$-Laplacian   & 0.961492 & 0.674603 & 142 &  \\
& & $G_2$-Correlation & 0.961492 & 0.674603 & 142 &  \\
& & $G_2$-Dirac       & 0.961492 & 0.674603 & 142 &  \\
& & $G_3$-Laplacian   & 0.981110 & 0.815315 & 183 &  \\
& & $G_3$-Correlation & 0.988891 & 0.884615 & 200 &  \\
& & \textbf{$G_3$-Dirac} & \textbf{1.000000} & \textbf{1.000000} & \textbf{224} &  \\
\midrule

\multirow{9}{*}{\texttt{mz-aug2-18}}
& \multirow{9}{*}{432} & $G$-Laplacian     & 0.960274 & 0.657143 & 156 & -- \\
& & $G$-Correlation   & 0.960274 & 0.657143 & 156 &  \\
& & $G$-Dirac         & 0.960274 & 0.657143 & 156 &  \\
& & $G_2$-Laplacian   & 0.961564 & 0.669014 & 158 &  \\
& & $G_2$-Correlation & 0.961564 & 0.669014 & 158 &  \\
& & $G_2$-Dirac       & 0.961564 & 0.669014 & 158 &  \\
& & $G_3$-Laplacian   & 0.978659 & 0.791339 & 199 &  \\
& & $G_3$-Correlation & 0.981764 & 0.817460 & 206 &  \\
& & \textbf{$G_3$-Dirac} & \textbf{1.000000} & \textbf{1.000000} & \textbf{252} &  \\
\midrule

\multirow{9}{*}{\texttt{mz-aug2-20}}
& \multirow{9}{*}{480} & $G$-Laplacian     & 0.960562 & 0.653846 & 172 & -- \\
& & $G$-Correlation   & 0.960562 & 0.653846 & 172 &  \\
& & $G$-Dirac         & 0.960562 & 0.653846 & 172 &  \\
& & $G_2$-Laplacian   & 0.961700 & 0.664557 & 174 &  \\
& & $G_2$-Correlation & 0.961700 & 0.664557 & 174 &  \\
& & $G_2$-Dirac       & 0.961700 & 0.664557 & 174 &  \\
& & $G_3$-Laplacian   & 0.975157 & 0.760274 & 210 &  \\
& & $G_3$-Correlation & 0.980662 & 0.804348 & 226 &  \\
& & \textbf{$G_3$-Dirac} & \textbf{1.000000} & \textbf{1.000000} & \textbf{280} &  \\

\midrule
\multirow{9}{*}{mz-aug2-22} & \multirow{9}{*}{528}
& $G$-Laplacian     & 0.960856 & 0.651163 & 188 & -- \\
& & $G$-Correlation   & 0.960856 & 0.651163 & 188 &  \\
& & $G$-Dirac         & 0.960856 & 0.651163 & 188 &  \\
& & $G_2$-Laplacian   & 0.961872 & 0.660920 & 190 &  \\
& & $G_2$-Correlation & 0.961872 & 0.660920 & 190 &  \\
& & $G_2$-Dirac       & 0.961872 & 0.660920 & 190 &  \\
& & $G_3$-Laplacian   & 0.973910 & 0.746914 & 226 &  \\
& & $G_3$-Correlation & 0.980804 & 0.802632 & 248 &  \\
& & \textbf{$G_3$-Dirac} & \textbf{1.000000} & \textbf{1.000000} & \textbf{308} &  \\
\bottomrule
\end{longtable}
\begin{longtable}{l r c c c c c c}
\caption{Results on mz-aug graphs.}
\label{tab:mz-aug-results}\\
\toprule
\textbf{Graph} & \textbf{$n$} & \textbf{Method} &
\textbf{Resolution} & \textbf{NMI} & \textbf{$P$} &
\textbf{Classes} & \textbf{$k$-WL} \\
\midrule
\endfirsthead

\toprule
\textbf{Graph} & \textbf{$n$} & \textbf{Method} &
\textbf{Resolution} & \textbf{NMI} & \textbf{$P$} &
\textbf{Classes} & \textbf{$k$-WL} \\
\midrule
\endhead

\texttt{mz-aug-2} & 40 &
\textbf{$G$-Laplacian} &  $10^{9}$  &
\textbf{1.000000} & \textbf{1.000000} & \textbf{10} & 3 \\
\midrule

\texttt{mz-aug-4} & 80 &
$G$-Laplacian &  $10^{9}$  &
0.962235 & 0.875000 & 16 & 3 \\

& & $G$-Correlation & $10^{1}$ &
0.962235 & 0.875000 & 16 &  \\

& & $G$-Dirac &  $10^{9}$  &
0.962235 & 0.875000 & 16 &  \\

& & \textbf{$G$-Node deletion} &  $10^{9}$  &
\textbf{1.000000} & \textbf{1.000000} & \textbf{20} &  \\
\midrule

\texttt{mz-aug-6} & 120 &
$G$-Laplacian &  $10^{9}$  &
0.955624 & 0.818182 & 22 & 3 \\

& & $G$-Correlation & $10^{1}$ &
0.955624 & 0.818182 & 22 &  \\

& & $G$-Dirac &  $10^{9}$  &
0.955624 & 0.818182 & 22 &  \\

& & \textbf{$G$-Node deletion} &  $10^{9}$  &
\textbf{1.000000} & \textbf{1.000000} & \textbf{30} &  \\
\midrule

\texttt{mz-aug-8} & 160 &
$G$-Laplacian &  $10^{9}$  &
0.954053 & 0.785714 & 28 & 3 \\

& & $G$-Correlation & $10^{1}$ &
0.954053 & 0.785714 & 28 &  \\

& & $G$-Dirac &  $10^{9}$  &
0.954053 & 0.785714 & 28 &  \\

& & \textbf{$G$-Node deletion} &  $10^{9}$  &
\textbf{1.000000} & \textbf{1.000000} & \textbf{40} &  \\
\midrule

\texttt{mz-aug-10} & 200 &
$G$-Laplacian & $10^{8}$ &
0.953880 & 0.764706 & 34 & 3 \\

& & $G$-Correlation & $10^{2}$ &
0.953880 & 0.764706 & 34 &  \\

& & $G$-Dirac & $10^{8}$ &
0.953880 & 0.764706 & 34 &  \\

& & \textbf{$G$-Node deletion} &  $10^{9}$  &
\textbf{1.000000} & \textbf{1.000000} & \textbf{50} &  \\
\midrule

\texttt{mz-aug-12} & 240 &
$G$-Laplacian & $10^{7}$ &
0.954186 & 0.750000 & 40 & 3 \\

& & $G$-Correlation & $10^{1}$ &
0.954186 & 0.750000 & 40 &  \\

& & $G$-Dirac & $10^{8}$ &
0.954186 & 0.750000 & 40 &  \\

& & \textbf{$G$-Node deletion} &  $10^{9}$  &
\textbf{1.000000} & \textbf{1.000000} & \textbf{60} &  \\
\midrule

\texttt{mz-aug-14} & 280 &
$G$-Laplacian & $10^{7}$ &
0.954666 & 0.739130 & 46 & 3 \\

& & $G$-Correlation & $10^{1}$ &
0.954666 & 0.739130 & 46 &  \\

& & $G$-Dirac & $10^{8}$ &
0.954666 & 0.739130 & 46 &  \\

& & \textbf{$G$-Node deletion} &  $10^{9}$  &
\textbf{1.000000} & \textbf{1.000000} & \textbf{70} &  \\

\midrule
\texttt{mz-aug-16} & 320 & $G$-Laplacian & $10^{8}$ & 0.955200 & 0.730769 & 52 & -- \\
 & & $G$-Correlation & $10^{1}$ & 0.955200 & 0.730769 & 52 &  \\
 & & $G$-Dirac & $10^{6}$ & 0.955200 & 0.730769 & 52 &  \\
 & & \textbf{$G$-Node deletion ($M=1$)} & $10^{9}$ & \textbf{1.000000} & \textbf{1.000000} & \textbf{80} &  \\
\midrule
\texttt{mz-aug-18} & 360 & $G$-Laplacian & $10^{6}$ & 0.955741 & 0.724138 & 58 & -- \\
 & & $G$-Correlation & $10^{1}$ & 0.955741 & 0.724138 & 58 &  \\
 & & $G$-Dirac & $10^{7}$ & 0.955741 & 0.724138 & 58 &  \\
 & & \textbf{$G$-Node deletion ($M=1$)} & $10^{9}$ & \textbf{1.000000} & \textbf{1.000000} & \textbf{90} &  \\
\midrule
\texttt{mz-aug-20} & 400 & $G$-Laplacian & $10^{7}$ & 0.956267 & 0.718750 & 64 & -- \\
 & & $G$-Correlation & $10^{2}$ & 0.956267 & 0.718750 & 64 &  \\
 & & $G$-Dirac & $10^{7}$ & 0.956267 & 0.718750 & 64 &  \\
 & & \textbf{$G$-Node deletion ($M=1$)} & $10^{9}$ & \textbf{1.000000} & \textbf{1.000000} & \textbf{100} &  \\
\midrule
\texttt{mz-aug-22} & 440 & $G$-Laplacian & $10^{8}$ & 0.956769 & 0.714286 & 70 & -- \\
 & & $G$-Correlation & $10^{1}$ & 0.956769 & 0.714286 & 70 &  \\
 & & $G$-Dirac & $10^{7}$ & 0.956769 & 0.714286 & 70 &  \\
 & & \textbf{$G$-Node deletion ($M=1$)} & $10^{9}$ & \textbf{1.000000} & \textbf{1.000000} & \textbf{110} &  \\

\bottomrule
\end{longtable}
\begin{longtable}{l r c c c c c}
\caption{Results on CHH graphs under fixed-resolution comparison ($r=10^{6}$).}
\label{tab:chh-results}\\
\toprule
\textbf{Graph} & \textbf{$n$} & \textbf{Method} & \textbf{NMI} & \textbf{$P$} & \textbf{Classes} & \textbf{$k$-WL} \\
\midrule
\endfirsthead

\toprule
\textbf{Graph} & \textbf{$n$} & \textbf{Method} & \textbf{NMI} & \textbf{$P$} & \textbf{Classes} & \textbf{$k$-WL} \\
\midrule
\endhead

\texttt{CHH\_cc(1-1)\_22-1} & 22 & \textbf{$G$-Laplacian} & \textbf{1.000000} & \textbf{1.000000} & \textbf{4} & 3 \\
\midrule

\texttt{CHH\_cc(1-1)\_22-2} & 22 & \textbf{$G$-Laplacian} & \textbf{1.000000} & \textbf{1.000000} & \textbf{4} & 3 \\
\midrule

\texttt{CHH\_cc(2-1)\_44-1} & 44 & \textbf{$G$-Laplacian} & \textbf{1.000000} & \textbf{1.000000} & \textbf{8} & 3 \\
\midrule

\texttt{CHH\_cc(2-1)\_44-2} & 44 & \textbf{$G$-Laplacian} & \textbf{1.000000} & \textbf{1.000000} & \textbf{4} & 1 \\
\midrule

\texttt{CHH\_cc(2-2)\_88-1} & 88 & \textbf{$G$-Laplacian} & \textbf{1.000000} & \textbf{1.000000} & \textbf{8} & 3 \\
\midrule

\multirow{6}{*}{\texttt{CHH\_cc(2-2)\_88-2}}
& \multirow{6}{*}{88} & $G$-Laplacian     & 0.994897 & 0.955556 & 11 & 3 \\
& & $G$-Correlation   & 0.994897 & 0.955556 & 11 &  \\
& & $G$-Dirac         & 0.994897 & 0.955556 & 11 &  \\
& & $G_2$-Laplacian   & 0.994897 & 0.955556 & 11 &  \\
& & $G_2$-Correlation & 0.994897 & 0.955556 & 11 &  \\
& & \textbf{$G_2$-Dirac} & \textbf{1.000000} & \textbf{1.000000} & \textbf{12} &  \\
\midrule

\texttt{CHH\_cc(3-2)\_132-1} & 132 & \textbf{$G$-Laplacian} & \textbf{1.000000} & \textbf{1.000000} & \textbf{8} & 3 \\
\midrule

\multirow{6}{*}{\texttt{CHH\_cc(3-2)\_132-2}}
& \multirow{6}{*}{132} & $G$-Laplacian     & 0.994003 & 0.936508 & 14 & 3 \\
& & $G$-Correlation   & 0.994003 & 0.936508 & 14 &  \\
& & $G$-Dirac         & 0.994003 & 0.936508 & 14 &  \\
& & $G_2$-Laplacian   & 0.994003 & 0.936508 & 14 &  \\
& & $G_2$-Correlation & 0.994003 & 0.936508 & 14 &  \\
& & \textbf{$G_2$-Dirac} & \textbf{1.000000} & \textbf{1.000000} & \textbf{16} &  \\
\midrule

\texttt{CHH\_cc(3-3)\_198-1} & 198 & \textbf{$G$-Laplacian} & \textbf{1.000000} & \textbf{1.000000} & \textbf{8} & 3 \\
\midrule

\multirow{6}{*}{\texttt{CHH\_cc(3-3)\_198-2}}
& \multirow{6}{*}{198} & $G$-Laplacian     & 0.994349 & 0.941429 & 14 & 3 \\
& & $G$-Correlation   & 0.994349 & 0.941429 & 14 &  \\
& & $G$-Dirac         & 0.994349 & 0.941429 & 14 &  \\
& & $G_2$-Laplacian   & 0.994349 & 0.941429 & 14 &  \\
& & $G_2$-Correlation & 0.994349 & 0.941429 & 14 &  \\
& & \textbf{$G_2$-Dirac} & \textbf{1.000000} & \textbf{1.000000} & \textbf{16} &  \\
\midrule

\texttt{CHH\_cc(4-3)\_264-1} & 264 & \textbf{$G$-Laplacian} & \textbf{1.000000} & \textbf{1.000000} & \textbf{8} & 3 \\
\midrule

\multirow{6}{*}{\texttt{CHH\_cc(4-3)\_264-2}}
& \multirow{6}{*}{264} & $G$-Laplacian     & 0.994179 & 0.942157 & 14 & 3 \\
& & $G$-Correlation   & 0.994179 & 0.942157 & 14 &  \\
& & $G$-Dirac         & 0.994179 & 0.942157 & 14 &  \\
& & $G_2$-Laplacian   & 0.994179 & 0.942157 & 14 &  \\
& & $G_2$-Correlation & 0.994179 & 0.942157 & 14 &  \\
& & \textbf{$G_2$-Dirac} & \textbf{1.000000} & \textbf{1.000000} & \textbf{16} &  \\
\midrule

\texttt{CHH\_cc(4-4)\_352-1} & 352 & \textbf{$G$-Laplacian} & \textbf{1.000000} & \textbf{1.000000} & \textbf{8} & $>$2 \\
\midrule

\multirow{6}{*}{\texttt{CHH\_cc(4-4)\_352-2}}
& \multirow{6}{*}{352} & $G$-Laplacian     & 0.994707 & 0.950761 & 14 & -- \\
& & $G$-Correlation   & 0.994707 & 0.950761 & 14 &  \\
& & $G$-Dirac         & 0.994707 & 0.950761 & 14 &  \\
& & $G_2$-Laplacian   & 0.994707 & 0.950761 & 14 &  \\
& & $G_2$-Correlation & 0.994707 & 0.950761 & 14 &  \\
& & \textbf{$G_2$-Dirac} & \textbf{1.000000} & \textbf{1.000000} & \textbf{16} &  \\
\midrule

\texttt{CHH\_cc(5-4)\_440-1} & 440 & \textbf{$G$-Laplacian} & \textbf{1.000000} & \textbf{1.000000} & \textbf{8} & -- \\
\midrule

\multirow{6}{*}{\texttt{CHH\_cc(5-4)\_440-2}}
& \multirow{6}{*}{440} & $G$-Laplacian     & 0.994640 & 0.947002 & 14 & -- \\
& & $G$-Correlation   & 0.994640 & 0.947002 & 14 &  \\
& & $G$-Dirac         & 0.994640 & 0.947002 & 14 &  \\
& & $G_2$-Laplacian   & 0.994640 & 0.947002 & 14 &  \\
& & $G_2$-Correlation & 0.994640 & 0.947002 & 14 &  \\
& & \textbf{$G_2$-Dirac} & \textbf{1.000000} & \textbf{1.000000} & \textbf{16} &  \\
\midrule

\texttt{CHH\_cc(5-5)\_550-1} & 550 & \textbf{$G$-Laplacian} & \textbf{1.000000} & \textbf{1.000000} & \textbf{8} & -- \\
\midrule

\multirow{6}{*}{\texttt{CHH\_cc(5-5)\_550-2}}
& \multirow{6}{*}{550} & $G$-Laplacian     & 0.995097 & 0.954172 & 14 & -- \\
& & $G$-Correlation   & 0.995097 & 0.954172 & 14 &  \\
& & $G$-Dirac         & 0.995097 & 0.954172 & 14 &  \\
& & $G_2$-Laplacian   & 0.995097 & 0.954172 & 14 &  \\
& & $G_2$-Correlation & 0.995097 & 0.954172 & 14 &  \\
& & \textbf{$G_2$-Dirac} & \textbf{1.000000} & \textbf{1.000000} & \textbf{16} &  \\
\midrule
\texttt{CHH\_cc(6-5)\_660-1}
& 660 & \textbf{$G$-Laplacian} & \textbf{1.000000} & \textbf{1.000000} & \textbf{8} & -- \\
\midrule

\multirow{6}{*}{\texttt{CHH\_cc(6-5)\_660-2}}
& \multirow{6}{*}{660} & $G$-Laplacian     & 0.995077 & 0.955722 & 14 & -- \\
& & $G$-Correlation   & 0.995077 & 0.955722 & 14 & \\
& & $G$-Dirac         & 0.995077 & 0.955722 & 14 & \\
& & $G_2$-Laplacian   & 0.995077 & 0.955722 & 14 & \\
& & $G_2$-Correlation & 0.995077 & 0.955722 & 14 & \\
& & \textbf{$G_2$-Dirac} & \textbf{1.000000} & \textbf{1.000000} & \textbf{16} & \\
\midrule

\texttt{CHH\_cc(6-6)\_792-1}
& 792 & \textbf{$G$-Laplacian} & \textbf{1.000000} & \textbf{1.000000} & \textbf{8} & -- \\
\midrule

\multirow{6}{*}{\texttt{CHH\_cc(6-6)\_792-2}}
& \multirow{6}{*}{792} & $G$-Laplacian     & 0.995471 & 0.961427 & 14 & -- \\
& & $G$-Correlation   & 0.995471 & 0.961427 & 14 & \\
& & $G$-Dirac         & 0.995471 & 0.961427 & 14 & \\
& & $G_2$-Laplacian   & 0.995471 & 0.961427 & 14 & \\
& & $G_2$-Correlation & 0.995471 & 0.961427 & 14 & \\
& & \textbf{$G_2$-Dirac} & \textbf{1.000000} & \textbf{1.000000} & \textbf{16} & \\
\midrule
\texttt{CHH\_cc(7-6)\_924-1}
& 924 & \textbf{$G$-Laplacian} & \textbf{1.000000} & \textbf{1.000000} & \textbf{8} & -- \\
\bottomrule
\end{longtable}
\begin{longtable}{l r p{3.5cm} c c c c}
\caption{Results on PP graphs under fixed-resolution comparison ($r=10^{6}$).}
\label{tab:pp-results}\\
\toprule
\textbf{Graph} & \textbf{$n$} & \textbf{Method} & \textbf{NMI} & \textbf{$P$} & \textbf{Classes} & \textbf{$k$-WL} \\
\midrule
\endfirsthead

\toprule
\textbf{Graph} & \textbf{$n$} & \textbf{Method} & \textbf{NMI} & \textbf{$P$} & \textbf{Classes} & \textbf{$k$-WL} \\
\midrule
\endhead

\texttt{pp-2-1} & 14 & \textbf{$G$-Laplacian} & \textbf{1.000000} & \textbf{1.000000} & \textbf{1} & 1 \\
\midrule

\texttt{pp-3-1} & 26 & \textbf{$G$-Laplacian} & \textbf{1.000000} & \textbf{1.000000} & \textbf{1} & 1 \\
\midrule

\texttt{pp-4-1} & 42 & \textbf{$G$-Laplacian} & \textbf{1.000000} & \textbf{1.000000} & \textbf{1} & 1 \\
\midrule

\texttt{pp-5-1} & 62 & \textbf{$G$-Laplacian} & \textbf{1.000000} & \textbf{1.000000} & \textbf{1} & 1 \\
\midrule

\texttt{pp-7-1} & 114 & \textbf{$G$-Laplacian} & \textbf{1.000000} & \textbf{1.000000} & \textbf{1} & 1 \\
\midrule

\texttt{pp-8-1} & 146 & \textbf{$G$-Laplacian} & \textbf{1.000000} & \textbf{1.000000} & \textbf{1} & 1 \\
\midrule

\texttt{pp-9-1} & 182 & \textbf{$G$-Laplacian} & \textbf{1.000000} & \textbf{1.000000} & \textbf{1} & 1 \\
\midrule

\multirow{15}{*}{\texttt{pp-9-2}}
& \multirow{15}{*}{182} & $G$-Laplacian             & 0.000000 & 0.445659 & 1 & $>$3 \\
& & $G$-Correlation          & 0.000000 & 0.445659 & 1 &  \\
& & $G$-Dirac                & 0.000000 & 0.445659 & 1 &  \\
& & $G_2$-Laplacian          & 0.000000 & 0.445659 & 1 &  \\
& & $G_2$-Correlation        & 0.000000 & 0.445659 & 1 &  \\
& & $G_2$-Dirac              & 0.000000 & 0.445659 & 1 &  \\
& & $G_3$-Laplacian          & 0.000000 & 0.445659 & 1 &  \\
& & $G_3$-Correlation        & 0.000000 & 0.445659 & 1 &  \\
& & $G_3$-Dirac              & 0.000000 & 0.445659 & 1 &  \\
& & $L(G)$-Laplacian         & 0.000000 & 0.445659 & 1 &  \\
& & $L(G)$-Correlation       & 0.000000 & 0.445659 & 1 &  \\
& & $L(G)$-Dirac             & 0.000000 & 0.445659 & 1 &  \\
& & $L(G)_2$-Laplacian       & 0.000000 & 0.445659 & 1 &  \\
& & $L(G)_2$-Correlation     & 0.000000 & 0.445659 & 1 &  \\
& & \textbf{$G$-Neighborhood deletion ($p=3$, $d=2$)} & \textbf{1.000000} & \textbf{1.000000} & \textbf{4} &  \\
\midrule

\texttt{pp-9-3} & 182 & \textbf{$G$-Neighborhood deletion ($p=3$, $d=2$)} & \textbf{1.000000} & \textbf{1.000000} & \textbf{4} & $>$3  \\
\midrule

\texttt{pp-9-4} & 182 & \textbf{$G$-Neighborhood deletion ($p=3$, $d=2$)} & \textbf{1.000000} & \textbf{1.000000} & \textbf{2} & $>$3  \\
\midrule
\texttt{pp-11-1} & 266 & \textbf{$G$-Laplacian} & \textbf{1.000000} & \textbf{1.000000} & \textbf{1} & 1 \\
\midrule

\texttt{pp-13-1} & 366 & \textbf{$G$-Laplacian} & \textbf{1.000000} & \textbf{1.000000} & \textbf{1} & 1 \\
\midrule

\texttt{pp-16-1} & 546 & \textbf{$G$-Laplacian} & \textbf{1.000000} & \textbf{1.000000} & \textbf{1} & 1 \\

\midrule
\multirow{2}{*}{\texttt{pp-16-2}}
& \multirow{2}{*}{546} & $G$-Laplacian & 0.000000 & 0.882784 & 1 & -- \\
& & \textbf{$G$-Probe neighborhood deletion} & \textbf{1.000000} & \textbf{1.000000} & \textbf{3} & \\
\midrule

\multirow{2}{*}{\texttt{pp-16-3}}
& \multirow{2}{*}{546} & $G$-Laplacian & 0.000000 & 0.882784 & 1 & -- \\
& & \textbf{$G$-Probe neighborhood deletion} & \textbf{1.000000} & \textbf{1.000000} & \textbf{3} & \\
\midrule

\multirow{2}{*}{\texttt{pp-16-4}}
& \multirow{2}{*}{546} & $G$-Laplacian & 0.000000 & 0.365529 & 1 & -- \\
& & \textbf{$G$-Probe neighborhood deletion} & \textbf{1.000000} & \textbf{1.000000} & \textbf{6} & \\
\midrule

\multirow{2}{*}{\texttt{pp-16-5}}
& \multirow{2}{*}{546} & $G$-Laplacian & 0.000000 & 0.365529 & 1 & -- \\
& & \textbf{$G$-Probe neighborhood deletion} & \textbf{1.000000} & \textbf{1.000000} & \textbf{6} & \\
\midrule

\multirow{2}{*}{\texttt{pp-16-6}}
& \multirow{2}{*}{546} & $G$-Laplacian & 0.000000 & 0.396564 & 1 & -- \\
& & \textbf{$G$-Probe neighborhood deletion} & \textbf{1.000000} & \textbf{1.000000} & \textbf{6} & \\
\midrule

\multirow{2}{*}{\texttt{pp-16-7}}
& \multirow{2}{*}{546} & $G$-Laplacian & 0.000000 & 0.396564 & 1 & -- \\
& & \textbf{$G$-Probe neighborhood deletion} & \textbf{1.000000} & \textbf{1.000000} & \textbf{6} & \\
\midrule

\multirow{2}{*}{\texttt{pp-16-8}}
& \multirow{2}{*}{546} & $G$-Laplacian & 0.000000 & 0.396564 & 1 & -- \\
& & \textbf{$G$-Probe neighborhood deletion} & \textbf{1.000000} & \textbf{1.000000} & \textbf{6} & \\
\midrule

\multirow{2}{*}{\texttt{pp-16-9}}
& \multirow{2}{*}{546} & $G$-Laplacian & 0.000000 & 0.396564 & 1 & -- \\
& & \textbf{$G$-Probe neighborhood deletion} & \textbf{1.000000} & \textbf{1.000000} & \textbf{6} & \\
\midrule

\multirow{2}{*}{\texttt{pp-16-10}}
& \multirow{2}{*}{546} & $G$-Laplacian & 0.000000 & 0.355184 & 1 & -- \\
& & \textbf{$G$-Probe neighborhood deletion} & \textbf{1.000000} & \textbf{1.000000} & \textbf{8} & \\
\midrule

\multirow{2}{*}{\texttt{pp-16-11}}
& \multirow{2}{*}{546} & $G$-Laplacian & 0.000000 & 0.355184 & 1 & -- \\
& & \textbf{$G$-Probe neighborhood deletion} & \textbf{1.000000} & \textbf{1.000000} & \textbf{8} & \\
\midrule

\multirow{2}{*}{\texttt{pp-16-12}}
& \multirow{2}{*}{546} & $G$-Laplacian & 0.000000 & 0.415530 & 1 & -- \\
& & \textbf{$G$-Probe neighborhood deletion} & \textbf{1.000000} & \textbf{1.000000} & \textbf{8} & \\
\midrule

\multirow{2}{*}{\texttt{pp-16-13}}
& \multirow{2}{*}{546} & $G$-Laplacian & 0.000000 & 0.415530 & 1 & -- \\
& & \textbf{$G$-Probe neighborhood deletion} & \textbf{1.000000} & \textbf{1.000000} & \textbf{8} & \\
\midrule

\multirow{2}{*}{\texttt{pp-16-14}}
& \multirow{2}{*}{546} & $G$-Laplacian & 0.000000 & 0.199647 & 1 & -- \\
& & \textbf{$G$-Probe neighborhood deletion} & \textbf{1.000000} & \textbf{1.000000} & \textbf{14} & \\
\midrule

\multirow{2}{*}{\texttt{pp-16-15}}
& \multirow{2}{*}{546} & $G$-Laplacian & 0.000000 & 0.199647 & 1 & -- \\
& & \textbf{$G$-Probe neighborhood deletion} & \textbf{1.000000} & \textbf{1.000000} & \textbf{14} & \\
\midrule

\multirow{2}{*}{\texttt{pp-16-16}}
& \multirow{2}{*}{546} & $G$-Laplacian & 0.000000 & 0.232493 & 1 & -- \\
& & \textbf{$G$-Probe neighborhood deletion} & \textbf{1.000000} & \textbf{1.000000} & \textbf{12} & \\
\midrule

\multirow{2}{*}{\texttt{pp-16-17}}
& \multirow{2}{*}{546} & $G$-Laplacian & 0.000000 & 0.232493 & 1 & -- \\
& & \textbf{$G$-Probe neighborhood deletion} & \textbf{1.000000} & \textbf{1.000000} & \textbf{12} & \\
\midrule

\multirow{2}{*}{\texttt{pp-16-18}}
& \multirow{2}{*}{546} & $G$-Laplacian & 0.000000 & 0.240477 & 1 & -- \\
& & \textbf{$G$-Probe neighborhood deletion} & \textbf{1.000000} & \textbf{1.000000} & \textbf{10} & \\
\midrule

\multirow{2}{*}{\texttt{pp-16-19}}
& \multirow{2}{*}{546} & $G$-Laplacian & 0.000000 & 0.240477 & 1 & -- \\
& & \textbf{$G$-Probe neighborhood deletion} & \textbf{1.000000} & \textbf{1.000000} & \textbf{10} & \\
\midrule

\multirow{2}{*}{\texttt{pp-16-20}}
& \multirow{2}{*}{546} & $G$-Laplacian & 0.000000 & 0.441392 & 1 & -- \\
& & \textbf{$G$-Probe neighborhood deletion} & \textbf{1.000000} & \textbf{1.000000} & \textbf{6} & \\
\midrule

\multirow{2}{*}{\texttt{pp-16-21}}
& \multirow{2}{*}{546} & $G$-Laplacian & 0.000000 & 0.441392 & 1 & -- \\
& & \textbf{$G$-Probe neighborhood deletion} & \textbf{1.000000} & \textbf{1.000000} & \textbf{6} & \\
\midrule

\multirow{2}{*}{\texttt{pp-16-22}}
& \multirow{2}{*}{546} & $G$-Laplacian & 0.000000 & 0.551745 & 1 & -- \\
& & \textbf{$G$-Probe neighborhood deletion} & \textbf{1.000000} & \textbf{1.000000} & \textbf{5} & \\
\midrule

\texttt{pp-17-1}
& 614 & \textbf{$G$-Laplacian} & \textbf{1.000000} & \textbf{1.000000} & \textbf{1} & -- \\
\midrule

\texttt{pp-19-1}
& 762 & \textbf{$G$-Laplacian} & \textbf{1.000000} & \textbf{1.000000} & \textbf{1} & -- \\
\midrule

\texttt{pp-23-1}
& 1106 & \textbf{$G$-Laplacian} & \textbf{1.000000} & \textbf{1.000000} & \textbf{1} & -- \\
\midrule

\texttt{pp-25-1}
& 1302 & \textbf{$G$-Laplacian} & \textbf{1.000000} & \textbf{1.000000} & \textbf{1} & -- \\
\midrule

\bottomrule
\end{longtable}
\begin{longtable}{l r c c c c c}
\caption{Results on STS graphs under fixed-resolution comparison ($r=10^{6}$).}
\label{tab:sts-results}\\
\toprule
\textbf{Graph} & \textbf{$n$} & \textbf{Method} & \textbf{NMI} & \textbf{$P$} & \textbf{Classes} & \textbf{$k$-WL} \\
\midrule
\endfirsthead

\toprule
\textbf{Graph} & \textbf{$n$} & \textbf{Method} & \textbf{NMI} & \textbf{$P$} & \textbf{Classes} & \textbf{$k$-WL} \\
\midrule
\endhead

\texttt{sts-7} & 7 & \textbf{$G$-Laplacian} & \textbf{1.000000} & \textbf{1.000000} & \textbf{1} & 1 \\
\midrule

\texttt{sts-9} & 12 & \textbf{$G$-Laplacian} & \textbf{1.000000} & \textbf{1.000000} & \textbf{1} & 1 \\
\midrule

\multirow{3}{*}{\texttt{sts-13}}
& \multirow{3}{*}{26} & $G$-Laplacian   & 0.000000 & 0.500000 & 1 & 4 \\
& & $G$-Correlation & 0.000000 & 0.500000 & 1 &  \\
& & \textbf{$G$-Dirac} & \textbf{1.000000} & \textbf{1.000000} & \textbf{2} &  \\
\midrule

\multirow{6}{*}{\texttt{sts-15}}
& \multirow{6}{*}{35} & $G$-Laplacian     & 0.000000 & 0.755102 & 1 & 4 \\
& & $G$-Correlation   & 0.000000 & 0.755102 & 1 &  \\
& & $G$-Dirac         & 0.000000 & 0.755102 & 1 &  \\
& & $G_2$-Laplacian   & 0.000000 & 0.755102 & 1 &  \\
& & $G_2$-Correlation & 0.000000 & 0.755102 & 1 &  \\
& & \textbf{$G_2$-Dirac} & \textbf{1.000000} & \textbf{1.000000} & \textbf{2} &  \\
\midrule

\multirow{3}{*}{\texttt{sts-19}}
& \multirow{3}{*}{57} & $G$-Laplacian   & 0.000000 & 0.050785 & 1 & 4 \\
& & $G$-Correlation & 0.000000 & 0.050785 & 1 &  \\
& & \textbf{$G$-Dirac} & \textbf{1.000000} & \textbf{1.000000} & \textbf{21} &  \\
\midrule

\multirow{3}{*}{\texttt{sts-21}}
& \multirow{3}{*}{70} & $G$-Laplacian   & 0.000000 & 0.820000 & 1 & 4 \\
& & $G$-Correlation & 0.000000 & 0.820000 & 1 &  \\
& & \textbf{$G$-Dirac} & \textbf{1.000000} & \textbf{1.000000} & \textbf{2} &  \\
\midrule

\multirow{6}{*}{\texttt{sts-25}}
& \multirow{6}{*}{100} & $G$-Laplacian     & 0.000000 & 0.029200 & 1 & $>3$ \\
& & $G$-Correlation   & 0.000000 & 0.029200 & 1 &  \\
& & $G$-Dirac         & 0.982116 & 0.948276 & 33 &  \\
& & $G_2$-Laplacian   & 0.982116 & 0.948276 & 33 &  \\
& & $G_2$-Correlation & 0.982116 & 0.948276 & 33 &  \\
& & \textbf{$G_2$-Dirac} & \textbf{1.000000} & \textbf{1.000000} & \textbf{36} &  \\
\midrule

\multirow{6}{*}{\texttt{sts-27}}
& \multirow{6}{*}{117} & $G$-Laplacian     & 0.000000 & 0.538462 & 1 & $>3$ \\
& & $G$-Correlation   & 0.000000 & 0.538462 & 1 &  \\
& & $G$-Dirac         & 0.000000 & 0.538462 & 1 &  \\
& & $G_2$-Laplacian   & 0.000000 & 0.538462 & 1 &  \\
& & $G_2$-Correlation & 0.000000 & 0.538462 & 1 &  \\
& & \textbf{$G_2$-Dirac} & \textbf{1.000000} & \textbf{1.000000} & \textbf{3} &  \\
\midrule

\multirow{6}{*}{\texttt{sts-31}}
& \multirow{6}{*}{155} & $G$-Laplacian     & 0.000000 & 0.018939 & 1 & $>3$ \\
& & $G$-Correlation   & 0.000000 & 0.018939 & 1 &  \\
& & $G$-Dirac         & 0.949072 & 0.814815 & 41 &  \\
& & $G_2$-Laplacian   & 0.949072 & 0.814815 & 41 &  \\
& & $G_2$-Correlation & 0.949072 & 0.814815 & 41 &  \\
& & \textbf{$G_2$-Dirac} & \textbf{1.000000} & \textbf{1.000000} & \textbf{55} &  \\
\midrule

\multirow{6}{*}{\texttt{sts-33}}
& \multirow{6}{*}{176} & $G$-Laplacian     & 0.000000 & 0.882812 & 1 & $>3$ \\
& & $G$-Correlation   & 0.000000 & 0.882812 & 1 &  \\
& & $G$-Dirac         & 0.000000 & 0.882812 & 1 &  \\
& & $G_2$-Laplacian   & 0.000000 & 0.882812 & 1 &  \\
& & $G_2$-Correlation & 0.000000 & 0.882812 & 1 &  \\
& & \textbf{$G_2$-Dirac} & \textbf{1.000000} & \textbf{1.000000} & \textbf{2} &  \\
\midrule

\multirow{6}{*}{\texttt{sts-37}}
& \multirow{6}{*}{222} & $G$-Laplacian     & 0.000000 & 0.013270 & 1 & $>3$ \\
& & $G$-Correlation   & 0.000000 & 0.013270 & 1 &  \\
& & $G$-Dirac         & 0.977056 & 0.945767 & 69 &  \\
& & $G_2$-Laplacian   & 0.977056 & 0.945767 & 69 &  \\
& & $G_2$-Correlation & 0.977056 & 0.945767 & 69 &  \\
& & \textbf{$G_2$-Dirac} & \textbf{1.000000} & \textbf{1.000000} & \textbf{78} &  \\
\midrule

\multirow{6}{*}{\texttt{sts-39}}
& \multirow{6}{*}{247} & $G$-Laplacian     & 0.000000 & 0.900277 & 1 & $>3$ \\
& & $G$-Correlation   & 0.000000 & 0.900277 & 1 &  \\
& & $G$-Dirac         & 0.000000 & 0.900277 & 1 &  \\
& & $G_2$-Laplacian   & 0.000000 & 0.900277 & 1 &  \\
& & $G_2$-Correlation & 0.000000 & 0.900277 & 1 &  \\
& & \textbf{$G_2$-Dirac} & \textbf{1.000000} & \textbf{1.000000} & \textbf{2} &  \\
\midrule

\multirow{5}{*}{\texttt{sts-43}}
& \multirow{5}{*}{301} & $G$-Laplacian     & 0.000000 & 0.009812 & 1 & $>3$ \\
& & $G$-Correlation   & 0.000000 & 0.009812 & 1 &  \\
& & $G$-Dirac         & 0.919294 & 0.790373 & 65 &  \\
& & $G_2$-Laplacian   & 0.919294 & 0.790373 & 65 &  \\
& & $G_2$-Correlation & 0.919294 & 0.790373 & 65 &  \\

\midrule

\multirow{6}{*}{\texttt{sts-45}}
& \multirow{6}{*}{330} & $G$-Laplacian     & 0.000000 & 0.392562 & 1 & -- \\
& & $G$-Correlation   & 0.000000 & 0.392562 & 1 &  \\
& & $G$-Dirac         & 0.000000 & 0.392562 & 1 &  \\
& & $G_2$-Laplacian   & 0.000000 & 0.392562 & 1 &  \\
& & $G_2$-Correlation & 0.000000 & 0.392562 & 1 &  \\
& & \textbf{$G_2$-Dirac} & \textbf{1.000000} & \textbf{1.000000} & \textbf{4} &  \\

\midrule

\multirow{6}{*}{\texttt{sts-49}}
& \multirow{6}{*}{392} & $G$-Laplacian     & 0.000000 & 0.007549 & 1 & -- \\
& & $G$-Correlation   & 0.000000 & 0.007549 & 1 &  \\
& & $G$-Dirac         & 0.898383 & 0.700663 & 68 &  \\
& & $G_2$-Laplacian   & 0.898383 & 0.700663 & 68 &  \\
& & $G_2$-Correlation & 0.898383 & 0.700663 & 68 &  \\
& & \textbf{$G_2$-Dirac} & \textbf{1.000000} & \textbf{1.000000} & \textbf{136} &  \\

\bottomrule
\end{longtable}
\begin{longtable}{l r c c c c c}
\caption{Results on STS-SW graphs at resolution $10^{8}$.}
\label{tab:sts-sw-results}\\

\toprule
\textbf{Graph} & \textbf{$n$} & \textbf{Method} &
\textbf{NMI} & \textbf{$P$} & \textbf{Classes} & \textbf{$k$-WL} \\
\midrule
\endfirsthead

\toprule
\textbf{Graph} & \textbf{$n$} & \textbf{Method} &
\textbf{NMI} & \textbf{$P$} & \textbf{Classes} & \textbf{$k$-WL} \\
\midrule
\endhead

\multirow{6}{*}{sts-sw-19-1} & \multirow{6}{*}{57} & $G$-Laplacian & 0.000000 & 0.017544 & 1 & 4 \\
& & $G$-Correlation & 0.000000 & 0.017544 & 1 &  \\
& & $G$-Dirac & 0.974151 & 0.476190 & 49 &  \\
& & $G_{2}$-Laplacian & 0.974151 & 0.476190 & 49 &  \\
& & $G_{2}$-Correlation & 0.974151 & 0.476190 & 49 &  \\
& & \textbf{$G_{2}$-Dirac} & \textbf{1.000000} & \textbf{1.000000} & \textbf{57} &  \\
\midrule

\multirow{6}{*}{sts-sw-19-2} & \multirow{6}{*}{57} & $G$-Laplacian & 0.000000 & 0.017544 & 1 & 4 \\
& & $G$-Correlation & 0.000000 & 0.017544 & 1 &  \\
& & $G$-Dirac & 0.967782 & 0.481481 & 47 &  \\
& & $G_{2}$-Laplacian & 0.967782 & 0.481481 & 47 &  \\
& & $G_{2}$-Correlation & 0.967782 & 0.481481 & 47 &  \\
& & \textbf{$G_{2}$-Dirac} & \textbf{1.000000} & \textbf{1.000000} & \textbf{57} &  \\
\midrule

\multirow{3}{*}{sts-sw-19-3} & \multirow{3}{*}{57} & $G$-Laplacian & 0.000000 & 0.017544 & 1 & 4 \\
& & $G$-Correlation & 0.000000 & 0.017544 & 1 &  \\
& & \textbf{$G$-Dirac} & \textbf{1.000000} & \textbf{1.000000} & \textbf{57} &  \\
\midrule

\multirow{6}{*}{sts-sw-19-4} & \multirow{6}{*}{57} & $G$-Laplacian & 0.000000 & 0.017544 & 1 & 4 \\
& & $G$-Correlation & 0.000000 & 0.017544 & 1 &  \\
& & $G$-Dirac & 0.930829 & 0.383333 & 39 &  \\
& & $G_{2}$-Laplacian & 0.930829 & 0.383333 & 39 &  \\
& & $G_{2}$-Correlation & 0.930829 & 0.383333 & 39 &  \\
& & \textbf{$G_{2}$-Dirac} & \textbf{1.000000} & \textbf{1.000000} & \textbf{57} &  \\
\midrule

\multirow{6}{*}{sts-sw-19-5} & \multirow{6}{*}{57} & $G$-Laplacian & 0.000000 & 0.017544 & 1 & 4 \\
& & $G$-Correlation & 0.000000 & 0.017544 & 1 &  \\
& & $G$-Dirac & 0.993948 & 0.500000 & 55 &  \\
& & $G_{2}$-Laplacian & 0.993948 & 0.500000 & 55 &  \\
& & $G_{2}$-Correlation & 0.993948 & 0.500000 & 55 &  \\
& & \textbf{$G_{2}$-Dirac} & \textbf{1.000000} & \textbf{1.000000} & \textbf{57} &  \\
\midrule

\multirow{6}{*}{sts-sw-19-6} & \multirow{6}{*}{57} & $G$-Laplacian & 0.000000 & 0.017544 & 1 & 4 \\
& & $G$-Correlation & 0.000000 & 0.017544 & 1 &  \\
& & $G$-Dirac & 0.945671 & 0.425000 & 42 &  \\
& & $G_{2}$-Laplacian & 0.945671 & 0.425000 & 42 &  \\
& & $G_{2}$-Correlation & 0.945671 & 0.425000 & 42 &  \\
& & \textbf{$G_{2}$-Dirac} & \textbf{1.000000} & \textbf{1.000000} & \textbf{57} &  \\
\midrule

\multirow{6}{*}{sts-sw-19-7} & \multirow{6}{*}{57} & $G$-Laplacian & 0.000000 & 0.017544 & 1 & 4 \\
& & $G$-Correlation & 0.000000 & 0.017544 & 1 &  \\
& & $G$-Dirac & 0.978493 & 0.500000 & 50 &  \\
& & $G_{2}$-Laplacian & 0.978493 & 0.500000 & 50 &  \\
& & $G_{2}$-Correlation & 0.978493 & 0.500000 & 50 &  \\
& & \textbf{$G_{2}$-Dirac} & \textbf{1.000000} & \textbf{1.000000} & \textbf{57} &  \\
\midrule

\multirow{6}{*}{sts-sw-19-8} & \multirow{6}{*}{57} & $G$-Laplacian & 0.000000 & 0.017544 & 1 & 4 \\
& & $G$-Correlation & 0.000000 & 0.017544 & 1 &  \\
& & $G$-Dirac & 0.977307 & 0.472222 & 50 &  \\
& & $G_{2}$-Laplacian & 0.977307 & 0.472222 & 50 &  \\
& & $G_{2}$-Correlation & 0.977307 & 0.472222 & 50 &  \\
& & \textbf{$G_{2}$-Dirac} & \textbf{1.000000} & \textbf{1.000000} & \textbf{57} &  \\
\midrule

\multirow{3}{*}{sts-sw-19-9} & \multirow{3}{*}{57} & $G$-Laplacian & 0.000000 & 0.017544 & 1 & 4 \\
& & $G$-Correlation & 0.000000 & 0.017544 & 1 &  \\
& & \textbf{$G$-Dirac} & \textbf{1.000000} & \textbf{1.000000} & \textbf{57} &  \\
\midrule

\multirow{6}{*}{sts-sw-19-10} & \multirow{6}{*}{57} & $G$-Laplacian & 0.000000 & 0.017544 & 1 & 4 \\
& & $G$-Correlation & 0.000000 & 0.017544 & 1 &  \\
& & $G$-Dirac & 0.993948 & 0.500000 & 55 &  \\
& & $G_{2}$-Laplacian & 0.993948 & 0.500000 & 55 &  \\
& & $G_{2}$-Correlation & 0.993948 & 0.500000 & 55 &  \\
& & \textbf{$G_{2}$-Dirac} & \textbf{1.000000} & \textbf{1.000000} & \textbf{57} &  \\
\midrule

\multirow{6}{*}{sts-sw-19-11} & \multirow{6}{*}{57} & $G$-Laplacian & 0.000000 & 0.017544 & 1 & 4 \\
& & $G$-Correlation & 0.000000 & 0.017544 & 1 &  \\
& & $G$-Dirac & 0.978493 & 0.500000 & 50 &  \\
& & $G_{2}$-Laplacian & 0.978493 & 0.500000 & 50 &  \\
& & $G_{2}$-Correlation & 0.978493 & 0.500000 & 50 &  \\
& & \textbf{$G_{2}$-Dirac} & \textbf{1.000000} & \textbf{1.000000} & \textbf{57} &  \\
\midrule

\multirow{6}{*}{sts-sw-21-1} & \multirow{6}{*}{70} & $G$-Laplacian & 0.000000 & 0.014286 & 1 & 4 \\
& & $G$-Correlation & 0.000000 & 0.014286 & 1 &  \\
& & $G$-Dirac & 0.992959 & 0.500000 & 67 &  \\
& & $G_{2}$-Laplacian & 0.992959 & 0.500000 & 67 &  \\
& & $G_{2}$-Correlation & 0.992959 & 0.500000 & 67 &  \\
& & \textbf{$G_{2}$-Dirac} & \textbf{1.000000} & \textbf{1.000000} & \textbf{70} &  \\
\midrule

\multirow{6}{*}{sts-sw-21-2} & \multirow{6}{*}{70} & $G$-Laplacian & 0.000000 & 0.014286 & 1 & 4 \\
& & $G$-Correlation & 0.000000 & 0.014286 & 1 &  \\
& & $G$-Dirac & 0.995317 & 0.500000 & 68 &  \\
& & $G_{2}$-Laplacian & 0.995317 & 0.500000 & 68 &  \\
& & $G_{2}$-Correlation & 0.995317 & 0.500000 & 68 &  \\
& & \textbf{$G_{2}$-Dirac} & \textbf{1.000000} & \textbf{1.000000} & \textbf{70} &  \\
\midrule

\multirow{3}{*}{sts-sw-21-3} & \multirow{3}{*}{70} & $G$-Laplacian & 0.000000 & 0.014286 & 1 & 4 \\
& & $G$-Correlation & 0.000000 & 0.014286 & 1 &  \\
& & \textbf{$G$-Dirac} & \textbf{1.000000} & \textbf{1.000000} & \textbf{70} &  \\
\midrule

\multirow{3}{*}{sts-sw-21-4} & \multirow{3}{*}{70} & $G$-Laplacian & 0.000000 & 0.014286 & 1 & 4 \\
& & $G$-Correlation & 0.000000 & 0.014286 & 1 &  \\
& & \textbf{$G$-Dirac} & \textbf{1.000000} & \textbf{1.000000} & \textbf{70} &  \\
\midrule

\multirow{6}{*}{sts-sw-21-5} & \multirow{6}{*}{70} & $G$-Laplacian & 0.000000 & 0.014286 & 1 & 4 \\
& & $G$-Correlation & 0.000000 & 0.014286 & 1 &  \\
& & $G$-Dirac & 0.995317 & 0.500000 & 68 &  \\
& & $G_{2}$-Laplacian & 0.995317 & 0.500000 & 68 &  \\
& & $G_{2}$-Correlation & 0.995317 & 0.500000 & 68 &  \\
& & \textbf{$G_{2}$-Dirac} & \textbf{1.000000} & \textbf{1.000000} & \textbf{70} &  \\
\midrule

\multirow{3}{*}{sts-sw-21-6} & \multirow{3}{*}{70} & $G$-Laplacian & 0.000000 & 0.014286 & 1 & 4 \\
& & $G$-Correlation & 0.000000 & 0.014286 & 1 &  \\
& & \textbf{$G$-Dirac} & \textbf{1.000000} & \textbf{1.000000} & \textbf{70} &  \\
\midrule

\multirow{6}{*}{sts-sw-21-7} & \multirow{6}{*}{70} & $G$-Laplacian & 0.000000 & 0.014286 & 1 & 4 \\
& & $G$-Correlation & 0.000000 & 0.014286 & 1 &  \\
& & $G$-Dirac & 0.990589 & 0.500000 & 66 &  \\
& & $G_{2}$-Laplacian & 0.990589 & 0.500000 & 66 &  \\
& & $G_{2}$-Correlation & 0.990589 & 0.500000 & 66 &  \\
& & \textbf{$G_{2}$-Dirac} & \textbf{1.000000} & \textbf{1.000000} & \textbf{70} &  \\
\midrule

\multirow{6}{*}{sts-sw-21-8} & \multirow{6}{*}{70} & $G$-Laplacian & 0.000000 & 0.014286 & 1 & 4 \\
& & $G$-Correlation & 0.000000 & 0.014286 & 1 &  \\
& & $G$-Dirac & 0.983414 & 0.500000 & 63 &  \\
& & $G_{2}$-Laplacian & 0.983414 & 0.500000 & 63 &  \\
& & $G_{2}$-Correlation & 0.983414 & 0.500000 & 63 &  \\
& & \textbf{$G_{2}$-Dirac} & \textbf{1.000000} & \textbf{1.000000} & \textbf{70} &  \\
\midrule

\multirow{6}{*}{sts-sw-21-9} & \multirow{6}{*}{70} & $G$-Laplacian & 0.000000 & 0.014286 & 1 & 4 \\
& & $G$-Correlation & 0.000000 & 0.014286 & 1 &  \\
& & $G$-Dirac & 0.995317 & 0.500000 & 68 &  \\
& & $G_{2}$-Laplacian & 0.995317 & 0.500000 & 68 &  \\
& & $G_{2}$-Correlation & 0.995317 & 0.500000 & 68 &  \\
& & \textbf{$G_{2}$-Dirac} & \textbf{1.000000} & \textbf{1.000000} & \textbf{70} &  \\
\midrule

\multirow{6}{*}{sts-sw-21-10} & \multirow{6}{*}{70} & $G$-Laplacian & 0.000000 & 0.014286 & 1 & 4 \\
& & $G$-Correlation & 0.000000 & 0.014286 & 1 &  \\
& & $G$-Dirac & 0.997664 & 0.500000 & 69 &  \\
& & $G_{2}$-Laplacian & 0.997664 & 0.500000 & 69 &  \\
& & $G_{2}$-Correlation & 0.997664 & 0.500000 & 69 &  \\
& & \textbf{$G_{2}$-Dirac} & \textbf{1.000000} & \textbf{1.000000} & \textbf{70} &  \\
\midrule

\multirow{6}{*}{sts-sw-21-11} & \multirow{6}{*}{70} & $G$-Laplacian & 0.000000 & 0.014286 & 1 & 4 \\
& & $G$-Correlation & 0.000000 & 0.014286 & 1 &  \\
& & $G$-Dirac & 0.990589 & 0.500000 & 66 &  \\
& & $G_{2}$-Laplacian & 0.990589 & 0.500000 & 66 &  \\
& & $G_{2}$-Correlation & 0.990589 & 0.500000 & 66 &  \\
& & \textbf{$G_{2}$-Dirac} & \textbf{1.000000} & \textbf{1.000000} & \textbf{70} &  \\
\midrule

\multirow{5}{*}{sts-sw-25-1} & \multirow{5}{*}{100} & $G$-Laplacian & 0.000000 & 0.010000 & 1 & $>3$ \\
& & $G$-Correlation & 0.000000 & 0.010000 & 1 &  \\
& & $G$-Dirac & 0.996981 & 0.500000 & 98 &  \\
& & $G_{2}$-Laplacian & 0.996981 & 0.500000 & 98 &  \\
& & \textbf{$G_{2}$-Correlation} & \textbf{1.000000} & \textbf{1.000000} & \textbf{100} &  \\
\midrule

\multirow{5}{*}{sts-sw-25-2} & \multirow{5}{*}{100} & $G$-Laplacian & 0.000000 & 0.010000 & 1 & $>3$ \\
& & $G$-Correlation & 0.000000 & 0.010000 & 1 &  \\
& & $G$-Dirac & 0.998493 & 0.500000 & 99 &  \\
& & $G_{2}$-Laplacian & 0.998493 & 0.500000 & 99 &  \\
& & \textbf{$G_{2}$-Correlation} & \textbf{1.000000} & \textbf{1.000000} & \textbf{100} &  \\
\midrule

\multirow{5}{*}{sts-sw-25-3} & \multirow{5}{*}{100} & $G$-Laplacian & 0.000000 & 0.010000 & 1 & $>3$ \\
& & $G$-Correlation & 0.000000 & 0.010000 & 1 &  \\
& & $G$-Dirac & 0.917919 & 0.428571 & 57 &  \\
& & $G_{2}$-Laplacian & 0.917919 & 0.428571 & 57 &  \\
& & \textbf{$G_{2}$-Correlation} & \textbf{1.000000} & \textbf{1.000000} & \textbf{100} &  \\
\midrule

\multirow{5}{*}{sts-sw-25-4} & \multirow{5}{*}{100} & $G$-Laplacian & 0.000000 & 0.010000 & 1 & $>3$ \\
& & $G$-Correlation & 0.000000 & 0.010000 & 1 &  \\
& & $G$-Dirac & 0.964322 & 0.447917 & 79 &  \\
& & $G_{2}$-Laplacian & 0.964322 & 0.447917 & 79 &  \\
& & \textbf{$G_{2}$-Correlation} & \textbf{1.000000} & \textbf{1.000000} & \textbf{100} &  \\
\midrule

\multirow{3}{*}{sts-sw-25-5} & \multirow{3}{*}{100} & $G$-Laplacian & 0.000000 & 0.010000 & 1 & $>3$ \\
& & $G$-Correlation & 0.000000 & 0.010000 & 1 &  \\
& & \textbf{$G$-Dirac} & \textbf{1.000000} & \textbf{1.000000} & \textbf{100} &  \\
\midrule

\multirow{5}{*}{sts-sw-25-6} & \multirow{5}{*}{100} & $G$-Laplacian & 0.000000 & 0.010000 & 1 & $>3$ \\
& & $G$-Correlation & 0.000000 & 0.010000 & 1 &  \\
& & $G$-Dirac & 0.989352 & 0.500000 & 93 &  \\
& & $G_{2}$-Laplacian & 0.989352 & 0.500000 & 93 &  \\
& & \textbf{$G_{2}$-Correlation} & \textbf{1.000000} & \textbf{1.000000} & \textbf{100} &  \\
\midrule

\multirow{5}{*}{sts-sw-25-7} & \multirow{5}{*}{100} & $G$-Laplacian & 0.000000 & 0.010000 & 1 & $>3$ \\
& & $G$-Correlation & 0.000000 & 0.010000 & 1 &  \\
& & $G$-Dirac & 0.995464 & 0.500000 & 97 &  \\
& & $G_{2}$-Laplacian & 0.995464 & 0.500000 & 97 &  \\
& & \textbf{$G_{2}$-Correlation} & \textbf{1.000000} & \textbf{1.000000} & \textbf{100} &  \\
\midrule

\multirow{5}{*}{sts-sw-25-8} & \multirow{5}{*}{100} & $G$-Laplacian & 0.000000 & 0.010000 & 1 & $>3$ \\
& & $G$-Correlation & 0.000000 & 0.010000 & 1 &  \\
& & $G$-Dirac & 0.981016 & 0.484848 & 88 &  \\
& & $G_{2}$-Laplacian & 0.981016 & 0.484848 & 88 &  \\
& & \textbf{$G_{2}$-Correlation} & \textbf{1.000000} & \textbf{1.000000} & \textbf{100} &  \\
\midrule

\multirow{5}{*}{sts-sw-25-9} & \multirow{5}{*}{100} & $G$-Laplacian & 0.000000 & 0.010000 & 1 & $>3$ \\
& & $G$-Correlation & 0.000000 & 0.010000 & 1 &  \\
& & $G$-Dirac & 0.995464 & 0.500000 & 97 &  \\
& & $G_{2}$-Laplacian & 0.995464 & 0.500000 & 97 &  \\
& & \textbf{$G_{2}$-Correlation} & \textbf{1.000000} & \textbf{1.000000} & \textbf{100} &  \\
\midrule

\multirow{5}{*}{sts-sw-25-10} & \multirow{5}{*}{100} & $G$-Laplacian & 0.000000 & 0.010000 & 1 & $>3$ \\
& & $G$-Correlation & 0.000000 & 0.010000 & 1 &  \\
& & $G$-Dirac & 0.993943 & 0.500000 & 96 &  \\
& & $G_{2}$-Laplacian & 0.993943 & 0.500000 & 96 &  \\
& & \textbf{$G_{2}$-Correlation} & \textbf{1.000000} & \textbf{1.000000} & \textbf{100} &  \\
\midrule

\multirow{5}{*}{sts-sw-25-11} & \multirow{5}{*}{100} & $G$-Laplacian & 0.000000 & 0.010000 & 1 & $>3$ \\
& & $G$-Correlation & 0.000000 & 0.010000 & 1 &  \\
& & $G$-Dirac & 0.976901 & 0.479167 & 86 &  \\
& & $G_{2}$-Laplacian & 0.976901 & 0.479167 & 86 &  \\
& & \textbf{$G_{2}$-Correlation} & \textbf{1.000000} & \textbf{1.000000} & \textbf{100} &  \\
\midrule

\multirow{6}{*}{sts-sw-27-1} & \multirow{6}{*}{117} & $G$-Laplacian & 0.000000 & 0.008547 & 1 & $>3$ \\
& & $G$-Correlation & 0.000000 & 0.008547 & 1 &  \\
& & $G$-Dirac & 0.998754 & 0.500000 & 116 &  \\
& & $G_{2}$-Laplacian & 0.998754 & 0.500000 & 116 &  \\
& & $G_{2}$-Correlation & 0.998754 & 0.500000 & 116 &  \\
& & \textbf{$G_{2}$-Dirac} & \textbf{1.000000} & \textbf{1.000000} & \textbf{117} &  \\
\midrule

\multirow{6}{*}{sts-sw-27-2} & \multirow{6}{*}{117} & $G$-Laplacian & 0.000000 & 0.008547 & 1 & $>3$ \\
& & $G$-Correlation & 0.000000 & 0.008547 & 1 &  \\
& & $G$-Dirac & 0.998754 & 0.500000 & 116 &  \\
& & $G_{2}$-Laplacian & 0.998754 & 0.500000 & 116 &  \\
& & $G_{2}$-Correlation & 0.998754 & 0.500000 & 116 &  \\
& & \textbf{$G_{2}$-Dirac} & \textbf{1.000000} & \textbf{1.000000} & \textbf{117} &  \\
\midrule

\multirow{6}{*}{sts-sw-27-3} & \multirow{6}{*}{117} & $G$-Laplacian & 0.000000 & 0.008547 & 1 & $>3$ \\
& & $G$-Correlation & 0.000000 & 0.008547 & 1 &  \\
& & $G$-Dirac & 0.998754 & 0.500000 & 116 &  \\
& & $G_{2}$-Laplacian & 0.998754 & 0.500000 & 116 &  \\
& & $G_{2}$-Correlation & 0.998754 & 0.500000 & 116 &  \\
& & \textbf{$G_{2}$-Dirac} & \textbf{1.000000} & \textbf{1.000000} & \textbf{117} &  \\
\midrule

\multirow{6}{*}{sts-sw-27-4} & \multirow{6}{*}{117} & $G$-Laplacian & 0.000000 & 0.008547 & 1 & $>3$ \\
& & $G$-Correlation & 0.000000 & 0.008547 & 1 &  \\
& & $G$-Dirac & 0.998754 & 0.500000 & 116 &  \\
& & $G_{2}$-Laplacian & 0.998754 & 0.500000 & 116 &  \\
& & $G_{2}$-Correlation & 0.998754 & 0.500000 & 116 &  \\
& & \textbf{$G_{2}$-Dirac} & \textbf{1.000000} & \textbf{1.000000} & \textbf{117} &  \\
\midrule

\multirow{6}{*}{sts-sw-27-5} & \multirow{6}{*}{117} & $G$-Laplacian & 0.000000 & 0.008547 & 1 & $>3$ \\
& & $G$-Correlation & 0.000000 & 0.008547 & 1 &  \\
& & $G$-Dirac & 0.963994 & 0.457895 & 92 &  \\
& & $G_{2}$-Laplacian & 0.963994 & 0.457895 & 92 &  \\
& & $G_{2}$-Correlation & 0.963994 & 0.457895 & 92 &  \\
& & \textbf{$G_{2}$-Dirac} & \textbf{1.000000} & \textbf{1.000000} & \textbf{117} &  \\
\midrule

\multirow{3}{*}{sts-sw-27-6} & \multirow{3}{*}{117} & $G$-Laplacian & 0.000000 & 0.008547 & 1 & $>3$ \\
& & $G$-Correlation & 0.000000 & 0.008547 & 1 &  \\
& & \textbf{$G$-Dirac} & \textbf{1.000000} & \textbf{1.000000} & \textbf{117} &  \\
\midrule

\multirow{6}{*}{sts-sw-27-7} & \multirow{6}{*}{117} & $G$-Laplacian & 0.000000 & 0.008547 & 1 & $>3$ \\
& & $G$-Correlation & 0.000000 & 0.008547 & 1 &  \\
& & $G$-Dirac & 0.998754 & 0.500000 & 116 &  \\
& & $G_{2}$-Laplacian & 0.998754 & 0.500000 & 116 &  \\
& & $G_{2}$-Correlation & 0.998754 & 0.500000 & 116 &  \\
& & \textbf{$G_{2}$-Dirac} & \textbf{1.000000} & \textbf{1.000000} & \textbf{117} &  \\
\midrule

\multirow{6}{*}{sts-sw-27-8} & \multirow{6}{*}{117} & $G$-Laplacian & 0.000000 & 0.008547 & 1 & $>3$ \\
& & $G$-Correlation & 0.000000 & 0.008547 & 1 &  \\
& & $G$-Dirac & 0.997506 & 0.500000 & 115 &  \\
& & $G_{2}$-Laplacian & 0.997506 & 0.500000 & 115 &  \\
& & $G_{2}$-Correlation & 0.997506 & 0.500000 & 115 &  \\
& & \textbf{$G_{2}$-Dirac} & \textbf{1.000000} & \textbf{1.000000} & \textbf{117} &  \\
\midrule

\multirow{3}{*}{sts-sw-27-9} & \multirow{3}{*}{117} & $G$-Laplacian & 0.000000 & 0.008547 & 1 & $>3$ \\
& & $G$-Correlation & 0.000000 & 0.008547 & 1 &  \\
& & \textbf{$G$-Dirac} & \textbf{1.000000} & \textbf{1.000000} & \textbf{117} &  \\
\midrule

\multirow{6}{*}{sts-sw-27-10} & \multirow{6}{*}{117} & $G$-Laplacian & 0.000000 & 0.008547 & 1 & $>3$ \\
& & $G$-Correlation & 0.000000 & 0.008547 & 1 &  \\
& & $G$-Dirac & 0.972679 & 0.475490 & 97 &  \\
& & $G_{2}$-Laplacian & 0.972679 & 0.475490 & 97 &  \\
& & $G_{2}$-Correlation & 0.972679 & 0.475490 & 97 &  \\
& & \textbf{$G_{2}$-Dirac} & \textbf{1.000000} & \textbf{1.000000} & \textbf{117} &  \\
\midrule

\multirow{3}{*}{sts-sw-27-11} & \multirow{3}{*}{117} & $G$-Laplacian & 0.000000 & 0.008547 & 1 & $>3$ \\
& & $G$-Correlation & 0.000000 & 0.008547 & 1 &  \\
& & \textbf{$G$-Dirac} & \textbf{1.000000} & \textbf{1.000000} & \textbf{117} &  \\
\midrule

\multirow{3}{*}{sts-sw-31-1} & \multirow{3}{*}{155} & $G$-Laplacian & 0.000000 & 0.006452 & 1 & $>3$ \\
& & $G$-Correlation & 0.000000 & 0.006452 & 1 &  \\
& & \textbf{$G$-Dirac} & \textbf{1.000000} & \textbf{1.000000} & \textbf{155} &  \\
\midrule

\multirow{3}{*}{sts-sw-31-2} & \multirow{3}{*}{155} & $G$-Laplacian & 0.000000 & 0.006452 & 1 & $>3$ \\
& & $G$-Correlation & 0.000000 & 0.006452 & 1 &  \\
& & \textbf{$G$-Dirac} & \textbf{1.000000} & \textbf{1.000000} & \textbf{155} &  \\
\midrule

\multirow{6}{*}{sts-sw-31-3} & \multirow{6}{*}{155} & $G$-Laplacian & 0.000000 & 0.006452 & 1 & $>3$ \\
& & $G$-Correlation & 0.000000 & 0.006452 & 1 &  \\
& & $G$-Dirac & 0.998223 & 0.500000 & 153 &  \\
& & $G_{2}$-Laplacian & 0.998223 & 0.500000 & 153 &  \\
& & $G_{2}$-Correlation & 0.998223 & 0.500000 & 153 &  \\
& & \textbf{$G_{2}$-Dirac} & \textbf{1.000000} & \textbf{1.000000} & \textbf{155} &  \\
\midrule

\multirow{6}{*}{sts-sw-31-4} & \multirow{6}{*}{155} & $G$-Laplacian & 0.000000 & 0.006452 & 1 & $>3$ \\
& & $G$-Correlation & 0.000000 & 0.006452 & 1 &  \\
& & $G$-Dirac & 0.996441 & 0.500000 & 151 &  \\
& & $G_{2}$-Laplacian & 0.996441 & 0.500000 & 151 &  \\
& & $G_{2}$-Correlation & 0.996441 & 0.500000 & 151 &  \\
& & \textbf{$G_{2}$-Dirac} & \textbf{1.000000} & \textbf{1.000000} & \textbf{155} &  \\
\midrule

\multirow{6}{*}{sts-sw-31-5} & \multirow{6}{*}{155} & $G$-Laplacian & 0.000000 & 0.006452 & 1 & $>3$ \\
& & $G$-Correlation & 0.000000 & 0.006452 & 1 &  \\
& & $G$-Dirac & 0.993076 & 0.433333 & 148 &  \\
& & $G_{2}$-Laplacian & 0.993076 & 0.433333 & 148 &  \\
& & $G_{2}$-Correlation & 0.993076 & 0.433333 & 148 &  \\
& & \textbf{$G_{2}$-Dirac} & \textbf{1.000000} & \textbf{1.000000} & \textbf{155} &  \\
\midrule
\multirow{6}{*}{sts-sw-31-6} & \multirow{6}{*}{155} & $G$-Laplacian & 0.000000 & 0.006452 & 1 & $>3$ \\
& & $G$-Correlation & 0.000000 & 0.006452 & 1 &  \\
& & $G$-Dirac & 0.999113 & 0.500000 & 154 &  \\
& & $G_{2}$-Laplacian & 0.999113 & 0.500000 & 154 &  \\
& & $G_{2}$-Correlation & 0.999113 & 0.500000 & 154 &  \\
& & \textbf{$G_{2}$-Dirac} & \textbf{1.000000} & \textbf{1.000000} & \textbf{155} &  \\
\midrule

\multirow{3}{*}{sts-sw-31-7} & \multirow{3}{*}{155} & $G$-Laplacian & 0.000000 & 0.006452 & 1 & $>3$ \\
& & $G$-Correlation & 0.000000 & 0.006452 & 1 &  \\
& & \textbf{$G$-Dirac} & \textbf{1.000000} & \textbf{1.000000} & \textbf{155} &  \\
\midrule

\multirow{6}{*}{sts-sw-31-8} & \multirow{6}{*}{155} & $G$-Laplacian & 0.000000 & 0.006452 & 1 & $>3$ \\
& & $G$-Correlation & 0.000000 & 0.006452 & 1 &  \\
& & $G$-Dirac & 0.930962 & 0.422653 & 96 &  \\
& & $G_{2}$-Laplacian & 0.930962 & 0.422653 & 96 &  \\
& & $G_{2}$-Correlation & 0.930962 & 0.422653 & 96 &  \\
& & \textbf{$G_{2}$-Dirac} & \textbf{1.000000} & \textbf{1.000000} & \textbf{155} &  \\
\midrule

\multirow{6}{*}{sts-sw-31-9} & \multirow{6}{*}{155} & $G$-Laplacian & 0.000000 & 0.006452 & 1 & $>3$ \\
& & $G$-Correlation & 0.000000 & 0.006452 & 1 &  \\
& & $G$-Dirac & 0.970319 & 0.461806 & 125 &  \\
& & $G_{2}$-Laplacian & 0.970319 & 0.461806 & 125 &  \\
& & $G_{2}$-Correlation & 0.970319 & 0.461806 & 125 &  \\
& & \textbf{$G_{2}$-Dirac} & \textbf{1.000000} & \textbf{1.000000} & \textbf{155} &  \\
\midrule

\multirow{6}{*}{sts-sw-31-10} & \multirow{6}{*}{155} & $G$-Laplacian & 0.000000 & 0.006452 & 1 & $>3$ \\
& & $G$-Correlation & 0.000000 & 0.006452 & 1 &  \\
& & $G$-Dirac & 0.989809 & 0.483333 & 144 &  \\
& & $G_{2}$-Laplacian & 0.989809 & 0.483333 & 144 &  \\
& & $G_{2}$-Correlation & 0.989809 & 0.483333 & 144 &  \\
& & \textbf{$G_{2}$-Dirac} & \textbf{1.000000} & \textbf{1.000000} & \textbf{155} &  \\
\midrule

\multirow{6}{*}{sts-sw-31-11} & \multirow{6}{*}{155} & $G$-Laplacian & 0.000000 & 0.006452 & 1 & $>3$ \\
& & $G$-Correlation & 0.000000 & 0.006452 & 1 &  \\
& & $G$-Dirac & 0.983660 & 0.464286 & 138 &  \\
& & $G_{2}$-Laplacian & 0.983660 & 0.464286 & 138 &  \\
& & $G_{2}$-Correlation & 0.983660 & 0.464286 & 138 &  \\
& & \textbf{$G_{2}$-Dirac} & \textbf{1.000000} & \textbf{1.000000} & \textbf{155} &  \\
\midrule

\multirow{6}{*}{sts-sw-33-1} & \multirow{6}{*}{176} & $G$-Laplacian & 0.000000 & 0.005682 & 1 & $>3$ \\
& & $G$-Correlation & 0.000000 & 0.005682 & 1 &  \\
& & $G$-Dirac & 0.999238 & 0.500000 & 175 &  \\
& & $G_{2}$-Laplacian & 0.999238 & 0.500000 & 175 &  \\
& & $G_{2}$-Correlation & 0.999238 & 0.500000 & 175 &  \\
& & \textbf{$G_{2}$-Dirac} & \textbf{1.000000} & \textbf{1.000000} & \textbf{176} &  \\
\midrule

\multirow{6}{*}{sts-sw-33-2} & \multirow{6}{*}{176} & $G$-Laplacian & 0.000000 & 0.005682 & 1 & $>3$ \\
& & $G$-Correlation & 0.000000 & 0.005682 & 1 &  \\
& & $G$-Dirac & 0.992033 & 0.481481 & 166 &  \\
& & $G_{2}$-Laplacian & 0.992033 & 0.481481 & 166 &  \\
& & $G_{2}$-Correlation & 0.992033 & 0.481481 & 166 &  \\
& & \textbf{$G_{2}$-Dirac} & \textbf{1.000000} & \textbf{1.000000} & \textbf{176} &  \\
\midrule

\multirow{3}{*}{sts-sw-33-3} & \multirow{3}{*}{176} & $G$-Laplacian & 0.000000 & 0.005682 & 1 & $>3$ \\
& & $G$-Correlation & 0.000000 & 0.005682 & 1 &  \\
& & \textbf{$G$-Dirac} & \textbf{1.000000} & \textbf{1.000000} & \textbf{176} &  \\
\midrule

\multirow{6}{*}{sts-sw-33-4} & \multirow{6}{*}{176} & $G$-Laplacian & 0.000000 & 0.005682 & 1 & $>3$ \\
& & $G$-Correlation & 0.000000 & 0.005682 & 1 &  \\
& & $G$-Dirac & 0.999238 & 0.500000 & 175 &  \\
& & $G_{2}$-Laplacian & 0.999238 & 0.500000 & 175 &  \\
& & $G_{2}$-Correlation & 0.999238 & 0.500000 & 175 &  \\
& & \textbf{$G_{2}$-Dirac} & \textbf{1.000000} & \textbf{1.000000} & \textbf{176} &  \\
\midrule

\multirow{6}{*}{sts-sw-33-5} & \multirow{6}{*}{176} & $G$-Laplacian & 0.000000 & 0.005682 & 1 & $>3$ \\
& & $G$-Correlation & 0.000000 & 0.005682 & 1 &  \\
& & $G$-Dirac & 0.997710 & 0.500000 & 173 &  \\
& & $G_{2}$-Laplacian & 0.997710 & 0.500000 & 173 &  \\
& & $G_{2}$-Correlation & 0.997710 & 0.500000 & 173 &  \\
& & \textbf{$G_{2}$-Dirac} & \textbf{1.000000} & \textbf{1.000000} & \textbf{176} &  \\
\midrule

\multirow{3}{*}{sts-sw-33-6} & \multirow{3}{*}{176} & $G$-Laplacian & 0.000000 & 0.005682 & 1 & $>3$ \\
& & $G$-Correlation & 0.000000 & 0.005682 & 1 &  \\
& & \textbf{$G$-Dirac} & \textbf{1.000000} & \textbf{1.000000} & \textbf{176} &  \\
\midrule

\multirow{6}{*}{sts-sw-33-7} & \multirow{6}{*}{176} & $G$-Laplacian & 0.000000 & 0.005682 & 1 & $>3$ \\
& & $G$-Correlation & 0.000000 & 0.005682 & 1 &  \\
& & $G$-Dirac & 0.999238 & 0.500000 & 175 &  \\
& & $G_{2}$-Laplacian & 0.999238 & 0.500000 & 175 &  \\
& & $G_{2}$-Correlation & 0.999238 & 0.500000 & 175 &  \\
& & \textbf{$G_{2}$-Dirac} & \textbf{1.000000} & \textbf{1.000000} & \textbf{176} &  \\
\midrule

\multirow{6}{*}{sts-sw-33-8}
& \multirow{6}{*}{176} & $G$-Laplacian & 0.000000 & 0.005682 & 1 & $>3$ \\
& & $G$-Correlation & 0.000000 & 0.005682 & 1 &  \\
& & $G$-Dirac & 0.991258 & 0.483333 & 165 &  \\
& & $G_2$-Laplacian & 0.991258 & 0.483333 & 165 &  \\
& & $G_2$-Correlation & 0.991258 & 0.483333 & 165 &  \\
& & \textbf{$G_2$-Dirac} & \textbf{1.000000} & \textbf{1.000000} & \textbf{176} &  \\
\midrule

\multirow{6}{*}{sts-sw-33-9}
& \multirow{6}{*}{176} & $G$-Laplacian & 0.000000 & 0.005682 & 1 & $>3$ \\
& & $G$-Correlation & 0.000000 & 0.005682 & 1 &  \\
& & $G$-Dirac & 0.996177 & 0.500000 & 171 &  \\
& & $G_2$-Laplacian & 0.996177 & 0.500000 & 171 &  \\
& & $G_2$-Correlation & 0.996177 & 0.500000 & 171 &  \\
& & \textbf{$G_2$-Dirac} & \textbf{1.000000} & \textbf{1.000000} & \textbf{176} &  \\
\midrule

\multirow{6}{*}{sts-sw-33-10}
& \multirow{6}{*}{176} & $G$-Laplacian & 0.000000 & 0.005682 & 1 & $>3$ \\
& & $G$-Correlation & 0.000000 & 0.005682 & 1 &  \\
& & $G$-Dirac & 0.995887 & 0.458333 & 171 &  \\
& & $G_2$-Laplacian & 0.995887 & 0.458333 & 171 &  \\
& & $G_2$-Correlation & 0.995887 & 0.458333 & 171 &  \\
& & \textbf{$G_2$-Dirac} & \textbf{1.000000} & \textbf{1.000000} & \textbf{176} &  \\
\midrule

\multirow{6}{*}{sts-sw-33-11} & \multirow{6}{*}{176} & $G$-Laplacian & 0.000000 & 0.005682 & 1 & $>3$ \\
& & $G$-Correlation & 0.000000 & 0.005682 & 1 &  \\
& & $G$-Dirac & 0.999238 & 0.500000 & 175 &  \\
& & $G_{2}$-Laplacian & 0.999238 & 0.500000 & 175 &  \\
& & $G_{2}$-Correlation & 0.999238 & 0.500000 & 175 &  \\
& & \textbf{$G_{2}$-Dirac} & \textbf{1.000000} & \textbf{1.000000} & \textbf{176} &  \\
\midrule

\multirow{6}{*}{sts-sw-37-1} & \multirow{6}{*}{222} & $G$-Laplacian & 0.000000 & 0.004505 & 1 & $>3$ \\
& & $G$-Correlation & 0.000000 & 0.004505 & 1 &  \\
& & $G$-Dirac & 0.992209 & 0.486111 & 209 &  \\
& & $G_{2}$-Laplacian & 0.992209 & 0.486111 & 209 &  \\
& & $G_{2}$-Correlation & 0.992209 & 0.486111 & 209 &  \\
& & \textbf{$G_{2}$-Dirac} & \textbf{1.000000} & \textbf{1.000000} & \textbf{222} &  \\
\midrule

\multirow{6}{*}{sts-sw-37-2} & \multirow{6}{*}{222} & $G$-Laplacian & 0.000000 & 0.004505 & 1 & $>3$ \\
& & $G$-Correlation & 0.000000 & 0.004505 & 1 &  \\
& & $G$-Dirac & 0.998263 & 0.500000 & 219 &  \\
& & $G_{2}$-Laplacian & 0.998263 & 0.500000 & 219 &  \\
& & $G_{2}$-Correlation & 0.998263 & 0.500000 & 219 &  \\
& & \textbf{$G_{2}$-Dirac} & \textbf{1.000000} & \textbf{1.000000} & \textbf{222} &  \\
\midrule

\multirow{6}{*}{sts-sw-37-3} & \multirow{6}{*}{222} & $G$-Laplacian & 0.000000 & 0.004505 & 1 & $>3$ \\
& & $G$-Correlation & 0.000000 & 0.004505 & 1 &  \\
& & $G$-Dirac & 0.972298 & 0.458333 & 179 &  \\
& & $G_{2}$-Laplacian & 0.972298 & 0.458333 & 179 &  \\
& & $G_{2}$-Correlation & 0.972298 & 0.458333 & 179 &  \\
& & \textbf{$G_{2}$-Dirac} & \textbf{1.000000} & \textbf{1.000000} & \textbf{222} &  \\
\midrule

\multirow{3}{*}{sts-sw-37-4} & \multirow{3}{*}{222} & $G$-Laplacian & 0.000000 & 0.004505 & 1 & $>3$ \\
& & $G$-Correlation & 0.000000 & 0.004505 & 1 &  \\
& & \textbf{$G$-Dirac} & \textbf{1.000000} & \textbf{1.000000} & \textbf{222} &  \\
\midrule

\multirow{6}{*}{sts-sw-37-5} & \multirow{6}{*}{222} & $G$-Laplacian & 0.000000 & 0.004505 & 1 & $>3$ \\
& & $G$-Correlation & 0.000000 & 0.004505 & 1 &  \\
& & $G$-Dirac & 0.999422 & 0.500000 & 221 &  \\
& & $G_{2}$-Laplacian & 0.999422 & 0.500000 & 221 &  \\
& & $G_{2}$-Correlation & 0.999422 & 0.500000 & 221 &  \\
& & \textbf{$G_{2}$-Dirac} & \textbf{1.000000} & \textbf{1.000000} & \textbf{222} &  \\
\midrule

\multirow{6}{*}{sts-sw-37-6} & \multirow{6}{*}{222} & $G$-Laplacian & 0.000000 & 0.004505 & 1 & $>3$ \\
& & $G$-Correlation & 0.000000 & 0.004505 & 1 &  \\
& & $G$-Dirac & 0.998263 & 0.500000 & 219 &  \\
& & $G_{2}$-Laplacian & 0.998263 & 0.500000 & 219 &  \\
& & $G_{2}$-Correlation & 0.998263 & 0.500000 & 219 &  \\
& & \textbf{$G_{2}$-Dirac} & \textbf{1.000000} & \textbf{1.000000} & \textbf{222} &  \\
\midrule

\multirow{6}{*}{sts-sw-37-7} & \multirow{6}{*}{222} & $G$-Laplacian & 0.000000 & 0.004505 & 1 & $>3$ \\
& & $G$-Correlation & 0.000000 & 0.004505 & 1 &  \\
& & $G$-Dirac & 0.999422 & 0.500000 & 221 &  \\
& & $G_{2}$-Laplacian & 0.999422 & 0.500000 & 221 &  \\
& & $G_{2}$-Correlation & 0.999422 & 0.500000 & 221 &  \\
& & \textbf{$G_{2}$-Dirac} & \textbf{1.000000} & \textbf{1.000000} & \textbf{222} &  \\
\midrule

\multirow{6}{*}{sts-sw-37-8} & \multirow{6}{*}{222} & $G$-Laplacian & 0.000000 & 0.004505 & 1 & $>3$ \\
& & $G$-Correlation & 0.000000 & 0.004505 & 1 &  \\
& & $G$-Dirac & 0.998843 & 0.500000 & 220 &  \\
& & $G_{2}$-Laplacian & 0.998843 & 0.500000 & 220 &  \\
& & $G_{2}$-Correlation & 0.998843 & 0.500000 & 220 &  \\
& & \textbf{$G_{2}$-Dirac} & \textbf{1.000000} & \textbf{1.000000} & \textbf{222} &  \\
\midrule

\multirow{6}{*}{sts-sw-37-9} & \multirow{6}{*}{222} & $G$-Laplacian & 0.000000 & 0.004505 & 1 & $>3$ \\
& & $G$-Correlation & 0.000000 & 0.004505 & 1 &  \\
& & $G$-Dirac & 0.998044 & 0.416667 & 219 &  \\
& & $G_{2}$-Laplacian & 0.998044 & 0.416667 & 219 &  \\
& & $G_{2}$-Correlation & 0.998044 & 0.416667 & 219 &  \\
& & \textbf{$G_{2}$-Dirac} & \textbf{1.000000} & \textbf{1.000000} & \textbf{222} &  \\
\midrule

\multirow{6}{*}{sts-sw-37-10} & \multirow{6}{*}{222} & $G$-Laplacian & 0.000000 & 0.004505 & 1 & $>3$ \\
& & $G$-Correlation & 0.000000 & 0.004505 & 1 &  \\
& & $G$-Dirac & 0.988452 & 0.480392 & 203 &  \\
& & $G_{2}$-Laplacian & 0.988452 & 0.480392 & 203 &  \\
& & $G_{2}$-Correlation & 0.988452 & 0.480392 & 203 &  \\
& & \textbf{$G_{2}$-Dirac} & \textbf{1.000000} & \textbf{1.000000} & \textbf{222} &  \\
\midrule

\multirow{6}{*}{sts-sw-37-11} & \multirow{6}{*}{222} & $G$-Laplacian & 0.000000 & 0.004505 & 1 & $>3$ \\
& & $G$-Correlation & 0.000000 & 0.004505 & 1 &  \\
& & $G$-Dirac & 0.987044 & 0.472222 & 201 &  \\
& & $G_{2}$-Laplacian & 0.987044 & 0.472222 & 201 &  \\
& & $G_{2}$-Correlation & 0.987044 & 0.472222 & 201 &  \\
& & \textbf{$G_{2}$-Dirac} & \textbf{1.000000} & \textbf{1.000000} & \textbf{222} &  \\
\midrule

\multirow{3}{*}{sts-sw-39-1} & \multirow{3}{*}{247} & $G$-Laplacian & 0.000000 & 0.004049 & 1 & $>3$ \\
& & $G$-Correlation & 0.000000 & 0.004049 & 1 &  \\
& & \textbf{$G$-Dirac} & \textbf{1.000000} & \textbf{1.000000} & \textbf{247} &  \\
\midrule

\multirow{6}{*}{sts-sw-39-2} & \multirow{6}{*}{247} & $G$-Laplacian & 0.000000 & 0.004049 & 1 & $>3$ \\
& & $G$-Correlation & 0.000000 & 0.004049 & 1 &  \\
& & $G$-Dirac & 0.992106 & 0.488095 & 232 &  \\
& & $G_{2}$-Laplacian & 0.992106 & 0.488095 & 232 &  \\
& & $G_{2}$-Correlation & 0.992106 & 0.488095 & 232 &  \\
& & \textbf{$G_{2}$-Dirac} & \textbf{1.000000} & \textbf{1.000000} & \textbf{247} &  \\
\midrule

\multirow{3}{*}{sts-sw-39-3} & \multirow{3}{*}{247} & $G$-Laplacian & 0.000000 & 0.004049 & 1 & $>3$ \\
& & $G$-Correlation & 0.000000 & 0.004049 & 1 &  \\
& & \textbf{$G$-Dirac} & \textbf{1.000000} & \textbf{1.000000} & \textbf{247} &  \\
\midrule

\multirow{6}{*}{sts-sw-39-4} & \multirow{6}{*}{247} & $G$-Laplacian & 0.000000 & 0.004049 & 1 & $>3$ \\
& & $G$-Correlation & 0.000000 & 0.004049 & 1 &  \\
& & $G$-Dirac & 0.998980 & 0.500000 & 245 &  \\
& & $G_{2}$-Laplacian & 0.998980 & 0.500000 & 245 &  \\
& & $G_{2}$-Correlation & 0.998980 & 0.500000 & 245 &  \\
& & \textbf{$G_{2}$-Dirac} & \textbf{1.000000} & \textbf{1.000000} & \textbf{247} &  \\
\midrule

\multirow{6}{*}{sts-sw-39-5} & \multirow{6}{*}{247} & $G$-Laplacian & 0.000000 & 0.004049 & 1 & $>3$ \\
& & $G$-Correlation & 0.000000 & 0.004049 & 1 &  \\
& & $G$-Dirac & 0.999490 & 0.500000 & 246 &  \\
& & $G_{2}$-Laplacian & 0.999490 & 0.500000 & 246 &  \\
& & $G_{2}$-Correlation & 0.999490 & 0.500000 & 246 &  \\
& & \textbf{$G_{2}$-Dirac} & \textbf{1.000000} & \textbf{1.000000} & \textbf{247} &  \\
\midrule

\multirow{6}{*}{sts-sw-39-6} & \multirow{6}{*}{247} & $G$-Laplacian & 0.000000 & 0.004049 & 1 & $>3$ \\
& & $G$-Correlation & 0.000000 & 0.004049 & 1 &  \\
& & $G$-Dirac & 0.996934 & 0.500000 & 241 &  \\
& & $G_{2}$-Laplacian & 0.996934 & 0.500000 & 241 &  \\
& & $G_{2}$-Correlation & 0.996934 & 0.500000 & 241 &  \\
& & \textbf{$G_{2}$-Dirac} & \textbf{1.000000} & \textbf{1.000000} & \textbf{247} &  \\
\midrule

\multirow{3}{*}{sts-sw-39-7} & \multirow{3}{*}{247} & $G$-Laplacian & 0.000000 & 0.004049 & 1 & $>3$ \\
& & $G$-Correlation & 0.000000 & 0.004049 & 1 &  \\
& & \textbf{$G$-Dirac} & \textbf{1.000000} & \textbf{1.000000} & \textbf{247} &  \\
\midrule

\multirow{6}{*}{sts-sw-39-8} & \multirow{6}{*}{247} & $G$-Laplacian & 0.000000 & 0.004049 & 1 & $>3$ \\
& & $G$-Correlation & 0.000000 & 0.004049 & 1 &  \\
& & $G$-Dirac & 0.998470 & 0.500000 & 244 &  \\
& & $G_{2}$-Laplacian & 0.998470 & 0.500000 & 244 &  \\
& & $G_{2}$-Correlation & 0.998470 & 0.500000 & 244 &  \\
& & \textbf{$G_{2}$-Dirac} & \textbf{1.000000} & \textbf{1.000000} & \textbf{247} &  \\
\midrule

\multirow{6}{*}{sts-sw-39-9} & \multirow{6}{*}{247} & $G$-Laplacian & 0.000000 & 0.004049 & 1 & $>3$ \\
& & $G$-Correlation & 0.000000 & 0.004049 & 1 &  \\
& & $G$-Dirac & 0.999490 & 0.500000 & 246 &  \\
& & $G_{2}$-Laplacian & 0.999490 & 0.500000 & 246 &  \\
& & $G_{2}$-Correlation & 0.999490 & 0.500000 & 246 &  \\
& & \textbf{$G_{2}$-Dirac} & \textbf{1.000000} & \textbf{1.000000} & \textbf{247} &  \\
\midrule

\multirow{6}{*}{sts-sw-39-10} & \multirow{6}{*}{247} & $G$-Laplacian & 0.000000 & 0.004049 & 1 & $>3$ \\
& & $G$-Correlation & 0.000000 & 0.004049 & 1 &  \\
& & $G$-Dirac & 0.997447 & 0.500000 & 242 &  \\
& & $G_{2}$-Laplacian & 0.997447 & 0.500000 & 242 &  \\
& & $G_{2}$-Correlation & 0.997447 & 0.500000 & 242 &  \\
& & \textbf{$G_{2}$-Dirac} & \textbf{1.000000} & \textbf{1.000000} & \textbf{247} &  \\
\midrule

\multirow{3}{*}{sts-sw-39-11} & \multirow{3}{*}{247} & $G$-Laplacian & 0.000000 & 0.004049 & 1 & $>3$ \\
& & $G$-Correlation & 0.000000 & 0.004049 & 1 &  \\
& & \textbf{$G$-Dirac} & \textbf{1.000000} & \textbf{1.000000} & \textbf{247} &  \\
\midrule

\multirow{6}{*}{sts-sw-43-2}
& \multirow{6}{*}{301} & $G$-Laplacian & 0.000000 & 0.003322 & 1 & $>3$ \\
& & $G$-Correlation & 0.000000 & 0.003322 & 1 &  \\
& & $G$-Dirac & 0.999596 & 0.500000 & 300 &  \\
& & $G_2$-Laplacian & 0.999596 & 0.500000 & 300 &  \\
& & $G_2$-Correlation & 0.999596 & 0.500000 & 300 &  \\
& & \textbf{$G_2$-Dirac} & \textbf{1.000000} & \textbf{1.000000} & \textbf{301} &  \\
\midrule

\multirow{6}{*}{sts-sw-43-3}
& \multirow{6}{*}{301} & $G$-Laplacian & 0.000000 & 0.003322 & 1 & $>3$ \\
& & $G$-Correlation & 0.000000 & 0.003322 & 1 &  \\
& & $G$-Dirac & 0.999596 & 0.500000 & 300 &  \\
& & $G_2$-Laplacian & 0.999596 & 0.500000 & 300 &  \\
& & $G_2$-Correlation & 0.999596 & 0.500000 & 300 &  \\
& & \textbf{$G_2$-Dirac} & \textbf{1.000000} & \textbf{1.000000} & \textbf{301} &  \\
\midrule

\multirow{3}{*}{sts-sw-43-4}
& \multirow{3}{*}{301} & $G$-Laplacian & 0.000000 & 0.003322 & 1 & $>3$ \\
& & $G$-Correlation & 0.000000 & 0.003322 & 1 &  \\
& & \textbf{$G$-Dirac} & \textbf{1.000000} & \textbf{1.000000} & \textbf{301} &  \\
\midrule

\multirow{3}{*}{sts-sw-43-5}
& \multirow{3}{*}{301} & $G$-Laplacian & 0.000000 & 0.003322 & 1 & $>3$ \\
& & $G$-Correlation & 0.000000 & 0.003322 & 1 &  \\
& & \textbf{$G$-Dirac} & \textbf{1.000000} & \textbf{1.000000} & \textbf{301} &  \\
\midrule

\multirow{6}{*}{sts-sw-43-6}
& \multirow{6}{*}{301} & $G$-Laplacian & 0.000000 & 0.003322 & 1 & $>3$ \\
& & $G$-Correlation & 0.000000 & 0.003322 & 1 &  \\
& & $G$-Dirac & 0.998788 & 0.500000 & 298 &  \\
& & $G_2$-Laplacian & 0.998788 & 0.500000 & 298 &  \\
& & $G_2$-Correlation & 0.998788 & 0.500000 & 298 &  \\
& & \textbf{$G_2$-Dirac} & \textbf{1.000000} & \textbf{1.000000} & \textbf{301} &  \\
\midrule

\multirow{6}{*}{sts-sw-43-7}
& \multirow{6}{*}{301} & $G$-Laplacian & 0.000000 & 0.003322 & 1 & $>3$ \\
& & $G$-Correlation & 0.000000 & 0.003322 & 1 &  \\
& & $G$-Dirac & 0.999596 & 0.500000 & 300 &  \\
& & $G_2$-Laplacian & 0.999596 & 0.500000 & 300 &  \\
& & $G_2$-Correlation & 0.999596 & 0.500000 & 300 &  \\
& & \textbf{$G_2$-Dirac} & \textbf{1.000000} & \textbf{1.000000} & \textbf{301} &  \\
\midrule

\multirow{6}{*}{sts-sw-43-8}
& \multirow{6}{*}{301} & $G$-Laplacian & 0.000000 & 0.003322 & 1 & $>3$ \\
& & $G$-Correlation & 0.000000 & 0.003322 & 1 &  \\
& & $G$-Dirac & 0.997573 & 0.500000 & 295 &  \\
& & $G_2$-Laplacian & 0.997573 & 0.500000 & 295 &  \\
& & $G_2$-Correlation & 0.997573 & 0.500000 & 295 &  \\
& & \textbf{$G_2$-Dirac} & \textbf{1.000000} & \textbf{1.000000} & \textbf{301} &  \\
\midrule

\multirow{6}{*}{sts-sw-43-9}
& \multirow{6}{*}{301} & $G$-Laplacian & 0.000000 & 0.003322 & 1 & $>3$ \\
& & $G$-Correlation & 0.000000 & 0.003322 & 1 &  \\
& & $G$-Dirac & 0.998788 & 0.500000 & 298 &  \\
& & $G_2$-Laplacian & 0.998788 & 0.500000 & 298 &  \\
& & $G_2$-Correlation & 0.998788 & 0.500000 & 298 &  \\
& & \textbf{$G_2$-Dirac} & \textbf{1.000000} & \textbf{1.000000} & \textbf{301} &  \\
\midrule

\multirow{6}{*}{sts-sw-43-10}
& \multirow{6}{*}{301} & $G$-Laplacian & 0.000000 & 0.003322 & 1 & $>3$ \\
& & $G$-Correlation & 0.000000 & 0.003322 & 1 &  \\
& & $G$-Dirac & 0.996762 & 0.500000 & 293 &  \\
& & $G_2$-Laplacian & 0.996762 & 0.500000 & 293 &  \\
& & $G_2$-Correlation & 0.996762 & 0.500000 & 293 &  \\
& & \textbf{$G_2$-Dirac} & \textbf{1.000000} & \textbf{1.000000} & \textbf{301} &  \\
\midrule

\multirow{6}{*}{sts-sw-43-11}
& \multirow{6}{*}{301} & $G$-Laplacian & 0.000000 & 0.003322 & 1 & $>3$ \\
& & $G$-Correlation & 0.000000 & 0.003322 & 1 &  \\
& & $G$-Dirac & 0.997168 & 0.500000 & 294 &  \\
& & $G_2$-Laplacian & 0.997168 & 0.500000 & 294 &  \\
& & $G_2$-Correlation & 0.997168 & 0.500000 & 294 &  \\
& & \textbf{$G_2$-Dirac} & \textbf{1.000000} & \textbf{1.000000} & \textbf{301} &  \\
\midrule

\multirow{6}{*}{sts-sw-45-1}
& \multirow{6}{*}{330} & $G$-Laplacian & 0.000000 & 0.003030 & 1 & -- \\
& & $G$-Correlation & 0.000000 & 0.003030 & 1 &  \\
& & $G$-Dirac & 0.998048 & 0.458333 & 325 &  \\
& & $G_2$-Laplacian & 0.998048 & 0.458333 & 325 &  \\
& & $G_2$-Correlation & 0.998048 & 0.458333 & 325 &  \\
& & \textbf{$G_2$-Dirac} & \textbf{1.000000} & \textbf{1.000000} & \textbf{330} &  \\
\midrule

\multirow{3}{*}{sts-sw-45-2}
& \multirow{3}{*}{330} & $G$-Laplacian & 0.000000 & 0.003030 & 1 & -- \\
& & $G$-Correlation & 0.000000 & 0.003030 & 1 &  \\
& & \textbf{$G$-Dirac} & \textbf{1.000000} & \textbf{1.000000} & \textbf{330} &  \\
\midrule

\multirow{3}{*}{sts-sw-45-7}
& \multirow{3}{*}{330} & $G$-Laplacian & 0.000000 & 0.003030 & 1 & -- \\
& & $G$-Correlation & 0.000000 & 0.003030 & 1 &  \\
& & \textbf{$G$-Dirac} & \textbf{1.000000} & \textbf{1.000000} & \textbf{330} &  \\
\midrule

\multirow{3}{*}{sts-sw-45-8}
& \multirow{3}{*}{330} & $G$-Laplacian & 0.000000 & 0.003030 & 1 & -- \\
& & $G$-Correlation & 0.000000 & 0.003030 & 1 &  \\
& & \textbf{$G$-Dirac} & \textbf{1.000000} & \textbf{1.000000} & \textbf{330} &  \\
\midrule

\multirow{6}{*}{sts-sw-49-3}
& \multirow{6}{*}{392} & $G$-Laplacian & 0.000000 & 0.002551 & 1 & -- \\
& & $G$-Correlation & 0.000000 & 0.002551 & 1 &  \\
& & $G$-Dirac & 0.999407 & 0.500000 & 390 &  \\
& & $G_2$-Laplacian & 0.999407 & 0.500000 & 390 &  \\
& & $G_2$-Correlation & 0.999407 & 0.500000 & 390 &  \\
& & \textbf{$G_2$-Dirac} & \textbf{1.000000} & \textbf{1.000000} & \textbf{392} &  \\

\bottomrule
\end{longtable}
\begin{longtable}{lrlcccc}
\caption{Results on CMZ graphs under fixed-resolution comparison ($r=10^{6}$).}
\label{tab:cmz-results}\\

\toprule
\textbf{Graph} & $\mathbf{n}$ & \textbf{Method} & \textbf{NMI} & $\mathbf{P}$ & \textbf{\# Classes} & \textbf{$k$-WL} \\
\midrule
\endfirsthead

\toprule
\textbf{Graph} & $\mathbf{n}$ & \textbf{Method} & \textbf{NMI} & $\mathbf{P}$ & \textbf{\# Classes} & \textbf{$k$-WL} \\
\midrule
\endhead

\bottomrule
\endfoot

cmz-10 & 240 & \textbf{$G$-Laplacian} & \textbf{1.000000} & \textbf{1.000000} & \textbf{8} & 1 \\
cmz-11 & 264 & \textbf{$G$-Laplacian} & \textbf{1.000000} & \textbf{1.000000} & \textbf{8} & 1 \\
cmz-12 & 288 & \textbf{$G$-Laplacian} & \textbf{1.000000} & \textbf{1.000000} & \textbf{8} & 1 \\
cmz-13 & 312 & \textbf{$G$-Laplacian} & \textbf{1.000000} & \textbf{1.000000} & \textbf{8} & 1 \\
cmz-14 & 336 & \textbf{$G$-Laplacian} & \textbf{1.000000} & \textbf{1.000000} & \textbf{8} & 1 \\
cmz-15 & 360 & \textbf{$G$-Laplacian} & \textbf{1.000000} & \textbf{1.000000} & \textbf{8} & 1 \\
cmz-16 & 384 & \textbf{$G$-Laplacian} & \textbf{1.000000} & \textbf{1.000000} & \textbf{8} & 1 \\
cmz-17 & 408 & \textbf{$G$-Laplacian} & \textbf{1.000000} & \textbf{1.000000} & \textbf{8} & 1 \\
cmz-18 & 432 & \textbf{$G$-Laplacian} & \textbf{1.000000} & \textbf{1.000000} & \textbf{8} & 1 \\
cmz-19 & 456 & \textbf{$G$-Laplacian} & \textbf{1.000000} & \textbf{1.000000} & \textbf{8} & 1 \\
cmz-20 & 480 & \textbf{$G$-Laplacian} & \textbf{1.000000} & \textbf{1.000000} & \textbf{8} & 1 \\
cmz-21 & 504 & \textbf{$G$-Laplacian} & \textbf{1.000000} & \textbf{1.000000} & \textbf{8} & 1 \\
cmz-22 & 528 & \textbf{$G$-Laplacian} & \textbf{1.000000} & \textbf{1.000000} & \textbf{8} & 1 \\
cmz-23 & 552 & \textbf{$G$-Laplacian} & \textbf{1.000000} & \textbf{1.000000} & \textbf{8} & 1 \\
cmz-24 & 576 & \textbf{$G$-Laplacian} & \textbf{1.000000} & \textbf{1.000000} & \textbf{8} & 1 \\
cmz-25 & 600 & \textbf{$G$-Laplacian} & \textbf{1.000000} & \textbf{1.000000} & \textbf{8} & 1 \\
cmz-26 & 624 & \textbf{$G$-Laplacian} & \textbf{1.000000} & \textbf{1.000000} & \textbf{8} & 1 \\
cmz-27 & 648 & \textbf{$G$-Laplacian} & \textbf{1.000000} & \textbf{1.000000} & \textbf{8} & 1 \\
cmz-28 & 672 & \textbf{$G$-Laplacian} & \textbf{1.000000} & \textbf{1.000000} & \textbf{8} & 1 \\
cmz-29 & 696 & \textbf{$G$-Laplacian} & \textbf{1.000000} & \textbf{1.000000} & \textbf{8} & 1 \\
cmz-30 & 720 & \textbf{$G$-Laplacian} & \textbf{1.000000} & \textbf{1.000000} & \textbf{8} & 1 \\
cmz-31 & 744 & \textbf{$G$-Laplacian} & \textbf{1.000000} & \textbf{1.000000} & \textbf{8} & 1 \\
cmz-32 & 768 & \textbf{$G$-Laplacian} & \textbf{1.000000} & \textbf{1.000000} & \textbf{8} & 1 \\
cmz-33 & 792 & \textbf{$G$-Laplacian} & \textbf{1.000000} & \textbf{1.000000} & \textbf{8} & 1 \\
cmz-34 & 816 & \textbf{$G$-Laplacian} & \textbf{1.000000} & \textbf{1.000000} & \textbf{8} & 1 \\
cmz-35 & 840 & \textbf{$G$-Laplacian} & \textbf{1.000000} & \textbf{1.000000} & \textbf{8} & 1 \\
cmz-36 & 864 & \textbf{$G$-Laplacian} & \textbf{1.000000} & \textbf{1.000000} & \textbf{8} & 1 \\
cmz-37 & 888 & \textbf{$G$-Laplacian} & \textbf{1.000000} & \textbf{1.000000} & \textbf{8} & 1 \\
cmz-38 & 912 & \textbf{$G$-Laplacian} & \textbf{1.000000} & \textbf{1.000000} & \textbf{8} & 1 \\
cmz-39 & 936 & \textbf{$G$-Laplacian} & \textbf{1.000000} & \textbf{1.000000} & \textbf{8} & 1 \\
cmz-40 & 960 & \textbf{$G$-Laplacian} & \textbf{1.000000} & \textbf{1.000000} & \textbf{8} & 1 \\
cmz-41 & 984 & \textbf{$G$-Laplacian} & \textbf{1.000000} & \textbf{1.000000} & \textbf{8} & 1 \\
cmz-42 & 1008 & \textbf{$G$-Laplacian} & \textbf{1.000000} & \textbf{1.000000} & \textbf{8} & 1 \\
cmz-43 & 1032 & \textbf{$G$-Laplacian} & \textbf{1.000000} & \textbf{1.000000} & \textbf{8} & 1 \\
cmz-44 & 1056 & \textbf{$G$-Laplacian} & \textbf{1.000000} & \textbf{1.000000} & \textbf{8} & 1 \\
cmz-45 & 1080 & \textbf{$G$-Laplacian} & \textbf{1.000000} & \textbf{1.000000} & \textbf{8} & 1 \\
cmz-46 & 1104 & \textbf{$G$-Laplacian} & \textbf{1.000000} & \textbf{1.000000} & \textbf{8} & 1 \\
cmz-47 & 1128 & \textbf{$G$-Laplacian} & \textbf{1.000000} & \textbf{1.000000} & \textbf{8} & 1 \\
cmz-48 & 1152 & \textbf{$G$-Laplacian} & \textbf{1.000000} & \textbf{1.000000} & \textbf{8} & 1 \\
cmz-49 & 1176 & \textbf{$G$-Laplacian} & \textbf{1.000000} & \textbf{1.000000} & \textbf{8} & 1 \\
cmz-50 & 1200 & \textbf{$G$-Laplacian} & \textbf{1.000000} & \textbf{1.000000} & \textbf{8} & 1 \\

\end{longtable}
\begin{longtable}{l r c c c c c}
\caption{Results on sat\_cfi\_dim graphs at resolution $10^{8}$.}
\label{tab:sat-cfi-results}\\

\toprule
\textbf{Graph} & \textbf{$n$} & \textbf{Method} &
\textbf{NMI} & \textbf{$P$} & \textbf{Classes} & \textbf{$k$-WL} \\
\midrule
\endfirsthead

\toprule
\textbf{Graph} & \textbf{$n$} & \textbf{Method} &
\textbf{NMI} & \textbf{$P$} & \textbf{Classes} & \textbf{$k$-WL} \\
\midrule
\endhead

\texttt{sat\_cfi\_base\_0100\_a.dmc} & 30 & \textbf{$G$-Laplacian} & \textbf{1.000000} & \textbf{1.000000} & \textbf{30} & 1 \\
\midrule

\texttt{sat\_cfi\_base\_0100\_b.dmc} & 30 & \textbf{$G$-Laplacian} & \textbf{1.000000} & \textbf{1.000000} & \textbf{30} & 1 \\
\midrule

\texttt{sat\_cfi\_base\_0200\_a.dmc} & 60 & \textbf{$G$-Laplacian} & \textbf{1.000000} & \textbf{1.000000} & \textbf{60} & 1 \\
\midrule

\texttt{sat\_cfi\_base\_0200\_b.dmc} & 60 & \textbf{$G$-Laplacian} & \textbf{1.000000} & \textbf{1.000000} & \textbf{60} & 1 \\
\midrule

\texttt{sat\_cfi\_base\_0300\_a.dmc} & 90 & \textbf{$G$-Laplacian} & \textbf{1.000000} & \textbf{1.000000} & \textbf{90} & 1 \\
\midrule

\texttt{sat\_cfi\_base\_0300\_b.dmc} & 90 & \textbf{$G$-Laplacian} & \textbf{1.000000} & \textbf{1.000000} & \textbf{90} & 1 \\
\midrule

\texttt{sat\_cfi\_base\_0400\_a.dmc} & 120 & \textbf{$G$-Laplacian} & \textbf{1.000000} & \textbf{1.000000} & \textbf{120} & 1 \\
\midrule

\texttt{sat\_cfi\_base\_0400\_b.dmc} & 120 & \textbf{$G$-Laplacian} & \textbf{1.000000} & \textbf{1.000000} & \textbf{120} & 1 \\
\midrule

\texttt{sat\_cfi\_base\_0500\_a.dmc} & 150 & \textbf{$G$-Laplacian} & \textbf{1.000000} & \textbf{1.000000} & \textbf{150} & 1 \\
\midrule

\texttt{sat\_cfi\_base\_0500\_b.dmc} & 150 & \textbf{$G$-Laplacian} & \textbf{1.000000} & \textbf{1.000000} & \textbf{150} & 1 \\
\midrule

\texttt{sat\_cfi\_base\_0600\_a.dmc} & 180 & \textbf{$G$-Laplacian} & \textbf{1.000000} & \textbf{1.000000} & \textbf{180} & 1 \\
\midrule

\texttt{sat\_cfi\_base\_0600\_b.dmc} & 180 & \textbf{$G$-Laplacian} & \textbf{1.000000} & \textbf{1.000000} & \textbf{180} & 1 \\
\midrule

\texttt{sat\_cfi\_base\_0700\_a.dmc} & 210 & \textbf{$G$-Laplacian} & \textbf{1.000000} & \textbf{1.000000} & \textbf{210} & 1 \\
\midrule

\texttt{sat\_cfi\_base\_0700\_b.dmc} & 210 & \textbf{$G$-Laplacian} & \textbf{1.000000} & \textbf{1.000000} & \textbf{210} & 1 \\
\midrule

\texttt{sat\_cfi\_base\_0800\_a.dmc} & 240 & \textbf{$G$-Laplacian} & \textbf{1.000000} & \textbf{1.000000} & \textbf{240} & 1 \\
\midrule

\texttt{sat\_cfi\_base\_0800\_b.dmc} & 240 & \textbf{$G$-Laplacian} & \textbf{1.000000} & \textbf{1.000000} & \textbf{240} & 1 \\
\midrule

\texttt{sat\_cfi\_base\_0900\_a.dmc} & 270 & \textbf{$G$-Laplacian} & \textbf{1.000000} & \textbf{1.000000} & \textbf{270} & 1 \\
\midrule

\texttt{sat\_cfi\_base\_0900\_b.dmc} & 270 & \textbf{$G$-Laplacian} & \textbf{1.000000} & \textbf{1.000000} & \textbf{270} & 1 \\
\midrule

\texttt{sat\_cfi\_base\_1000\_a.dmc} & 300 & \textbf{$G$-Laplacian} & \textbf{1.000000} & \textbf{1.000000} & \textbf{300} & 1 \\
\midrule

\texttt{sat\_cfi\_base\_1000\_b.dmc} & 300 & \textbf{$G$-Laplacian} & \textbf{1.000000} & \textbf{1.000000} & \textbf{300} & 1 \\
\midrule

\texttt{sat\_cfi\_base\_2000\_a.dmc} & 600 & \textbf{$G$-Laplacian} & \textbf{1.000000} & \textbf{1.000000} & \textbf{600} & 1 \\
\midrule

\texttt{sat\_cfi\_base\_2000\_b.dmc} & 600 & \textbf{$G$-Laplacian} & \textbf{1.000000} & \textbf{1.000000} & \textbf{600} & 1 \\
\midrule

\texttt{sat\_cfi\_base\_2000\_c.dmc} & 600 & \textbf{$G$-Laplacian} & \textbf{1.000000} & \textbf{1.000000} & \textbf{600} & 1 \\
\midrule

\texttt{sat\_cfi\_base\_2000\_d.dmc} & 600 & \textbf{$G$-Laplacian} & \textbf{1.000000} & \textbf{1.000000} & \textbf{600} & 1 \\
\midrule

\texttt{sat\_cfi\_base\_2000\_e.dmc} & 600 & \textbf{$G$-Laplacian} & \textbf{1.000000} & \textbf{1.000000} & \textbf{600} & 1 \\
\midrule

\texttt{sat\_cfi\_base\_2250\_a.dmc} & 675 & \textbf{$G$-Laplacian} & \textbf{1.000000} & \textbf{1.000000} & \textbf{675} & 1 \\
\midrule

\texttt{sat\_cfi\_base\_2250\_b.dmc} & 675 & \textbf{$G$-Laplacian} & \textbf{1.000000} & \textbf{1.000000} & \textbf{675} & 1 \\
\midrule

\texttt{sat\_cfi\_base\_2250\_c.dmc} & 675 & \textbf{$G$-Laplacian} & \textbf{1.000000} & \textbf{1.000000} & \textbf{675} & 1 \\
\midrule

\texttt{sat\_cfi\_base\_2250\_d.dmc} & 675 & \textbf{$G$-Laplacian} & \textbf{1.000000} & \textbf{1.000000} & \textbf{675} & 1 \\
\midrule

\texttt{sat\_cfi\_base\_2250\_e.dmc} & 675 & \textbf{$G$-Laplacian} & \textbf{1.000000} & \textbf{1.000000} & \textbf{675} & 1 \\
\midrule

\texttt{sat\_cfi\_base\_2500\_a.dmc} & 750 & \textbf{$G$-Laplacian} & \textbf{1.000000} & \textbf{1.000000} & \textbf{750} & 1 \\
\midrule

\texttt{sat\_cfi\_base\_2500\_b.dmc} & 750 & \textbf{$G$-Laplacian} & \textbf{1.000000} & \textbf{1.000000} & \textbf{750} & 1 \\
\midrule

\texttt{sat\_cfi\_base\_2500\_c.dmc} & 750 & \textbf{$G$-Laplacian} & \textbf{1.000000} & \textbf{1.000000} & \textbf{750} & 1 \\
\midrule

\texttt{sat\_cfi\_base\_2500\_d.dmc} & 750 & \textbf{$G$-Laplacian} & \textbf{1.000000} & \textbf{1.000000} & \textbf{750} & 1 \\
\midrule

\texttt{sat\_cfi\_base\_2500\_e.dmc} & 750 & \textbf{$G$-Laplacian} & \textbf{1.000000} & \textbf{1.000000} & \textbf{750} & 1 \\
\midrule

\texttt{sat\_cfi\_base\_2750\_a.dmc} & 825 & \textbf{$G$-Laplacian} & \textbf{1.000000} & \textbf{1.000000} & \textbf{825} & 1 \\
\midrule

\texttt{sat\_cfi\_base\_2750\_b.dmc} & 825 & \textbf{$G$-Laplacian} & \textbf{1.000000} & \textbf{1.000000} & \textbf{825} & 1 \\
\midrule

\texttt{sat\_cfi\_base\_2750\_c.dmc} & 825 & \textbf{$G$-Laplacian} & \textbf{1.000000} & \textbf{1.000000} & \textbf{825} & 1 \\
\midrule

\texttt{sat\_cfi\_base\_2750\_d.dmc} & 825 & \textbf{$G$-Laplacian} & \textbf{1.000000} & \textbf{1.000000} & \textbf{825} & 1 \\
\midrule

\texttt{sat\_cfi\_base\_2750\_e.dmc} & 825 & \textbf{$G$-Laplacian} & \textbf{1.000000} & \textbf{1.000000} & \textbf{825} & 1 \\
\midrule

\texttt{sat\_cfi\_base\_3000\_a.dmc} & 900 & \textbf{$G$-Laplacian} & \textbf{1.000000} & \textbf{1.000000} & \textbf{900} & 1 \\
\midrule

\texttt{sat\_cfi\_base\_3000\_b.dmc} & 900 & \textbf{$G$-Laplacian} & \textbf{1.000000} & \textbf{1.000000} & \textbf{900} & 1 \\
\midrule

\texttt{sat\_cfi\_base\_3000\_c.dmc} & 900 & \textbf{$G$-Laplacian} & \textbf{1.000000} & \textbf{1.000000} & \textbf{900} & 1 \\
\midrule

\texttt{sat\_cfi\_base\_3000\_d.dmc} & 900 & \textbf{$G$-Laplacian} & \textbf{1.000000} & \textbf{1.000000} & \textbf{900} & 1 \\
\midrule

\texttt{sat\_cfi\_base\_3000\_e.dmc} & 900 & \textbf{$G$-Laplacian} & \textbf{1.000000} & \textbf{1.000000} & \textbf{900} & 1 \\
\midrule

\texttt{sat\_cfi\_base\_3250\_a.dmc} & 975 & \textbf{$G$-Laplacian} & \textbf{1.000000} & \textbf{1.000000} & \textbf{975} & 1 \\
\midrule

\texttt{sat\_cfi\_base\_3250\_b.dmc} & 975 & \textbf{$G$-Laplacian} & \textbf{1.000000} & \textbf{1.000000} & \textbf{975} & 1 \\
\midrule

\texttt{sat\_cfi\_base\_3250\_c.dmc} & 975 & \textbf{$G$-Laplacian} & \textbf{1.000000} & \textbf{1.000000} & \textbf{975} & 1 \\
\midrule

\texttt{sat\_cfi\_base\_3250\_d.dmc} & 975 & \textbf{$G$-Laplacian} & \textbf{1.000000} & \textbf{1.000000} & \textbf{975} & 1 \\
\midrule

\texttt{sat\_cfi\_base\_3250\_e.dmc} & 975 & \textbf{$G$-Laplacian} & \textbf{1.000000} & \textbf{1.000000} & \textbf{975} & 1 \\
\midrule

\texttt{sat\_cfi\_base\_3500\_a.dmc} & 1050 & \textbf{$G$-Laplacian} & \textbf{1.000000} & \textbf{1.000000} & \textbf{1050} & 1 \\
\midrule

\texttt{sat\_cfi\_base\_3500\_b.dmc} & 1050 & \textbf{$G$-Laplacian} & \textbf{1.000000} & \textbf{1.000000} & \textbf{1050} & 1 \\
\midrule

\texttt{sat\_cfi\_base\_3500\_c.dmc} & 1050 & \textbf{$G$-Laplacian} & \textbf{1.000000} & \textbf{1.000000} & \textbf{1050} & 1 \\
\midrule

\texttt{sat\_cfi\_base\_3500\_d.dmc} & 1050 & \textbf{$G$-Laplacian} & \textbf{1.000000} & \textbf{1.000000} & \textbf{1050} & 1 \\
\midrule

\texttt{sat\_cfi\_base\_3500\_e.dmc} & 1050 & \textbf{$G$-Laplacian} & \textbf{1.000000} & \textbf{1.000000} & \textbf{1050} & 1 \\
\midrule

\texttt{sat\_cfi\_base\_3750\_a.dmc} & 1125 & \textbf{$G$-Laplacian} & \textbf{1.000000} & \textbf{1.000000} & \textbf{1125} & 1 \\
\midrule

\texttt{sat\_cfi\_base\_3750\_b.dmc} & 1125 & \textbf{$G$-Laplacian} & \textbf{1.000000} & \textbf{1.000000} & \textbf{1125} & 1 \\
\midrule

\texttt{sat\_cfi\_base\_3750\_c.dmc} & 1125 & \textbf{$G$-Laplacian} & \textbf{1.000000} & \textbf{1.000000} & \textbf{1125} & 1 \\
\midrule

\texttt{sat\_cfi\_base\_3750\_d.dmc} & 1125 & \textbf{$G$-Laplacian} & \textbf{1.000000} & \textbf{1.000000} & \textbf{1125} & 1 \\
\midrule

\texttt{sat\_cfi\_base\_3750\_e.dmc} & 1125 & \textbf{$G$-Laplacian} & \textbf{1.000000} & \textbf{1.000000} & \textbf{1125} & 1 \\
\midrule

\texttt{sat\_cfi\_base\_4000\_a.dmc} & 1200 & \textbf{$G$-Laplacian} & \textbf{1.000000} & \textbf{1.000000} & \textbf{1200} & 1 \\
\midrule

\texttt{sat\_cfi\_base\_4000\_b.dmc} & 1200 & \textbf{$G$-Laplacian} & \textbf{1.000000} & \textbf{1.000000} & \textbf{1200} & 1 \\
\midrule

\texttt{sat\_cfi\_base\_4000\_c.dmc} & 1200 & \textbf{$G$-Laplacian} & \textbf{1.000000} & \textbf{1.000000} & \textbf{1200} & 1 \\
\midrule

\texttt{sat\_cfi\_base\_4000\_d.dmc} & 1200 & \textbf{$G$-Laplacian} & \textbf{1.000000} & \textbf{1.000000} & \textbf{1200} & 1 \\
\midrule

\texttt{sat\_cfi\_base\_4000\_e.dmc} & 1200 & \textbf{$G$-Laplacian} & \textbf{1.000000} & \textbf{1.000000} & \textbf{1200} & 1 \\
\midrule

\texttt{sat\_cfi\_base\_4250\_a.dmc} & 1275 & \textbf{$G$-Laplacian} & \textbf{1.000000} & \textbf{1.000000} & \textbf{1275} & 1 \\
\midrule

\texttt{sat\_cfi\_base\_4250\_b.dmc} & 1275 & \textbf{$G$-Laplacian} & \textbf{1.000000} & \textbf{1.000000} & \textbf{1275} & 1 \\
\midrule

\texttt{sat\_cfi\_base\_4250\_c.dmc} & 1275 & \textbf{$G$-Laplacian} & \textbf{1.000000} & \textbf{1.000000} & \textbf{1275} & 1 \\
\midrule

\texttt{sat\_cfi\_base\_4250\_d.dmc} & 1275 & \textbf{$G$-Laplacian} & \textbf{1.000000} & \textbf{1.000000} & \textbf{1275} & 1 \\
\midrule

\texttt{sat\_cfi\_base\_4250\_e.dmc} & 1275 & \textbf{$G$-Laplacian} & \textbf{1.000000} & \textbf{1.000000} & \textbf{1275} & 1 \\
\midrule

\texttt{sat\_cfi\_base\_4500\_a.dmc} & 1350 & \textbf{$G$-Laplacian} & \textbf{1.000000} & \textbf{1.000000} & \textbf{1350} & 1 \\
\midrule

\texttt{sat\_cfi\_base\_4500\_b.dmc} & 1350 & \textbf{$G$-Laplacian} & \textbf{1.000000} & \textbf{1.000000} & \textbf{1350} & 1 \\
\midrule

\texttt{sat\_cfi\_base\_4500\_c.dmc} & 1350 & \textbf{$G$-Laplacian} & \textbf{1.000000} & \textbf{1.000000} & \textbf{1350} & 1 \\
\midrule

\texttt{sat\_cfi\_base\_4500\_d.dmc} & 1350 & \textbf{$G$-Laplacian} & \textbf{1.000000} & \textbf{1.000000} & \textbf{1350} & 1 \\
\midrule

\texttt{sat\_cfi\_base\_4500\_e.dmc} & 1350 & \textbf{$G$-Laplacian} & \textbf{1.000000} & \textbf{1.000000} & \textbf{1350} & 1 \\
\midrule

\texttt{sat\_cfi\_base\_4750\_a.dmc} & 1425 & \textbf{$G$-Laplacian} & \textbf{1.000000} & \textbf{1.000000} & \textbf{1425} & 1 \\
\midrule

\texttt{sat\_cfi\_base\_4750\_b.dmc} & 1425 & \textbf{$G$-Laplacian} & \textbf{1.000000} & \textbf{1.000000} & \textbf{1425} & 1 \\
\midrule

\texttt{sat\_cfi\_base\_4750\_c.dmc} & 1425 & \textbf{$G$-Laplacian} & \textbf{1.000000} & \textbf{1.000000} & \textbf{1425} & 1 \\
\midrule

\texttt{sat\_cfi\_base\_4750\_d.dmc} & 1425 & \textbf{$G$-Laplacian} & \textbf{1.000000} & \textbf{1.000000} & \textbf{1425} & 1 \\
\midrule

\texttt{sat\_cfi\_base\_4750\_e.dmc} & 1425 & \textbf{$G$-Laplacian} & \textbf{1.000000} & \textbf{1.000000} & \textbf{1425} & 1 \\
\midrule

\texttt{sat\_cfi\_base\_5000\_a.dmc} & 1500 & \textbf{$G$-Laplacian} & \textbf{1.000000} & \textbf{1.000000} & \textbf{1500} & 1 \\
\midrule

\texttt{sat\_cfi\_base\_5000\_b.dmc} & 1500 & \textbf{$G$-Laplacian} & \textbf{1.000000} & \textbf{1.000000} & \textbf{1500} & 1 \\
\midrule

\texttt{sat\_cfi\_base\_5000\_c.dmc} & 1500 & \textbf{$G$-Laplacian} & \textbf{1.000000} & \textbf{1.000000} & \textbf{1500} & 1 \\
\midrule

\texttt{sat\_cfi\_base\_5000\_d.dmc} & 1500 & \textbf{$G$-Laplacian} & \textbf{1.000000} & \textbf{1.000000} & \textbf{1500} & 1 \\
\midrule

\texttt{sat\_cfi\_base\_5000\_e.dmc} & 1500 & \textbf{$G$-Laplacian} & \textbf{1.000000} & \textbf{1.000000} & \textbf{1500} & 1 \\
\midrule

\texttt{sat\_cfi\_base\_5250\_a.dmc} & 1575 & \textbf{$G$-Laplacian} & \textbf{1.000000} & \textbf{1.000000} & \textbf{1575} & 1 \\
\midrule

\texttt{sat\_cfi\_base\_5250\_b.dmc} & 1575 & \textbf{$G$-Laplacian} & \textbf{1.000000} & \textbf{1.000000} & \textbf{1575} & 1 \\
\midrule

\texttt{sat\_cfi\_base\_5250\_c.dmc} & 1575 & \textbf{$G$-Laplacian} & \textbf{1.000000} & \textbf{1.000000} & \textbf{1575} & 1 \\
\midrule

\texttt{sat\_cfi\_base\_5250\_d.dmc} & 1575 & \textbf{$G$-Laplacian} & \textbf{1.000000} & \textbf{1.000000} & \textbf{1575} & 1 \\
\midrule

\texttt{sat\_cfi\_base\_5250\_e.dmc} & 1575 & \textbf{$G$-Laplacian} & \textbf{1.000000} & \textbf{1.000000} & \textbf{1575} & 1 \\
\midrule

\texttt{sat\_cfi\_base\_5500\_a.dmc} & 1650 & \textbf{$G$-Laplacian} & \textbf{1.000000} & \textbf{1.000000} & \textbf{1650} & 1 \\
\midrule

\texttt{sat\_cfi\_base\_5500\_b.dmc} & 1650 & \textbf{$G$-Laplacian} & \textbf{1.000000} & \textbf{1.000000} & \textbf{1650} & 1 \\
\midrule

\texttt{sat\_cfi\_base\_5500\_c.dmc} & 1650 & \textbf{$G$-Laplacian} & \textbf{1.000000} & \textbf{1.000000} & \textbf{1650} & 1 \\
\midrule

\texttt{sat\_cfi\_base\_5500\_d.dmc} & 1650 & \textbf{$G$-Laplacian} & \textbf{1.000000} & \textbf{1.000000} & \textbf{1650} & 1 \\
\midrule

\texttt{sat\_cfi\_base\_5500\_e.dmc} & 1650 & \textbf{$G$-Laplacian} & \textbf{1.000000} & \textbf{1.000000} & \textbf{1650} & 1 \\
\midrule

\texttt{sat\_cfi\_base\_5750\_a.dmc} & 1725 & \textbf{$G$-Laplacian} & \textbf{1.000000} & \textbf{1.000000} & \textbf{1725} & 1 \\
\midrule

\texttt{sat\_cfi\_base\_5750\_b.dmc} & 1725 & \textbf{$G$-Laplacian} & \textbf{1.000000} & \textbf{1.000000} & \textbf{1725} & 1 \\
\midrule

\texttt{sat\_cfi\_base\_5750\_c.dmc} & 1725 & \textbf{$G$-Laplacian} & \textbf{1.000000} & \textbf{1.000000} & \textbf{1725} & 1 \\
\midrule

\texttt{sat\_cfi\_base\_5750\_d.dmc} & 1725 & \textbf{$G$-Laplacian} & \textbf{1.000000} & \textbf{1.000000} & \textbf{1725} & 1 \\
\midrule

\texttt{sat\_cfi\_base\_5750\_e.dmc} & 1725 & \textbf{$G$-Laplacian} & \textbf{1.000000} & \textbf{1.000000} & \textbf{1725} & 1 \\
\midrule

\texttt{sat\_cfi\_base\_6000\_a.dmc} & 1800 & \textbf{$G$-Laplacian} & \textbf{1.000000} & \textbf{1.000000} & \textbf{1800} & 1 \\
\midrule

\texttt{sat\_cfi\_base\_6000\_b.dmc} & 1800 & \textbf{$G$-Laplacian} & \textbf{1.000000} & \textbf{1.000000} & \textbf{1800} & 1 \\
\midrule

\texttt{sat\_cfi\_base\_6000\_c.dmc} & 1800 & \textbf{$G$-Laplacian} & \textbf{1.000000} & \textbf{1.000000} & \textbf{1800} & 1 \\
\midrule

\texttt{sat\_cfi\_base\_6000\_d.dmc} & 1800 & \textbf{$G$-Laplacian} & \textbf{1.000000} & \textbf{1.000000} & \textbf{1800} & 1 \\
\midrule

\texttt{sat\_cfi\_base\_6000\_e.dmc} & 1800 & \textbf{$G$-Laplacian} & \textbf{1.000000} & \textbf{1.000000} & \textbf{1800} & 1 \\
\midrule

\texttt{sat\_cfi\_base\_6250\_a.dmc} & 1875 & \textbf{$G$-Laplacian} & \textbf{1.000000} & \textbf{1.000000} & \textbf{1875} & 1 \\
\midrule

\texttt{sat\_cfi\_base\_6250\_b.dmc} & 1875 & \textbf{$G$-Laplacian} & \textbf{1.000000} & \textbf{1.000000} & \textbf{1875} & 1 \\
\midrule

\texttt{sat\_cfi\_base\_6250\_c.dmc} & 1875 & \textbf{$G$-Laplacian} & \textbf{1.000000} & \textbf{1.000000} & \textbf{1875} & 1 \\
\midrule

\texttt{sat\_cfi\_base\_6250\_d.dmc} & 1875 & \textbf{$G$-Laplacian} & \textbf{1.000000} & \textbf{1.000000} & \textbf{1875} & 1 \\
\midrule

\texttt{sat\_cfi\_base\_6250\_e.dmc} & 1875 & \textbf{$G$-Laplacian} & \textbf{1.000000} & \textbf{1.000000} & \textbf{1875} & 1 \\
\midrule

\texttt{sat\_cfi\_base\_6500\_a.dmc} & 1950 & \textbf{$G$-Laplacian} & \textbf{1.000000} & \textbf{1.000000} & \textbf{1950} & 1 \\
\midrule

\texttt{sat\_cfi\_base\_6500\_b.dmc} & 1950 & \textbf{$G$-Laplacian} & \textbf{1.000000} & \textbf{1.000000} & \textbf{1950} & 1 \\
\midrule

\texttt{sat\_cfi\_base\_6500\_c.dmc} & 1950 & \textbf{$G$-Laplacian} & \textbf{1.000000} & \textbf{1.000000} & \textbf{1950} & 1 \\
\midrule

\texttt{sat\_cfi\_base\_6500\_d.dmc} & 1950 & \textbf{$G$-Laplacian} & \textbf{1.000000} & \textbf{1.000000} & \textbf{1950} & 1 \\
\midrule

\texttt{sat\_cfi\_base\_6500\_e.dmc} & 1950 & \textbf{$G$-Laplacian} & \textbf{1.000000} & \textbf{1.000000} & \textbf{1950} & 1 \\
\midrule

\texttt{sat\_cfi\_base\_6750\_a.dmc} & 2025 & \textbf{$G$-Laplacian} & \textbf{1.000000} & \textbf{1.000000} & \textbf{2025} & 1 \\
\midrule

\texttt{sat\_cfi\_base\_6750\_b.dmc} & 2025 & \textbf{$G$-Laplacian} & \textbf{1.000000} & \textbf{1.000000} & \textbf{2025} & 1 \\
\midrule

\texttt{sat\_cfi\_base\_6750\_c.dmc} & 2025 & \textbf{$G$-Laplacian} & \textbf{1.000000} & \textbf{1.000000} & \textbf{2025} & 1 \\
\midrule

\texttt{sat\_cfi\_base\_6750\_d.dmc} & 2025 & \textbf{$G$-Laplacian} & \textbf{1.000000} & \textbf{1.000000} & \textbf{2025} & 1 \\
\midrule

\texttt{sat\_cfi\_base\_6750\_e.dmc} & 2025 & \textbf{$G$-Laplacian} & \textbf{1.000000} & \textbf{1.000000} & \textbf{2025} & 1 \\
\midrule

\texttt{sat\_cfi\_base\_7000\_a.dmc} & 2100 & \textbf{$G$-Laplacian} & \textbf{1.000000} & \textbf{1.000000} & \textbf{2100} & 1 \\
\midrule

\texttt{sat\_cfi\_base\_7000\_b.dmc} & 2100 & \textbf{$G$-Laplacian} & \textbf{1.000000} & \textbf{1.000000} & \textbf{2100} & 1 \\
\midrule

\texttt{sat\_cfi\_base\_7000\_c.dmc} & 2100 & \textbf{$G$-Laplacian} & \textbf{1.000000} & \textbf{1.000000} & \textbf{2100} & 1 \\
\midrule

\texttt{sat\_cfi\_base\_7000\_d.dmc} & 2100 & \textbf{$G$-Laplacian} & \textbf{1.000000} & \textbf{1.000000} & \textbf{2100} & 1 \\
\midrule

\texttt{sat\_cfi\_base\_7000\_e.dmc} & 2100 & \textbf{$G$-Laplacian} & \textbf{1.000000} & \textbf{1.000000} & \textbf{2100} & 1 \\
\midrule

\texttt{sat\_cfi\_base\_7250\_a.dmc} & 2175 & \textbf{$G$-Laplacian} & \textbf{1.000000} & \textbf{1.000000} & \textbf{2175} & 1 \\
\midrule

\texttt{sat\_cfi\_base\_7250\_b.dmc} & 2175 & \textbf{$G$-Laplacian} & \textbf{1.000000} & \textbf{1.000000} & \textbf{2175} & 1 \\
\midrule

\texttt{sat\_cfi\_base\_7250\_c.dmc} & 2175 & \textbf{$G$-Laplacian} & \textbf{1.000000} & \textbf{1.000000} & \textbf{2175} & 1 \\
\midrule

\texttt{sat\_cfi\_base\_7250\_d.dmc} & 2175 & \textbf{$G$-Laplacian} & \textbf{1.000000} & \textbf{1.000000} & \textbf{2175} & 1 \\
\midrule

\texttt{sat\_cfi\_base\_7250\_e.dmc} & 2175 & \textbf{$G$-Laplacian} & \textbf{1.000000} & \textbf{1.000000} & \textbf{2175} & 1 \\
\midrule

\texttt{sat\_cfi\_base\_7500\_a.dmc} & 2250 & \textbf{$G$-Laplacian} & \textbf{1.000000} & \textbf{1.000000} & \textbf{2250} & 1 \\
\midrule

\texttt{sat\_cfi\_base\_7500\_b.dmc} & 2250 & \textbf{$G$-Laplacian} & \textbf{1.000000} & \textbf{1.000000} & \textbf{2250} & 1 \\
\midrule

\texttt{sat\_cfi\_base\_7500\_c.dmc} & 2250 & \textbf{$G$-Laplacian} & \textbf{1.000000} & \textbf{1.000000} & \textbf{2250} & 1 \\
\midrule

\texttt{sat\_cfi\_base\_7500\_d.dmc} & 2250 & \textbf{$G$-Laplacian} & \textbf{1.000000} & \textbf{1.000000} & \textbf{2250} & 1 \\
\midrule

\texttt{sat\_cfi\_base\_7500\_e.dmc} & 2250 & \textbf{$G$-Laplacian} & \textbf{1.000000} & \textbf{1.000000} & \textbf{2250} & 1 \\
\midrule

\texttt{sat\_cfi\_base\_7750\_a.dmc} & 2325 & \textbf{$G$-Laplacian} & \textbf{1.000000} & \textbf{1.000000} & \textbf{2325} & 1 \\
\midrule

\texttt{sat\_cfi\_base\_7750\_b.dmc} & 2325 & \textbf{$G$-Laplacian} & \textbf{1.000000} & \textbf{1.000000} & \textbf{2325} & 1 \\
\midrule

\texttt{sat\_cfi\_base\_7750\_c.dmc} & 2325 & \textbf{$G$-Laplacian} & \textbf{1.000000} & \textbf{1.000000} & \textbf{2325} & 1 \\
\midrule

\texttt{sat\_cfi\_base\_7750\_d.dmc} & 2325 & \textbf{$G$-Laplacian} & \textbf{1.000000} & \textbf{1.000000} & \textbf{2325} & 1 \\
\midrule

\texttt{sat\_cfi\_base\_7750\_e.dmc} & 2325 & \textbf{$G$-Laplacian} & \textbf{1.000000} & \textbf{1.000000} & \textbf{2325} & 1 \\
\midrule

\texttt{sat\_cfi\_base\_8000\_a.dmc} & 2400 & \textbf{$G$-Laplacian} & \textbf{1.000000} & \textbf{1.000000} & \textbf{2400} & 1 \\
\midrule

\texttt{sat\_cfi\_base\_8000\_b.dmc} & 2400 & \textbf{$G$-Laplacian} & \textbf{1.000000} & \textbf{1.000000} & \textbf{2400} & 1 \\
\midrule

\texttt{sat\_cfi\_base\_8000\_c.dmc} & 2400 & \textbf{$G$-Laplacian} & \textbf{1.000000} & \textbf{1.000000} & \textbf{2400} & 1 \\
\midrule

\texttt{sat\_cfi\_base\_8000\_d.dmc} & 2400 & \textbf{$G$-Laplacian} & \textbf{1.000000} & \textbf{1.000000} & \textbf{2400} & 1 \\
\midrule

\texttt{sat\_cfi\_base\_8000\_e.dmc} & 2400 & \textbf{$G$-Laplacian} & \textbf{1.000000} & \textbf{1.000000} & \textbf{2400} & 1 \\
\midrule

\multirow{4}{*}{\texttt{sat\_cfi\_mult\_0100\_a.dmc}} & \multirow{4}{*}{100} & $G$-Laplacian & 0.843311 & 0.333333 & 30 & 3 \\
& & $G$-Correlation & 0.843311 & 0.333333 & 30 &  \\
& & $G$-Dirac & 0.843311 & 0.333333 & 30 &  \\
& & \textbf{$G_{2}$-Laplacian} & \textbf{1.000000} & \textbf{1.000000} & \textbf{100} &  \\
\midrule

\multirow{4}{*}{\texttt{sat\_cfi\_mult\_0100\_b.dmc}} & \multirow{4}{*}{100} & $G$-Laplacian & 0.843311 & 0.333333 & 30 & 3 \\
& & $G$-Correlation & 0.843311 & 0.333333 & 30 &  \\
& & $G$-Dirac & 0.843311 & 0.333333 & 30 &  \\
& & \textbf{$G_{2}$-Laplacian} & \textbf{1.000000} & \textbf{1.000000} & \textbf{100} &  \\
\midrule

\multirow{4}{*}{\texttt{sat\_cfi\_mult\_0200\_a.dmc}} & \multirow{4}{*}{200} & $G$-Laplacian & 0.866545 & 0.333333 & 60 & 3 \\
& & $G$-Correlation & 0.866545 & 0.333333 & 60 &  \\
& & $G$-Dirac & 0.866545 & 0.333333 & 60 &  \\
& & \textbf{$G_{2}$-Laplacian} & \textbf{1.000000} & \textbf{1.000000} & \textbf{200} &  \\
\midrule

\multirow{4}{*}{\texttt{sat\_cfi\_mult\_0200\_b.dmc}} & \multirow{4}{*}{200} & $G$-Laplacian & 0.866545 & 0.333333 & 60 & 3 \\
& & $G$-Correlation & 0.866545 & 0.333333 & 60 &  \\
& & $G$-Dirac & 0.866545 & 0.333333 & 60 &  \\
& & \textbf{$G_{2}$-Laplacian} & \textbf{1.000000} & \textbf{1.000000} & \textbf{200} &  \\
\midrule

\multirow{5}{*}{\texttt{sat\_cfi\_mult\_0300\_a.dmc}} & \multirow{5}{*}{300} & $G$-Laplacian & 0.877197 & 0.333333 & 90 & 3 \\
& & $G$-Correlation & 0.877197 & 0.333333 & 90 &  \\
& & $G$-Dirac & 0.877197 & 0.333333 & 90 &  \\
& & $G_{2}$-Laplacian & 0.998377 & 0.500000 & 296 &  \\
& & \textbf{$G_{2}$-Correlation} & \textbf{1.000000} & \textbf{1.000000} & \textbf{300} &  \\
\midrule

\multirow{5}{*}{\texttt{sat\_cfi\_mult\_0300\_b.dmc}} & \multirow{5}{*}{300} & $G$-Laplacian & 0.877197 & 0.333333 & 90 & 3 \\
& & $G$-Correlation & 0.877197 & 0.333333 & 90 &  \\
& & $G$-Dirac & 0.877197 & 0.333333 & 90 &  \\
& & $G_{2}$-Laplacian & 0.999595 & 0.500000 & 299 &  \\
& & \textbf{$G_{2}$-Correlation} & \textbf{1.000000} & \textbf{1.000000} & \textbf{300} &  \\
\midrule

\multirow{6}{*}{\texttt{sat\_cfi\_mult\_0400\_a.dmc}} & \multirow{6}{*}{400} & $G$-Laplacian & 0.883779 & 0.333333 & 120 & -- \\
& & $G$-Correlation & 0.883779 & 0.333333 & 120 &  \\
& & $G$-Dirac & 0.883779 & 0.333333 & 120 &  \\
& & $G_{2}$-Laplacian & 0.996808 & 0.500000 & 389 &  \\
& & $G_{2}$-Correlation & 0.999711 & 0.500000 & 399 &  \\
& & \textbf{$G_{2}$-Dirac} & \textbf{1.000000} & \textbf{1.000000} & \textbf{400} &  \\
\midrule

\multirow{6}{*}{\texttt{sat\_cfi\_mult\_0400\_b.dmc}} & \multirow{6}{*}{400} & $G$-Laplacian & 0.883779 & 0.333333 & 120 & -- \\
& & $G$-Correlation & 0.883779 & 0.333333 & 120 &  \\
& & $G$-Dirac & 0.883779 & 0.333333 & 120 &  \\
& & $G_{2}$-Laplacian & 0.981441 & 0.480392 & 341 &  \\
& & $G_{2}$-Correlation & 0.996226 & 0.500000 & 387 &  \\
& & \textbf{$G_{2}$-Dirac} & \textbf{1.000000} & \textbf{1.000000} & \textbf{400} &  \\
\midrule

\multirow{6}{*}{\texttt{sat\_cfi\_mult\_0500\_a.dmc}} & \multirow{6}{*}{500} & $G$-Laplacian & 0.888418 & 0.333333 & 150 & -- \\
& & $G$-Correlation & 0.888418 & 0.333333 & 150 &  \\
& & $G$-Dirac & 0.888418 & 0.333333 & 150 &  \\
& & $G_{2}$-Laplacian & 0.946167 & 0.461783 & 295 &  \\
& & $G_{2}$-Correlation & 0.966335 & 0.481092 & 363 &  \\
& & \textbf{$G_{2}$-Dirac} & \textbf{1.000000} & \textbf{1.000000} & \textbf{500} &  \\
\midrule

\multirow{6}{*}{\texttt{sat\_cfi\_mult\_0500\_b.dmc}} & \multirow{6}{*}{500} & $G$-Laplacian & 0.888418 & 0.333333 & 150 & -- \\
& & $G$-Correlation & 0.888418 & 0.333333 & 150 &  \\
& & $G$-Dirac & 0.888418 & 0.333333 & 150 &  \\
& & $G_{2}$-Laplacian & 0.990770 & 0.485714 & 461 &  \\
& & $G_{2}$-Correlation & 0.998212 & 0.500000 & 492 &  \\
& & \textbf{$G_{2}$-Dirac} & \textbf{1.000000} & \textbf{1.000000} & \textbf{500} &  \\
\midrule

\multirow{6}{*}{\texttt{sat\_cfi\_mult\_0600\_a.dmc}} & \multirow{6}{*}{600} & $G$-Laplacian & 0.891941 & 0.333333 & 180 & -- \\
& & $G$-Correlation & 0.891941 & 0.333333 & 180 &  \\
& & $G$-Dirac & 0.891941 & 0.333333 & 180 &  \\
& & $G_{2}$-Laplacian & 0.985898 & 0.474576 & 529 &  \\
& & $G_{2}$-Correlation & 0.996193 & 0.500000 & 579 &  \\
& & \textbf{$G_{2}$-Dirac} & \textbf{1.000000} & \textbf{1.000000} & \textbf{600} &  \\
\midrule

\multirow{6}{*}{\texttt{sat\_cfi\_mult\_0600\_b.dmc}} & \multirow{6}{*}{600} & $G$-Laplacian & 0.891941 & 0.333333 & 180 & -- \\
& & $G$-Correlation & 0.891941 & 0.333333 & 180 &  \\
& & $G$-Dirac & 0.891941 & 0.333333 & 180 &  \\
& & $G_{2}$-Laplacian & 0.991623 & 0.494186 & 555 &  \\
& & $G_{2}$-Correlation & 0.999458 & 0.500000 & 597 &  \\
& & \textbf{$G_{2}$-Dirac} & \textbf{1.000000} & \textbf{1.000000} & \textbf{600} &  \\

\bottomrule
\end{longtable}
\begin{longtable}{lcccc c}
\caption{Results on CFI graphs under fixed-resolution comparison ($r=10^{6}$).}
\label{tab:cfi-results}\\
\toprule
\textbf{Graph} & \textbf{Method} & \textbf{NMI} & $\mathbf{P}$ & \textbf{\# Classes} & \textbf{$k$-WL} \\
\midrule
\endfirsthead

\toprule
\textbf{Graph} & \textbf{Method} & \textbf{NMI} & $\mathbf{P}$ & \textbf{\# Classes} & \textbf{$k$-WL} \\
\midrule
\endhead

cfi-20  & \textbf{Laplacian} & \textbf{1.000000} & \textbf{1.000000} & 80  & 3 \\
cfi-22  & \textbf{Laplacian} & \textbf{1.000000} & \textbf{1.000000} & 88  & 3 \\
cfi-24  & \textbf{Laplacian} & \textbf{1.000000} & \textbf{1.000000} & 96  & 3 \\
cfi-26  & \textbf{Laplacian} & \textbf{1.000000} & \textbf{1.000000} & 104 & 3 \\
cfi-28  & \textbf{Laplacian} & \textbf{1.000000} & \textbf{1.000000} & 112 & 3 \\
cfi-30  & \textbf{Laplacian} & \textbf{1.000000} & \textbf{1.000000} & 120 & 3 \\
cfi-32  & \textbf{Laplacian} & \textbf{1.000000} & \textbf{1.000000} & 128 & 3 \\
cfi-34  & \textbf{Laplacian} & \textbf{1.000000} & \textbf{1.000000} & 136 & 3 \\
cfi-36  & \textbf{Laplacian} & \textbf{1.000000} & \textbf{1.000000} & 144 & 3 \\
cfi-38  & \textbf{Laplacian} & \textbf{1.000000} & \textbf{1.000000} & 152 & 3 \\
cfi-40  & \textbf{Laplacian} & \textbf{1.000000} & \textbf{1.000000} & 160 & 3 \\
cfi-42  & \textbf{Laplacian} & \textbf{1.000000} & \textbf{1.000000} & 168 & 3 \\
cfi-44  & \textbf{Laplacian} & \textbf{1.000000} & \textbf{1.000000} & 176 & 3 \\
cfi-46  & \textbf{Laplacian} & \textbf{1.000000} & \textbf{1.000000} & 184 & 3 \\
cfi-48  & \textbf{Laplacian} & \textbf{1.000000} & \textbf{1.000000} & 192 & 3 \\
cfi-50  & \textbf{Laplacian} & \textbf{1.000000} & \textbf{1.000000} & 200 & 3 \\
cfi-52  & \textbf{Laplacian} & \textbf{1.000000} & \textbf{1.000000} & 208 & 3 \\
cfi-54  & \textbf{Laplacian} & \textbf{1.000000} & \textbf{1.000000} & 216 & 3 \\
cfi-56  & \textbf{Laplacian} & \textbf{1.000000} & \textbf{1.000000} & 224 & 3 \\
cfi-58  & \textbf{Laplacian} & \textbf{1.000000} & \textbf{1.000000} & 232 & 3 \\
cfi-60  & \textbf{Laplacian} & \textbf{1.000000} & \textbf{1.000000} & 240 & 3 \\
cfi-62  & \textbf{Laplacian} & \textbf{1.000000} & \textbf{1.000000} & 248 & 3 \\
cfi-64  & \textbf{Laplacian} & \textbf{1.000000} & \textbf{1.000000} & 256 & 3 \\
cfi-66  & \textbf{Laplacian} & \textbf{1.000000} & \textbf{1.000000} & 264 & 3 \\
cfi-68  & \textbf{Laplacian} & \textbf{1.000000} & \textbf{1.000000} & 272 & 3 \\
cfi-70  & \textbf{Laplacian} & \textbf{1.000000} & \textbf{1.000000} & 280 & 3 \\
cfi-72  & \textbf{Laplacian} & \textbf{1.000000} & \textbf{1.000000} & 288 & 3 \\
cfi-74  & \textbf{Laplacian} & \textbf{1.000000} & \textbf{1.000000} & 296 & 3 \\
cfi-76  & \textbf{Laplacian} & \textbf{1.000000} & \textbf{1.000000} & 304 & 3 \\
cfi-78  & \textbf{Laplacian} & \textbf{1.000000} & \textbf{1.000000} & 312 & 3 \\
cfi-80  & \textbf{Laplacian} & \textbf{1.000000} & \textbf{1.000000} & 320 & 3 \\
cfi-82  & \textbf{Laplacian} & \textbf{1.000000} & \textbf{1.000000} & 328 & 3 \\
cfi-84  & \textbf{Laplacian} & \textbf{1.000000} & \textbf{1.000000} & 336 & 3 \\
cfi-86  & \textbf{Laplacian} & \textbf{1.000000} & \textbf{1.000000} & 344 & 3 \\
cfi-88  & \textbf{Laplacian} & \textbf{1.000000} & \textbf{1.000000} & 352 & 3 \\
cfi-90  & \textbf{Laplacian} & \textbf{1.000000} & \textbf{1.000000} & 360 & 3 \\
cfi-92  & \textbf{Laplacian} & \textbf{1.000000} & \textbf{1.000000} & 368 & 3 \\
cfi-94  & \textbf{Laplacian} & \textbf{1.000000} & \textbf{1.000000} & 376 & 3 \\
cfi-96  & \textbf{Laplacian} & \textbf{1.000000} & \textbf{1.000000} & 384 & 3 \\
cfi-98  & \textbf{Laplacian} & \textbf{1.000000} & \textbf{1.000000} & 392 & 3 \\
cfi-100 & \textbf{Laplacian} & \textbf{1.000000} & \textbf{1.000000} & 400 & 3 \\
cfi-102 & \textbf{Laplacian} & \textbf{1.000000} & \textbf{1.000000} & 408 & 3 \\
cfi-104 & \textbf{Laplacian} & \textbf{1.000000} & \textbf{1.000000} & 416 & 3 \\
cfi-106 & \textbf{Laplacian} & \textbf{1.000000} & \textbf{1.000000} & 424 & 3 \\
cfi-108 & \textbf{Laplacian} & \textbf{1.000000} & \textbf{1.000000} & 432 & 3 \\
cfi-110 & \textbf{Laplacian} & \textbf{1.000000} & \textbf{1.000000} & 440 & 3 \\
cfi-112 & \textbf{Laplacian} & \textbf{1.000000} & \textbf{1.000000} & 448 & 3 \\
cfi-114 & \textbf{Laplacian} & \textbf{1.000000} & \textbf{1.000000} & 456 & 3 \\
cfi-116 & \textbf{Laplacian} & \textbf{1.000000} & \textbf{1.000000} & 464 & 3 \\

\bottomrule
\end{longtable}
\begin{tabular}{lrrrrr c}
\toprule
Graph & $n$ & Method & NMI & $P$ & Classes & $k$-WL \\
\midrule
rnd-3-reg-1000-(1--11)  & 1000  & $G$-Laplacian & 1.000000 & 1.000000 & 1000 & $>$2 \\
rnd-3-reg-2000-(1--11)  & 2000  & $G$-Laplacian & 1.000000 & 1.000000 & 2000 & $>$2 \\
rnd-3-reg-3000-(1--11)  & 3000  & $G$-Laplacian & 1.000000 & 1.000000 & 3000 & -- \\
rnd-3-reg-4000-(1--11)  & 4000  & $G$-Laplacian & 1.000000 & 1.000000 & 4000 & -- \\
rnd-3-reg-5000-(1--11)  & 5000  & $G$-Laplacian & 1.000000 & 1.000000 & 5000 & -- \\
rnd-3-reg-6000-(1--11)  & 6000  & $G$-Laplacian & 1.000000 & 1.000000 & 6000 & -- \\
rnd-3-reg-7000-(1--11)  & 7000  & $G$-Laplacian & 1.000000 & 1.000000 & 7000 & -- \\
rnd-3-reg-8000-(1--11)  & 8000  & $G$-Laplacian & 1.000000 & 1.000000 & 8000 & -- \\
rnd-3-reg-9000-(1--11)  & 9000  & $G$-Laplacian & 1.000000 & 1.000000 & 9000 & -- \\
rnd-3-reg-10000-(1--11) & 10000 & $G$-Laplacian & 1.000000 & 1.000000 & 10000 & -- \\
\bottomrule
\end{tabular}
\begin{longtable}{l r c c c c c}
\caption{Results on KEF graphs.}
\label{tab:kef-results}\\

\toprule
\textbf{Graph} & \textbf{$n$} & \textbf{Method} &
\textbf{NMI} & \textbf{$P$} & \textbf{Classes} & \textbf{$k$-WL} \\
\midrule
\endfirsthead

\toprule
\textbf{Graph} & \textbf{$n$} & \textbf{Method} &
\textbf{NMI} & \textbf{$P$} & \textbf{Classes} & \textbf{$k$-WL} \\
\midrule
\endhead

kef10 & 200 & \textbf{$G$-Laplacian} & \textbf{1.000000} & \textbf{1.000000} & \textbf{19} & 3 \\
\midrule
kef11 & 242 & \textbf{$G$-Laplacian} & \textbf{1.000000} & \textbf{1.000000} & \textbf{23} & 3 \\
\midrule
kef12 & 288 & \textbf{$G$-Laplacian} & \textbf{1.000000} & \textbf{1.000000} & \textbf{24} & 3 \\
\midrule
kef13 & 338 & \textbf{$G$-Laplacian} & \textbf{1.000000} & \textbf{1.000000} & \textbf{27} & -- \\
\midrule
kef14 & 392 & \textbf{$G$-Laplacian} & \textbf{1.000000} & \textbf{1.000000} & \textbf{28} & -- \\
\midrule
kef15 & 450 & \textbf{$G$-Laplacian} & \textbf{1.000000} & \textbf{1.000000} & \textbf{31} & -- \\
\midrule
kef16 & 512 & \textbf{$G$-Laplacian} & \textbf{1.000000} & \textbf{1.000000} & \textbf{32} & -- \\
\midrule
kef17 & 578 & \textbf{$G$-Laplacian} & \textbf{1.000000} & \textbf{1.000000} & \textbf{35} & -- \\
\midrule
kef18 & 648 & \textbf{$G$-Laplacian} & \textbf{1.000000} & \textbf{1.000000} & \textbf{36} & -- \\
\midrule
kef19 & 722 & \textbf{$G$-Laplacian} & \textbf{1.000000} & \textbf{1.000000} & \textbf{39} & -- \\
\midrule
kef20 & 722 & \textbf{$G$-Laplacian} & \textbf{1.000000} & \textbf{1.000000} & \textbf{40} & -- \\
\bottomrule
\end{longtable}
\begin{longtable}{lrlcccc}
\caption{Results on TRAN graphs.}
\label{tab:tran-results}\\
\toprule
\textbf{Graph} & $\mathbf{n}$ & \textbf{Method} & \textbf{NMI} & $\mathbf{P}$ & \textbf{\# Classes} & \textbf{$k$-WL} \\
\midrule
\endfirsthead
\toprule
\textbf{Graph} & $\mathbf{n}$ & \textbf{Method} & \textbf{NMI} & $\mathbf{P}$ & \textbf{\# Classes} & \textbf{$k$-WL} \\
\midrule
\endhead
\endfoot
\bottomrule
\endlastfoot

tran\_6\_6.bliss & 6 & \textbf{$G$-Laplacian} & \textbf{1.000000} & \textbf{1.000000} & \textbf{1} & 1 \\
tran\_8\_12.bliss & 8 & \textbf{$G$-Laplacian} & \textbf{1.000000} & \textbf{1.000000} & \textbf{1} & 1 \\
tran\_10\_20.bliss & 10 & \textbf{$G$-Laplacian} & \textbf{1.000000} & \textbf{1.000000} & \textbf{1} & 1 \\
tran\_12\_24.bliss & 12 & \textbf{$G$-Laplacian} & \textbf{1.000000} & \textbf{1.000000} & \textbf{1} & 1 \\
tran\_16\_56.bliss & 16 & \textbf{$G$-Laplacian} & \textbf{1.000000} & \textbf{1.000000} & \textbf{1} & 1 \\
tran\_20\_120.bliss & 20 & \textbf{$G$-Laplacian} & \textbf{1.000000} & \textbf{1.000000} & \textbf{1} & 1 \\
tran\_24\_48.bliss & 24 & \textbf{$G$-Laplacian} & \textbf{1.000000} & \textbf{1.000000} & \textbf{1} & 1 \\
tran\_24\_72.bliss & 24 & \textbf{$G$-Laplacian} & \textbf{1.000000} & \textbf{1.000000} & \textbf{1} & 1 \\
tran\_24\_96.bliss & 24 & \textbf{$G$-Laplacian} & \textbf{1.000000} & \textbf{1.000000} & \textbf{1} & 1 \\
tran\_32\_96.bliss & 32 & \textbf{$G$-Laplacian} & \textbf{1.000000} & \textbf{1.000000} & \textbf{1} & 1 \\
tran\_32\_192.bliss & 32 & \textbf{$G$-Laplacian} & \textbf{1.000000} & \textbf{1.000000} & \textbf{1} & 1 \\
tran\_36\_216.bliss & 36 & \textbf{$G$-Laplacian} & \textbf{1.000000} & \textbf{1.000000} & \textbf{1} & 1 \\
tran\_36\_594.bliss & 36 & \textbf{$G$-Laplacian} & \textbf{1.000000} & \textbf{1.000000} & \textbf{1} & 1 \\
tran\_40\_120.bliss & 40 & \textbf{$G$-Laplacian} & \textbf{1.000000} & \textbf{1.000000} & \textbf{1} & 1 \\
tran\_40\_200.bliss & 40 & \textbf{$G$-Laplacian} & \textbf{1.000000} & \textbf{1.000000} & \textbf{1} & 1 \\
tran\_45\_360.bliss & 45 & \textbf{$G$-Laplacian} & \textbf{1.000000} & \textbf{1.000000} & \textbf{1} & 1 \\
tran\_48\_912.bliss & 48 & \textbf{$G$-Laplacian} & \textbf{1.000000} & \textbf{1.000000} & \textbf{1} & 1 \\
tran\_52\_624.bliss & 52 & \textbf{$G$-Laplacian} & \textbf{1.000000} & \textbf{1.000000} & \textbf{1} & 1 \\
tran\_64\_256.bliss & 64 & \textbf{$G$-Laplacian} & \textbf{1.000000} & \textbf{1.000000} & \textbf{1} & 1 \\
tran\_64\_384.bliss & 64 & \textbf{$G$-Laplacian} & \textbf{1.000000} & \textbf{1.000000} & \textbf{1} & 1 \\
tran\_64\_480.bliss & 64 & \textbf{$G$-Laplacian} & \textbf{1.000000} & \textbf{1.000000} & \textbf{1} & 1 \\
tran\_64\_640.bliss & 64 & \textbf{$G$-Laplacian} & \textbf{1.000000} & \textbf{1.000000} & \textbf{1} & 1 \\
tran\_72\_288.bliss & 72 & \textbf{$G$-Laplacian} & \textbf{1.000000} & \textbf{1.000000} & \textbf{1} & 1 \\
tran\_72\_432.bliss & 72 & \textbf{$G$-Laplacian} & \textbf{1.000000} & \textbf{1.000000} & \textbf{1} & 1 \\
tran\_72\_864.bliss & 72 & \textbf{$G$-Laplacian} & \textbf{1.000000} & \textbf{1.000000} & \textbf{1} & 1 \\
tran\_72\_1440.bliss & 72 & \textbf{$G$-Laplacian} & \textbf{1.000000} & \textbf{1.000000} & \textbf{1} & 1 \\
tran\_80\_280.bliss & 80 & \textbf{$G$-Laplacian} & \textbf{1.000000} & \textbf{1.000000} & \textbf{1} & 1 \\
tran\_80\_560.bliss & 80 & \textbf{$G$-Laplacian} & \textbf{1.000000} & \textbf{1.000000} & \textbf{1} & 1 \\
tran\_80\_800.bliss & 80 & \textbf{$G$-Laplacian} & \textbf{1.000000} & \textbf{1.000000} & \textbf{1} & 1 \\
tran\_81\_972.bliss & 81 & \textbf{$G$-Laplacian} & \textbf{1.000000} & \textbf{1.000000} & \textbf{1} & 1 \\
tran\_81\_1701.bliss & 81 & \textbf{$G$-Laplacian} & \textbf{1.000000} & \textbf{1.000000} & \textbf{1} & 1 \\
tran\_90\_1260.bliss & 90 & \textbf{$G$-Laplacian} & \textbf{1.000000} & \textbf{1.000000} & \textbf{1} & 1 \\
tran\_90\_1440.bliss & 90 & \textbf{$G$-Laplacian} & \textbf{1.000000} & \textbf{1.000000} & \textbf{1} & 1 \\
tran\_90\_2205.bliss & 90 & \textbf{$G$-Laplacian} & \textbf{1.000000} & \textbf{1.000000} & \textbf{1} & 1 \\
tran\_99\_2475.bliss & 99 & \textbf{$G$-Laplacian} & \textbf{1.000000} & \textbf{1.000000} & \textbf{1} & 1 \\
tran\_99\_2673.bliss & 99 & \textbf{$G$-Laplacian} & \textbf{1.000000} & \textbf{1.000000} & \textbf{1} & 1 \\
tran\_100\_600.bliss & 100 & \textbf{$G$-Laplacian} & \textbf{1.000000} & \textbf{1.000000} & \textbf{1} & 1 \\
tran\_108\_594.bliss & 108 & \textbf{$G$-Laplacian} & \textbf{1.000000} & \textbf{1.000000} & \textbf{1} & 1 \\
tran\_110\_385.bliss & 110 & \textbf{$G$-Laplacian} & \textbf{1.000000} & \textbf{1.000000} & \textbf{1} & 1 \\
tran\_120\_660.bliss & 120 & \textbf{$G$-Laplacian} & \textbf{1.000000} & \textbf{1.000000} & \textbf{1} & 1 \\
tran\_120\_3780.bliss & 120 & \textbf{$G$-Laplacian} & \textbf{1.000000} & \textbf{1.000000} & \textbf{1} & 1 \\
tran\_126\_2268.bliss & 126 & \textbf{$G$-Laplacian} & \textbf{1.000000} & \textbf{1.000000} & \textbf{1} & 1 \\
tran\_126\_4032.bliss & 126 & \textbf{$G$-Laplacian} & \textbf{1.000000} & \textbf{1.000000} & \textbf{1} & 1 \\
tran\_130\_1040.bliss & 130 & \textbf{$G$-Laplacian} & \textbf{1.000000} & \textbf{1.000000} & \textbf{1} & 1 \\
tran\_130\_4485.bliss & 130 & \textbf{$G$-Laplacian} & \textbf{1.000000} & \textbf{1.000000} & \textbf{1} & 1 \\
tran\_132\_2772.bliss & 132 & \textbf{$G$-Laplacian} & \textbf{1.000000} & \textbf{1.000000} & \textbf{1} & 1 \\
tran\_135\_675.bliss & 135 & \textbf{$G$-Laplacian} & \textbf{1.000000} & \textbf{1.000000} & \textbf{1} & 1 \\
tran\_135\_1620.bliss & 135 & \textbf{$G$-Laplacian} & \textbf{1.000000} & \textbf{1.000000} & \textbf{1} & 1 \\
tran\_144\_792.bliss & 144 & \textbf{$G$-Laplacian} & \textbf{1.000000} & \textbf{1.000000} & \textbf{1} & 1 \\
tran\_144\_6552.bliss & 144 & \textbf{$G$-Laplacian} & \textbf{1.000000} & \textbf{1.000000} & \textbf{1} & 1 \\
tran\_160\_3120.bliss & 160 & \textbf{$G$-Laplacian} & \textbf{1.000000} & \textbf{1.000000} & \textbf{1} & 1 \\
tran\_170\_1020.bliss & 170 & \textbf{$G$-Laplacian} & \textbf{1.000000} & \textbf{1.000000} & \textbf{1} & 1 \\
tran\_176\_1232.bliss & 176 & \textbf{$G$-Laplacian} & \textbf{1.000000} & \textbf{1.000000} & \textbf{1} & 1 \\
tran\_180\_4320.bliss & 180 & \textbf{$G$-Laplacian} & \textbf{1.000000} & \textbf{1.000000} & \textbf{1} & 1 \\
tran\_182\_728.bliss & 182 & \textbf{$G$-Laplacian} & \textbf{1.000000} & \textbf{1.000000} & \textbf{1} & 1 \\
tran\_182\_1274.bliss & 182 & \textbf{$G$-Laplacian} & \textbf{1.000000} & \textbf{1.000000} & \textbf{1} & 1 \\
tran\_187\_2992.bliss & 187 & \textbf{$G$-Laplacian} & \textbf{1.000000} & \textbf{1.000000} & \textbf{1} & 1 \\
tran\_189\_4536.bliss & 189 & \textbf{$G$-Laplacian} & \textbf{1.000000} & \textbf{1.000000} & \textbf{1} & 1 \\
tran\_192\_4992.bliss & 192 & \textbf{$G$-Laplacian} & \textbf{1.000000} & \textbf{1.000000} & \textbf{1} & 1 \\
tran\_198\_7128.bliss & 198 & \textbf{$G$-Laplacian} & \textbf{1.000000} & \textbf{1.000000} & \textbf{1} & 1 \\
tran\_208\_3744.bliss & 208 & \textbf{$G$-Laplacian} & \textbf{1.000000} & \textbf{1.000000} & \textbf{1} & 1 \\
tran\_210\_2100.bliss & 210 & \textbf{$G$-Laplacian} & \textbf{1.000000} & \textbf{1.000000} & \textbf{1} & 1 \\
tran\_216\_972.bliss & 216 & \textbf{$G$-Laplacian} & \textbf{1.000000} & \textbf{1.000000} & \textbf{1} & 1 \\
tran\_216\_1188.bliss & 216 & \textbf{$G$-Laplacian} & \textbf{1.000000} & \textbf{1.000000} & \textbf{1} & 1 \\
tran\_221\_1547.bliss & 221 & \textbf{$G$-Laplacian} & \textbf{1.000000} & \textbf{1.000000} & \textbf{1} & 1 \\
tran\_243\_2187.bliss & 243 & \textbf{$G$-Laplacian} & \textbf{1.000000} & \textbf{1.000000} & \textbf{1} & 1 \\
tran\_264\_11088.bliss & 264 & \textbf{$G$-Laplacian} & \textbf{1.000000} & \textbf{1.000000} & \textbf{1} & 1 \\
tran\_270\_1485.bliss & 270 & \textbf{$G$-Laplacian} & \textbf{1.000000} & \textbf{1.000000} & \textbf{1} & 1 \\
tran\_300\_1350.bliss & 300 & \textbf{$G$-Laplacian} & \textbf{1.000000} & \textbf{1.000000} & \textbf{1} & 1 \\
tran\_308\_3542.bliss & 308 & \textbf{$G$-Laplacian} & \textbf{1.000000} & \textbf{1.000000} & \textbf{1} & 1 \\
tran\_312\_3120.bliss & 312 & \textbf{$G$-Laplacian} & \textbf{1.000000} & \textbf{1.000000} & \textbf{1} & 1 \\
tran\_312\_6864.bliss & 312 & \textbf{$G$-Laplacian} & \textbf{1.000000} & \textbf{1.000000} & \textbf{1} & 1 \\
tran\_312\_29484.bliss & 312 & \textbf{$G$-Laplacian} & \textbf{1.000000} & \textbf{1.000000} & \textbf{1} & 1 \\
tran\_322\_13524.bliss & 322 & \textbf{$G$-Laplacian} & \textbf{1.000000} & \textbf{1.000000} & \textbf{1} & 1 \\
tran\_340\_3060.bliss & 340 & \textbf{$G$-Laplacian} & \textbf{1.000000} & \textbf{1.000000} & \textbf{1} & 1 \\
tran\_352\_15488.bliss & 352 & \textbf{$G$-Laplacian} & \textbf{1.000000} & \textbf{1.000000} & \textbf{1} & 1 \\
tran\_4752\_21384.bliss & 4752 & \textbf{$G$-Laplacian} & \textbf{1.000000} & \textbf{1.000000} & \textbf{1} & 1 \\
tran\_7296\_1061568.bliss & 7296 & \textbf{$G$-Laplacian} & \textbf{1.000000} & \textbf{1.000000} & \textbf{1} & 1 \\
tran\_7440\_33480.bliss & 7440 & \textbf{$G$-Laplacian} & \textbf{1.000000} & \textbf{1.000000} & \textbf{1} & 1 \\
tran\_7544\_1052388.bliss & 7544 & \textbf{$G$-Laplacian} & \textbf{1.000000} & \textbf{1.000000} & \textbf{1} & 1 \\
tran\_7680\_34560.bliss & 7680 & \textbf{$G$-Laplacian} & \textbf{1.000000} & \textbf{1.000000} & \textbf{1} & 1 \\
tran\_8064\_36288.bliss & 8064 & \textbf{$G$-Laplacian} & \textbf{1.000000} & \textbf{1.000000} & \textbf{1} & 1 \\
tran\_11340\_2160270.bliss & 11340 & \textbf{$G$-Laplacian} & \textbf{1.000000} & \textbf{1.000000} & \textbf{1} & 1 \\
tran\_12288\_2377728.bliss & 12288 & \textbf{$G$-Laplacian} & \textbf{1.000000} & \textbf{1.000000} & \textbf{1} & 1 \\
tran\_13824\_41472.bliss & 13824 & \textbf{$G$-Laplacian ($r=10^7$)} & \textbf{1.000000} & \textbf{1.000000} & \textbf{1} & 1 \\
tran\_36864\_165888.bliss & 36864 & \textbf{$G$-Laplacian} & \textbf{1.000000} & \textbf{1.000000} & \textbf{1} & 1 \\
\end{longtable}
\begin{longtable}{lrlcccc}
\caption{Results on TNN graphs.}
\label{tab:tnn-results}\\

\toprule
\textbf{Graph} & $\mathbf{n}$ & \textbf{Method} &
\textbf{NMI} & $\mathbf{P}$ & \textbf{\# Classes} &
\textbf{$k$-WL} \\
\midrule
\endfirsthead

\toprule
\textbf{Graph} & $\mathbf{n}$ & \textbf{Method} &
\textbf{NMI} & $\mathbf{P}$ & \textbf{\# Classes} &
\textbf{$k$-WL} \\
\midrule
\endhead

\bottomrule
\endfoot

tnn(1)\_26-1 & 26 & \textbf{$G$-Laplacian} & \textbf{1.000000} & \textbf{1.000000} & \textbf{12} & 3 \\
tnn(1)\_26-2 & 26 & \textbf{$G$-Laplacian} & \textbf{1.000000} & \textbf{1.000000} & \textbf{5} & 3 \\

tnn(2)\_52-1 & 52 & \textbf{$G$-Laplacian} & \textbf{1.000000} & \textbf{1.000000} & \textbf{12} & 3 \\
tnn(2)\_52-2 & 52 & \textbf{$G$-Laplacian} & \textbf{1.000000} & \textbf{1.000000} & \textbf{12} & 3 \\

tnn(3)\_78-1 & 78 & \textbf{$G$-Laplacian} & \textbf{1.000000} & \textbf{1.000000} & \textbf{12} & 3 \\
tnn(3)\_78-2 & 78 & \textbf{$G$-Laplacian} & \textbf{1.000000} & \textbf{1.000000} & \textbf{12} & 3 \\

tnn(4)\_104-1 & 104 & \textbf{$G$-Laplacian} & \textbf{1.000000} & \textbf{1.000000} & \textbf{12} & 3 \\
tnn(4)\_104-2 & 104 & \textbf{$G$-Laplacian} & \textbf{1.000000} & \textbf{1.000000} & \textbf{12} & 3 \\

tnn(7)\_182-1 & 182 & \textbf{$G$-Laplacian} & \textbf{1.000000} & \textbf{1.000000} & \textbf{12} & 3 \\
tnn(7)\_182-2 & 182 & \textbf{$G$-Laplacian} & \textbf{1.000000} & \textbf{1.000000} & \textbf{12} & 3 \\

tnn(11)\_286-1 & 286 & \textbf{$G$-Laplacian} & \textbf{1.000000} & \textbf{1.000000} & \textbf{12} & 3 \\
tnn(11)\_286-2 & 286 & \textbf{$G$-Laplacian} & \textbf{1.000000} & \textbf{1.000000} & \textbf{12} & 3 \\

tnn(16)\_416-1 & 416 & \textbf{$G$-Laplacian} & \textbf{1.000000} & \textbf{1.000000} & \textbf{12} & -- \\
tnn(16)\_416-2 & 416 & \textbf{$G$-Laplacian} & \textbf{1.000000} & \textbf{1.000000} & \textbf{12} & -- \\

tnn(23)\_598-1 & 598 & \textbf{$G$-Laplacian} & \textbf{1.000000} & \textbf{1.000000} & \textbf{12} & -- \\
tnn(23)\_598-2 & 598 & \textbf{$G$-Laplacian} & \textbf{1.000000} & \textbf{1.000000} & \textbf{12} & -- \\

tnn(31)\_806-1 & 806 & \textbf{$G$-Laplacian} & \textbf{1.000000} & \textbf{1.000000} & \textbf{12} & -- \\
tnn(31)\_806-2 & 806 & \textbf{$G$-Laplacian} & \textbf{1.000000} & \textbf{1.000000} & \textbf{12} & -- \\

tnn(39)\_1014-1 & 1014 & \textbf{$G$-Laplacian} & \textbf{1.000000} & \textbf{1.000000} & \textbf{12} & -- \\
tnn(39)\_1014-2 & 1014 & \textbf{$G$-Laplacian} & \textbf{1.000000} & \textbf{1.000000} & \textbf{12} & -- \\

\end{longtable}
